Energy-Latency Trade-offs in O-RAN with Distributed Baseband Processing and AI Inference

The Open Radio Access Network (O-RAN) architecture introduces flexible functional splits and open interfaces that enable distributed and centralized deployment of baseband processing. While this flexibility offers opportunities for improved resource utilization, it also introduces fundamental trade-offs between energy efficiency and latency. In this paper, we develop a throughput-based end-to-end energy consumption model for O-RAN and extend it by incorporating detailed latency modeling and application-specific Artificial Intelligence/Machine Learning inference costs. The proposed end-to-end modeling framework provides a general representation of processing, transport, and inference-related energy and delay across the access, metro, and long-haul network segments. Building on this general model, we formulate an optimization problem that selects the placement of baseband processing and AI inference tasks across candidate O-RAN configurations to analyze energy-latency tradeoffs under network load, server frequency, and energy-budget constraints. Using representative hardware platforms and realistic traffic assumptions, we evaluate multiple baseband processing placements corresponding to different O-RAN functional configurations. Our results reveal how user quality of service requirements and network load conditions jointly determine the optimal placement of baseband processing and AI inference tasks, highlighting the inherent trade-off between energy efficiency and latency. The analysis provides practical insights for latency-aware and energy-efficient O-RAN deployments supporting emerging AI-driven services.

==> Figures/Results/fig_energy_latency.tex <==
\providecommand{\AxisLabelFont}{\fontsize{8}{8}\selectfont}

\begin{figure}[t]
\centering
\begin{tikzpicture}

%---------------- Main axis: Energy ----------------%
\begin{axis}[
    name=mainaxis,
    width=0.70\columnwidth,
    height=5cm,
    scale only axis,
    ybar,
    bar width=10pt,
    xmin=0.55, xmax=4.45,
    ymin=0, ymax=14.4,
    xtick={1,2,3,4},
    xticklabels={Conf. G,Conf. F,Conf. M,Conf. B},
    ytick={0,2,4,6,8,10,12,14},
    ylabel={\AxisLabelFont \bfseries Energy (mJ/bit)},
    ylabel style={},
    tick label style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    axis lines=box,
    major tick length=0pt,
    minor tick length=0pt,
    grid=major,
    major grid style={gray!60,dashed,line width=0.25pt},
    enlarge x limits=0.08,
    bar shift=-5pt,
    point meta=explicit symbolic,
    nodes near coords=\pgfplotspointmeta,
    every node near coord/.append style={
        font=\scriptsize,
        yshift=-3pt
    },
    legend style={
        at={(0.5,0.98)},
        anchor=north,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.35cm}
    },
    legend image post style={xscale=1.4,yscale=1.4},
]

\addplot[
    draw=none,
    fill=red
] coordinates {
    (1,13.6) 
    (2,11.8) 
    (3,9.71) 
    (4,6.72) 
};

\end{axis}

%---------------- Right axis: Latency ----------------%
\begin{axis}[
    at={(mainaxis.south west)},
    anchor=south west,
    width=0.70\columnwidth,
    height=5cm,
    scale only axis,
    ybar,
    bar width=10pt,
    xmin=0.55, xmax=4.45,
    ymin=0, ymax=1.44,
    xtick=\empty,
    ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
    ylabel={\AxisLabelFont \bfseries Latency (ms)},
    ylabel style={},
    tick label style={font=\footnotesize},
    axis y line*=right,
    axis x line=none,
    major tick length=0pt,
    minor tick length=0pt,
    enlarge x limits=0.08,
    bar shift=+5pt,
    point meta=explicit symbolic,
    nodes near coords=\pgfplotspointmeta,
    every node near coord/.append style={
        font=\scriptsize,
        xshift=3pt,
        yshift=-3pt
    }
]

\addplot[
    draw=none,
    fill=blue
] coordinates {
    (1,0.277) 
    (2,0.372) 
    (3,0.632) 
    (4,1.29) 
};

\end{axis}

\node[
    anchor=north,
    yshift=-4pt,
    font=\scriptsize
] at (mainaxis.north) {%
    \begin{tabular}{@{}c@{\hspace{2pt}}l@{\hspace{10pt}}c@{\hspace{2pt}}l@{}}
        \tikz \fill[red] (0,0) rectangle (0.44cm,0.20cm); & Energy &
        \tikz \fill[blue] (0,0) rectangle (0.44cm,0.20cm); & Latency
    \end{tabular}%
};

\end{tikzpicture}
\caption{\protect\fontsize{8pt}{9.5pt}\protect\selectfont Energy and latency for different functional configurations based on the location of the processing node under an unloaded network condition ($\rho = 0$) and fixed server frequency ($f = 2$~GHz).}
\label{fig:res1}
\end{figure}

==> Figures/Results/latency_cdf_over_frequency_three_panels.tex <==
% Clean PGFPlots file generated manually
\begin{tikzpicture}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myorange}{RGB}{255,127,14}
\definecolor{mygreen}{RGB}{44,160,44}
\definecolor{myred}{RGB}{214,39,40}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1cm},
    width=0.37\textwidth,
    height=5.20cm,
    xmin=0, xmax=12,
    xtick={0,2,4,6,8,10,12},
    ymin=0, ymax=1.05,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={\textbf{Latency (ms)}},
    ylabel={\textbf{CDF}},
      ylabel style={
        at={(axis description cs:-0.10,0.5)},
        anchor=south,
    },
    grid=major,
    major grid style={dashed, gray!55, line width=0.25pt},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize\bfseries},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.98,0.02)}, anchor=south east},
    legend cell align={left},
    scaled ticks=false,
    clip=false,
]
\nextgroupplot
\addplot+[const plot mark left, color=myblue, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.27689123,0.076923077)
(0.30148827,0.15384615)
(0.33084,0.23076923)
(0.36625578,0.30769231)
(0.40952878,0.38461538)
(0.46316751,0.46153846)
(0.61763132,0.53846154)
(0.731838,0.61538462)
(0.88619494,0.69230769)
(1.10199,0.76923077)
(1.9017011,0.84615385)
(2.705982,0.92307692)
(4.18659,1)
};
\addlegendentry{Conf. G}
\addplot+[const plot mark left, color=myorange, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.37137443,0.076923077)
(0.39597147,0.15384615)
(0.4253232,0.23076923)
(0.46073897,0.30769231)
(0.50401197,0.38461538)
(0.55765071,0.46153846)
(0.71211452,0.53846154)
(0.8263212,0.61538462)
(0.98067813,0.69230769)
(1.1964732,0.76923077)
(1.9961843,0.84615385)
(2.8004652,0.92307692)
(4.2810732,1)
};
\addlegendentry{Conf. F}
\addplot+[const plot mark left, color=mygreen, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.63159402,0.076923077)
(0.65619105,0.15384615)
(0.68554278,0.23076923)
(0.72095856,0.30769231)
(0.76423156,0.38461538)
(0.8178703,0.46153846)
(0.97233411,0.53846154)
(1.0865408,0.61538462)
(1.2408977,0.69230769)
(1.4566928,0.76923077)
(2.2564039,0.84615385)
(3.0606848,0.92307692)
(4.5412928,1)
};
\addlegendentry{Conf. M}
\addplot+[const plot mark left, color=myred, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(1.2918868,0.076923077)
(1.3164838,0.15384615)
(1.3458356,0.23076923)
(1.3812513,0.30769231)
(1.4245243,0.38461538)
(1.4781631,0.46153846)
(1.6326269,0.53846154)
(1.7468336,0.61538462)
(1.9011905,0.69230769)
(2.1169856,0.76923077)
(2.9166967,0.84615385)
(3.7209776,0.92307692)
(5.2015856,1)
};
\addlegendentry{Conf. B}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(a)};
\nextgroupplot
\addplot+[const plot mark left, color=myblue, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.27689123,0.076923077)
(0.30148827,0.15384615)
(0.33084,0.23076923)
(0.36625578,0.30769231)
(0.40952878,0.38461538)
(0.46316751,0.46153846)
(0.61763132,0.53846154)
(0.731838,0.61538462)
(0.88619494,0.69230769)
(1.10199,0.76923077)
(1.9017011,0.84615385)
(2.705982,0.92307692)
(4.18659,1)
};
\addlegendentry{Conf. G}
\addplot+[const plot mark left, color=myorange, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.60560075,0.076923077)
(0.63019779,0.15384615)
(0.65954952,0.23076923)
(0.69496529,0.30769231)
(0.73823829,0.38461538)
(0.79187703,0.46153846)
(0.94634084,0.53846154)
(1.0605475,0.61538462)
(1.2149045,0.69230769)
(1.4306995,0.76923077)
(2.2304106,0.84615385)
(3.0346915,0.92307692)
(4.5152995,1)
};
\addlegendentry{Conf. F}
\addplot+[const plot mark left, color=mygreen, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(1.5684993,0.076923077)
(1.5930963,0.15384615)
(1.6224481,0.23076923)
(1.6578638,0.30769231)
(1.7011368,0.38461538)
(1.7547756,0.46153846)
(1.9092394,0.53846154)
(2.0234461,0.61538462)
(2.177803,0.69230769)
(2.3935981,0.76923077)
(3.1933092,0.84615385)
(3.9975901,0.92307692)
(5.4781981,1)
};
\addlegendentry{Conf. M}
\addplot+[const plot mark left, color=myred, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(3.1656974,0.076923077)
(3.1902944,0.15384615)
(3.2196461,0.23076923)
(3.2550619,0.30769231)
(3.2983349,0.38461538)
(3.3519737,0.46153846)
(3.5064375,0.53846154)
(3.6206441,0.61538462)
(3.7750011,0.69230769)
(3.9907961,0.76923077)
(4.7905072,0.84615385)
(5.5947881,0.92307692)
(7.0753961,1)
};
\addlegendentry{Conf. B}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(b)};
\nextgroupplot[ legend style={draw=none, fill=none, font=\scriptsize, at={(0.98,0.02)}, anchor=south east}]
\addplot+[const plot mark left, color=myblue, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.27689123,0.076923077)
(0.30148827,0.15384615)
(0.33084,0.23076923)
(0.36625578,0.30769231)
(0.40952878,0.38461538)
(0.46316751,0.46153846)
(0.61763132,0.53846154)
(0.731838,0.61538462)
(0.88619494,0.69230769)
(1.10199,0.76923077)
(1.9017011,0.84615385)
(2.705982,0.92307692)
(4.18659,1)
};
\addlegendentry{Conf. G}
\addplot+[const plot mark left, color=myorange, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(1.0886925,0.076923077)
(1.1132896,0.15384615)
(1.1426413,0.23076923)
(1.1780571,0.30769231)
(1.2213301,0.38461538)
(1.2749688,0.46153846)
(1.4294326,0.53846154)
(1.5436393,0.61538462)
(1.6979962,0.69230769)
(1.9137913,0.76923077)
(2.7135024,0.84615385)
(3.5177833,0.92307692)
(4.9983913,1)
};
\addlegendentry{Conf. F}
\addplot+[const plot mark left, color=mygreen, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(3.5008665,0.076923077)
(3.5254635,0.15384615)
(3.5548152,0.23076923)
(3.590231,0.30769231)
(3.633504,0.38461538)
(3.6871427,0.46153846)
(3.8416065,0.53846154)
(3.9558132,0.61538462)
(4.1101702,0.69230769)
(4.3259652,0.76923077)
(5.1256763,0.84615385)
(5.9299572,0.92307692)
(7.4105652,1)
};
\addlegendentry{Conf. M}
\addplot+[const plot mark left, color=myred, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(7.0304317,0.076923077)
(7.0550287,0.15384615)
(7.0843804,0.23076923)
(7.1197962,0.30769231)
(7.1630692,0.38461538)
(7.2167079,0.46153846)
(7.3711718,0.53846154)
(7.4853784,0.61538462)
(7.6397354,0.69230769)
(7.8555304,0.76923077)
(8.6552415,0.84615385)
(9.4595224,0.92307692)
(10.94013,1)
};
\addlegendentry{Conf. B}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(c)};
\end{groupplot}
\end{tikzpicture}

==> Figures/Results/latency_cdf_three_panels.tex <==
% Clean PGFPlots file generated manually
\begin{tikzpicture}
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myorange}{RGB}{255,127,14}
\definecolor{mygreen}{RGB}{44,160,44}
\definecolor{myred}{RGB}{214,39,40}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1cm},
    width=0.37\textwidth,
    height=5.20cm,
    xmin=0, xmax=11,
    xtick={0,2,4,6,8,10},
    ymin=0, ymax=1.05,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={\textbf{Latency (ms)}},
    ylabel={\textbf{CDF}},
      ylabel style={
        at={(axis description cs:-0.10,0.5)},
        anchor=south,
    },
    grid=major,
    major grid style={dashed, gray!55, line width=0.25pt},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize\bfseries},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.98,0.02)}, anchor=south east},
    legend cell align={left},
    scaled ticks=false,
    clip=false,
]
\nextgroupplot
\addplot+[const plot mark right, color=myblue, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(4.18659,0.02)
(4.18659,0.04)
(4.18659,0.06)
(4.18659,0.08)
(4.18659,0.1)
(4.18659,0.12)
(4.18659,0.14)
(4.18659,0.16)
(4.18659,0.18)
(4.18659,0.2)
(4.18659,0.22)
(4.18659,0.24)
(4.18659,0.26)
(4.18659,0.28)
(4.18659,0.3)
(4.18659,0.32)
(4.18659,0.34)
(4.18659,0.36)
(4.18659,0.38)
(4.18659,0.4)
(4.18659,0.42)
(4.18659,0.44)
(4.18659,0.46)
(4.18659,0.48)
(4.18659,0.5)
(4.18659,0.52)
(4.18659,0.54)
(4.18659,0.56)
(4.18659,0.58)
(4.18659,0.6)
(4.18659,0.62)
(4.18659,0.64)
(4.18659,0.66)
(4.18659,0.68)
(4.18659,0.7)
(4.18659,0.72)
(4.18659,0.74)
(4.18659,0.76)
(4.18659,0.78)
(4.18659,0.8)
(4.18659,0.82)
(4.18659,0.84)
(4.18659,0.86)
(4.18659,0.88)
(4.18659,0.9)
(4.18659,0.92)
(4.18659,0.94)
(4.18659,0.96)
(4.18659,0.98)
(4.18659,1)
};
\addlegendentry{Conf. G}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(a)};
\addplot+[const plot mark right, color=myorange, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(4.2810732,0.02)
(4.2812241,0.04)
(4.2813814,0.06)
(4.2815454,0.08)
(4.2817167,0.1)
(4.2818956,0.12)
(4.2820828,0.14)
(4.2822788,0.16)
(4.2824842,0.18)
(4.2826998,0.2)
(4.2829263,0.22)
(4.2831645,0.24)
(4.2834155,0.26)
(4.2836802,0.28)
(4.2839598,0.3)
(4.2842556,0.32)
(4.2845691,0.34)
(4.2849019,0.36)
(4.2852558,0.38)
(4.2856329,0.4)
(4.2860356,0.42)
(4.2864666,0.44)
(4.2869289,0.46)
(4.287426,0.48)
(4.2879622,0.5)
(4.2885421,0.52)
(4.2891714,0.54)
(4.2898567,0.56)
(4.2906057,0.58)
(4.2914277,0.6)
(4.2923341,0.62)
(4.2933384,0.64)
(4.2944576,0.66)
(4.2957123,0.68)
(4.297129,0.7)
(4.2987411,0.72)
(4.3005921,0.74)
(4.3027391,0.76)
(4.3052596,0.78)
(4.3082602,0.8)
(4.3118924,0.82)
(4.3163794,0.84)
(4.3220628,0.86)
(4.329495,0.88)
(4.3396298,0.9)
(4.3542689,0.92)
(4.3772733,0.94)
(4.4186812,0.96)
(4.5152995,0.98)
(4.9983913,1)
};
\addlegendentry{Conf. F}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(a)};
\addplot+[const plot mark right, color=mygreen, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(4.5412928,0.02)
(4.5418965,0.04)
(4.5425256,0.06)
(4.5431817,0.08)
(4.5438667,0.1)
(4.5445825,0.12)
(4.5453312,0.14)
(4.5461151,0.16)
(4.5469368,0.18)
(4.5477991,0.2)
(4.548705,0.22)
(4.549658,0.24)
(4.5506618,0.26)
(4.5517207,0.28)
(4.5528392,0.3)
(4.5540225,0.32)
(4.5552764,0.34)
(4.5566076,0.36)
(4.5580232,0.38)
(4.5595317,0.4)
(4.5611425,0.42)
(4.5628663,0.44)
(4.5647154,0.46)
(4.5667041,0.48)
(4.5688488,0.5)
(4.5711686,0.52)
(4.5736858,0.54)
(4.5764267,0.56)
(4.5794226,0.58)
(4.5827109,0.6)
(4.5863363,0.62)
(4.5903537,0.64)
(4.5948302,0.66)
(4.5998494,0.68)
(4.6055161,0.7)
(4.6119645,0.72)
(4.6193682,0.74)
(4.6279565,0.76)
(4.6380384,0.78)
(4.6500407,0.8)
(4.6645698,0.82)
(4.6825175,0.84)
(4.7052512,0.86)
(4.7349799,0.88)
(4.7755191,0.9)
(4.8340757,0.92)
(4.9260932,0.94)
(5.0917246,0.96)
(5.4781981,0.98)
(7.4105652,1)
};
\addlegendentry{Conf. M}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(a)};
\addplot+[const plot mark right, color=myred, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(5.2015856,0.02)
(5.2027929,0.04)
(5.2040511,0.06)
(5.2053634,0.08)
(5.2067334,0.1)
(5.208165,0.12)
(5.2096623,0.14)
(5.2112302,0.16)
(5.2128736,0.18)
(5.2145981,0.2)
(5.21641,0.22)
(5.218316,0.24)
(5.2203237,0.26)
(5.2224413,0.28)
(5.2246783,0.3)
(5.2270449,0.32)
(5.2295529,0.34)
(5.2322152,0.36)
(5.2350465,0.38)
(5.2380634,0.4)
(5.2412849,0.42)
(5.2447325,0.44)
(5.2484308,0.46)
(5.2524083,0.48)
(5.2566976,0.5)
(5.2613372,0.52)
(5.2663716,0.54)
(5.2718535,0.56)
(5.2778453,0.58)
(5.2844217,0.6)
(5.2916726,0.62)
(5.2997074,0.64)
(5.3086605,0.66)
(5.3186987,0.68)
(5.3300323,0.7)
(5.342929,0.72)
(5.3577364,0.74)
(5.374913,0.76)
(5.3950769,0.78)
(5.4190814,0.8)
(5.4481396,0.82)
(5.484035,0.84)
(5.5295024,0.86)
(5.5889599,0.88)
(5.6700382,0.9)
(5.7871514,0.92)
(5.9711863,0.94)
(6.3024493,0.96)
(7.0753961,0.98)
(10.94013,1)
};
\addlegendentry{Conf. B}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(a)};
\nextgroupplot%[ylabel={}]
\addplot+[const plot mark right, color=myblue, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.731838,0.02)
(0.731838,0.04)
(0.731838,0.06)
(0.731838,0.08)
(0.731838,0.1)
(0.731838,0.12)
(0.731838,0.14)
(0.731838,0.16)
(0.731838,0.18)
(0.731838,0.2)
(0.731838,0.22)
(0.731838,0.24)
(0.731838,0.26)
(0.731838,0.28)
(0.731838,0.3)
(0.731838,0.32)
(0.731838,0.34)
(0.731838,0.36)
(0.731838,0.38)
(0.731838,0.4)
(0.731838,0.42)
(0.731838,0.44)
(0.731838,0.46)
(0.731838,0.48)
(0.731838,0.5)
(0.731838,0.52)
(0.731838,0.54)
(0.731838,0.56)
(0.731838,0.58)
(0.731838,0.6)
(0.731838,0.62)
(0.731838,0.64)
(0.731838,0.66)
(0.731838,0.68)
(0.731838,0.7)
(0.731838,0.72)
(0.731838,0.74)
(0.731838,0.76)
(0.731838,0.78)
(0.731838,0.8)
(0.731838,0.82)
(0.731838,0.84)
(0.731838,0.86)
(0.731838,0.88)
(0.731838,0.9)
(0.731838,0.92)
(0.731838,0.94)
(0.731838,0.96)
(0.731838,0.98)
(0.731838,1)
};
\addlegendentry{Conf. G}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(b)};
\addplot+[const plot mark right, color=myorange, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.8263212,0.02)
(0.82647211,0.04)
(0.82662939,0.06)
(0.82679343,0.08)
(0.82696467,0.1)
(0.82714362,0.12)
(0.82733079,0.14)
(0.82752677,0.16)
(0.8277322,0.18)
(0.82794777,0.2)
(0.82817425,0.22)
(0.8284125,0.24)
(0.82866346,0.26)
(0.82892817,0.28)
(0.82920779,0.3)
(0.82950362,0.32)
(0.82981711,0.34)
(0.8301499,0.36)
(0.83050381,0.38)
(0.83088093,0.4)
(0.83128362,0.42)
(0.83171456,0.44)
(0.83217685,0.46)
(0.83267403,0.48)
(0.83321021,0.5)
(0.83379015,0.52)
(0.83441945,0.54)
(0.83510468,0.56)
(0.83585366,0.58)
(0.83667571,0.6)
(0.83758208,0.62)
(0.83858643,0.64)
(0.83970556,0.66)
(0.84096034,0.68)
(0.84237703,0.7)
(0.84398913,0.72)
(0.84584006,0.74)
(0.84798713,0.76)
(0.85050761,0.78)
(0.85350818,0.8)
(0.85714045,0.82)
(0.86162737,0.84)
(0.8673108,0.86)
(0.87474298,0.88)
(0.88487778,0.9)
(0.89951692,0.92)
(0.92252129,0.94)
(0.96392916,0.96)
(1.0605475,0.98)
(1.5436393,1)
};
\addlegendentry{Conf. F}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(b)};
\addplot+[const plot mark right, color=mygreen, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(1.0865408,0.02)
(1.0871445,0.04)
(1.0877736,0.06)
(1.0884297,0.08)
(1.0891147,0.1)
(1.0898305,0.12)
(1.0905792,0.14)
(1.0913631,0.16)
(1.0921848,0.18)
(1.0930471,0.2)
(1.093953,0.22)
(1.094906,0.24)
(1.0959098,0.26)
(1.0969687,0.28)
(1.0980872,0.3)
(1.0992705,0.32)
(1.1005244,0.34)
(1.1018556,0.36)
(1.1032712,0.38)
(1.1047797,0.4)
(1.1063905,0.42)
(1.1081143,0.44)
(1.1099634,0.46)
(1.1119521,0.48)
(1.1140968,0.5)
(1.1164166,0.52)
(1.1189338,0.54)
(1.1216747,0.56)
(1.1246706,0.58)
(1.1279589,0.6)
(1.1315843,0.62)
(1.1356017,0.64)
(1.1400782,0.66)
(1.1450974,0.68)
(1.1507641,0.7)
(1.1572125,0.72)
(1.1646162,0.74)
(1.1732045,0.76)
(1.1832864,0.78)
(1.1952887,0.8)
(1.2098178,0.82)
(1.2277655,0.84)
(1.2504992,0.86)
(1.2802279,0.88)
(1.3207671,0.9)
(1.3793237,0.92)
(1.4713412,0.94)
(1.6369726,0.96)
(2.0234461,0.98)
(3.9558132,1)
};
\addlegendentry{Conf. M}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(b)};
\addplot+[const plot mark right, color=myred, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(1.7468336,0.02)
(1.7480409,0.04)
(1.7492991,0.06)
(1.7506114,0.08)
(1.7519814,0.1)
(1.753413,0.12)
(1.7549103,0.14)
(1.7564782,0.16)
(1.7581216,0.18)
(1.7598461,0.2)
(1.761658,0.22)
(1.763564,0.24)
(1.7655717,0.26)
(1.7676893,0.28)
(1.7699263,0.3)
(1.7722929,0.32)
(1.7748009,0.34)
(1.7774632,0.36)
(1.7802945,0.38)
(1.7833114,0.4)
(1.7865329,0.42)
(1.7899805,0.44)
(1.7936788,0.46)
(1.7976563,0.48)
(1.8019456,0.5)
(1.8065852,0.52)
(1.8116196,0.54)
(1.8171015,0.56)
(1.8230933,0.58)
(1.8296697,0.6)
(1.8369206,0.62)
(1.8449554,0.64)
(1.8539085,0.66)
(1.8639467,0.68)
(1.8752803,0.7)
(1.888177,0.72)
(1.9029844,0.74)
(1.920161,0.76)
(1.9403249,0.78)
(1.9643294,0.8)
(1.9933876,0.82)
(2.029283,0.84)
(2.0747504,0.86)
(2.1342079,0.88)
(2.2152862,0.9)
(2.3323994,0.92)
(2.5164343,0.94)
(2.8476973,0.96)
(3.6206441,0.98)
(7.4853784,1)
};
\addlegendentry{Conf. B}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(b)};
\nextgroupplot%[ylabel={}]
\addplot+[const plot mark right, color=myblue, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.27689123,0.02)
(0.27689123,0.04)
(0.27689123,0.06)
(0.27689123,0.08)
(0.27689123,0.1)
(0.27689123,0.12)
(0.27689123,0.14)
(0.27689123,0.16)
(0.27689123,0.18)
(0.27689123,0.2)
(0.27689123,0.22)
(0.27689123,0.24)
(0.27689123,0.26)
(0.27689123,0.28)
(0.27689123,0.3)
(0.27689123,0.32)
(0.27689123,0.34)
(0.27689123,0.36)
(0.27689123,0.38)
(0.27689123,0.4)
(0.27689123,0.42)
(0.27689123,0.44)
(0.27689123,0.46)
(0.27689123,0.48)
(0.27689123,0.5)
(0.27689123,0.52)
(0.27689123,0.54)
(0.27689123,0.56)
(0.27689123,0.58)
(0.27689123,0.6)
(0.27689123,0.62)
(0.27689123,0.64)
(0.27689123,0.66)
(0.27689123,0.68)
(0.27689123,0.7)
(0.27689123,0.72)
(0.27689123,0.74)
(0.27689123,0.76)
(0.27689123,0.78)
(0.27689123,0.8)
(0.27689123,0.82)
(0.27689123,0.84)
(0.27689123,0.86)
(0.27689123,0.88)
(0.27689123,0.9)
(0.27689123,0.92)
(0.27689123,0.94)
(0.27689123,0.96)
(0.27689123,0.98)
(0.27689123,1)
};
\addlegendentry{Conf. G}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(c)};
\addplot+[const plot mark right, color=myorange, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.37137443,0.02)
(0.37152535,0.04)
(0.37168262,0.06)
(0.37184666,0.08)
(0.37201791,0.1)
(0.37219685,0.12)
(0.37238403,0.14)
(0.37258001,0.16)
(0.37278543,0.18)
(0.373001,0.2)
(0.37322749,0.22)
(0.37346574,0.24)
(0.37371669,0.26)
(0.3739814,0.28)
(0.37426102,0.3)
(0.37455685,0.32)
(0.37487035,0.34)
(0.37520313,0.36)
(0.37555704,0.38)
(0.37593416,0.4)
(0.37633685,0.42)
(0.3767678,0.44)
(0.37723009,0.46)
(0.37772727,0.48)
(0.37826344,0.5)
(0.37884338,0.52)
(0.37947268,0.54)
(0.38015792,0.56)
(0.3809069,0.58)
(0.38172895,0.6)
(0.38263531,0.62)
(0.38363966,0.64)
(0.38475879,0.66)
(0.38601358,0.68)
(0.38743027,0.7)
(0.38904236,0.72)
(0.39089329,0.74)
(0.39304037,0.76)
(0.39556084,0.78)
(0.39856141,0.8)
(0.40219368,0.82)
(0.4066806,0.84)
(0.41236404,0.86)
(0.41979622,0.88)
(0.42993101,0.9)
(0.44457016,0.92)
(0.46757453,0.94)
(0.50898239,0.96)
(0.60560075,0.98)
(1.0886925,1)
};
\addlegendentry{Conf. F}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(c)};
\addplot+[const plot mark right, color=mygreen, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(0.63159402,0.02)
(0.63219769,0.04)
(0.63282679,0.06)
(0.63348294,0.08)
(0.63416793,0.1)
(0.63488371,0.12)
(0.6356324,0.14)
(0.63641632,0.16)
(0.63723803,0.18)
(0.6381003,0.2)
(0.63900624,0.22)
(0.63995924,0.24)
(0.64096307,0.26)
(0.6420219,0.28)
(0.64314039,0.3)
(0.64432371,0.32)
(0.64557768,0.34)
(0.64690882,0.36)
(0.64832447,0.38)
(0.64983295,0.4)
(0.65144371,0.42)
(0.65316749,0.44)
(0.65501665,0.46)
(0.65700536,0.48)
(0.65915006,0.5)
(0.66146982,0.52)
(0.66398702,0.54)
(0.66672797,0.56)
(0.66972388,0.58)
(0.67301209,0.6)
(0.67663754,0.62)
(0.68065494,0.64)
(0.68513146,0.66)
(0.6901506,0.68)
(0.69581736,0.7)
(0.70226575,0.72)
(0.70966946,0.74)
(0.71825776,0.76)
(0.72833967,0.78)
(0.74034195,0.8)
(0.75487103,0.82)
(0.77281871,0.84)
(0.79555244,0.86)
(0.82528117,0.88)
(0.86582034,0.9)
(0.92437692,0.92)
(1.0163944,0.94)
(1.1820259,0.96)
(1.5684993,0.98)
(3.5008665,1)
};
\addlegendentry{Conf. M}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(c)};
\addplot+[const plot mark right, color=myred, mark=asterisk, mark size=1.1pt, line width=0.75pt] coordinates {
(1.2918868,0.02)
(1.2930942,0.04)
(1.2943523,0.06)
(1.2956646,0.08)
(1.2970346,0.1)
(1.2984662,0.12)
(1.2999636,0.14)
(1.3015314,0.16)
(1.3031748,0.18)
(1.3048994,0.2)
(1.3067113,0.22)
(1.3086173,0.24)
(1.3106249,0.26)
(1.3127426,0.28)
(1.3149795,0.3)
(1.3173462,0.32)
(1.3198541,0.34)
(1.3225164,0.36)
(1.3253477,0.38)
(1.3283647,0.4)
(1.3315862,0.42)
(1.3350338,0.44)
(1.3387321,0.46)
(1.3427095,0.48)
(1.3469989,0.5)
(1.3516384,0.52)
(1.3566728,0.54)
(1.3621547,0.56)
(1.3681465,0.58)
(1.3747229,0.6)
(1.3819738,0.62)
(1.3900086,0.64)
(1.3989617,0.66)
(1.409,0.68)
(1.4203335,0.7)
(1.4332303,0.72)
(1.4480377,0.74)
(1.4652143,0.76)
(1.4853781,0.78)
(1.5093827,0.8)
(1.5384408,0.82)
(1.5743362,0.84)
(1.6198037,0.86)
(1.6792611,0.88)
(1.7603394,0.9)
(1.8774526,0.92)
(2.0614876,0.94)
(2.3927505,0.96)
(3.1656974,0.98)
(7.0304317,1)
};
\addlegendentry{Conf. B}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.25) {(c)};
\end{groupplot}
\end{tikzpicture}

==> Figures/Results/latency_heatmaps_four_panels.tex <==
% % Clean PGFPlots file generated manually
% % Required in the main LaTeX preamble:
% % \usepackage{pgfplots}
% % \usepgfplotslibrary{groupplots}
% % \pgfplotsset{compat=1.18}



\begin{tikzpicture}
\pgfplotsset{
colormap={myviridis}{
rgb255(0cm)=(68,1,84);
rgb255(1cm)=(59,82,139);
rgb255(2cm)=(33,145,140);
rgb255(3cm)=(94,201,98);
rgb255(4cm)=(253,231,37)
}
}
\tikzset{
    contourlabel/.style={
        font=\scriptsize,
        text=white,
        fill=none,
        draw=none,
        inner sep=0.8pt
    }
}
\pgfplotsset{
    contourline/.style args={#1}{
        no marks,
        draw=white,
        line width=0.35pt,
        forget plot,
        unbounded coords=jump,
        x filter/.code={
            \pgfmathparse{
                abs(\pgfmathresult-#1) < 0.055
                ? nan
                : \pgfmathresult
            }
        }
    }
}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.5cm, vertical sep=1.45cm},
    width=0.45\textwidth,
    height=7.0cm,
    view={0}{90},
    xmin=0.01, xmax=0.99,
    ymin=0.8, ymax=3.6,
    zmin=0.0, zmax=10.94013,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    ytick={1.0,1.5,2.0,2.5,3.0,3.5},
    xlabel={\textbf{Load, $\rho$}},
    ylabel={\textbf{Server frequency, $f$ (GHz)}},
    ylabel style={font=\scriptsize\bfseries, xshift=3mm, yshift=-0.20cm},
    xlabel style={font=\scriptsize\bfseries},
    tick label style={font=\scriptsize},
    colormap name=myviridis,
    point meta min=0.0,
    point meta max=10.94013,
    colorbar,
    colorbar style={
        ylabel={\textbf{Latency (ms)}},
        ylabel style={font=\scriptsize, xshift=-1.5mm, yshift=0.50cm},
        tick label style={font=\scriptsize},
        width=2mm,
    },
    axis on top,
    enlargelimits=false,
    scaled ticks=false,
    clip=true,
     clip=true,
    clip mode=individual,
]
\nextgroupplot
\addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
rho frequency latency
0.01 0.8 4.18659
0.03 0.8 4.18659
0.05 0.8 4.18659
0.07 0.8 4.18659
0.09 0.8 4.18659
0.11 0.8 4.18659
0.13 0.8 4.18659
0.15 0.8 4.18659
0.17 0.8 4.18659
0.19 0.8 4.18659
0.21 0.8 4.18659
0.23 0.8 4.18659
0.25 0.8 4.18659
0.27 0.8 4.18659
0.29 0.8 4.18659
0.31 0.8 4.18659
0.33 0.8 4.18659
0.35 0.8 4.18659
0.37 0.8 4.18659
0.39 0.8 4.18659
0.41 0.8 4.18659
0.43 0.8 4.18659
0.45 0.8 4.18659
0.47 0.8 4.18659
0.49 0.8 4.18659
0.51 0.8 4.18659
0.53 0.8 4.18659
0.55 0.8 4.18659
0.57 0.8 4.18659
0.59 0.8 4.18659
0.61 0.8 4.18659
0.63 0.8 4.18659
0.65 0.8 4.18659
0.67 0.8 4.18659
0.69 0.8 4.18659
0.71 0.8 4.18659
0.73 0.8 4.18659
0.75 0.8 4.18659
0.77 0.8 4.18659
0.79 0.8 4.18659
0.81 0.8 4.18659
0.83 0.8 4.18659
0.85 0.8 4.18659
0.87 0.8 4.18659
0.89 0.8 4.18659
0.91 0.8 4.18659
0.93 0.8 4.18659
0.95 0.8 4.18659
0.97 0.8 4.18659
0.99 0.8 4.18659
0.01 1 2.705982
0.03 1 2.705982
0.05 1 2.705982
0.07 1 2.705982
0.09 1 2.705982
0.11 1 2.705982
0.13 1 2.705982
0.15 1 2.705982
0.17 1 2.705982
0.19 1 2.705982
0.21 1 2.705982
0.23 1 2.705982
0.25 1 2.705982
0.27 1 2.705982
0.29 1 2.705982
0.31 1 2.705982
0.33 1 2.705982
0.35 1 2.705982
0.37 1 2.705982
0.39 1 2.705982
0.41 1 2.705982
0.43 1 2.705982
0.45 1 2.705982
0.47 1 2.705982
0.49 1 2.705982
0.51 1 2.705982
0.53 1 2.705982
0.55 1 2.705982
0.57 1 2.705982
0.59 1 2.705982
0.61 1 2.705982
0.63 1 2.705982
0.65 1 2.705982
0.67 1 2.705982
0.69 1 2.705982
0.71 1 2.705982
0.73 1 2.705982
0.75 1 2.705982
0.77 1 2.705982
0.79 1 2.705982
0.81 1 2.705982
0.83 1 2.705982
0.85 1 2.705982
0.87 1 2.705982
0.89 1 2.705982
0.91 1 2.705982
0.93 1 2.705982
0.95 1 2.705982
0.97 1 2.705982
0.99 1 2.705982
0.01 1.2 1.9017011
0.03 1.2 1.9017011
0.05 1.2 1.9017011
0.07 1.2 1.9017011
0.09 1.2 1.9017011
0.11 1.2 1.9017011
0.13 1.2 1.9017011
0.15 1.2 1.9017011
0.17 1.2 1.9017011
0.19 1.2 1.9017011
0.21 1.2 1.9017011
0.23 1.2 1.9017011
0.25 1.2 1.9017011
0.27 1.2 1.9017011
0.29 1.2 1.9017011
0.31 1.2 1.9017011
0.33 1.2 1.9017011
0.35 1.2 1.9017011
0.37 1.2 1.9017011
0.39 1.2 1.9017011
0.41 1.2 1.9017011
0.43 1.2 1.9017011
0.45 1.2 1.9017011
0.47 1.2 1.9017011
0.49 1.2 1.9017011
0.51 1.2 1.9017011
0.53 1.2 1.9017011
0.55 1.2 1.9017011
0.57 1.2 1.9017011
0.59 1.2 1.9017011
0.61 1.2 1.9017011
0.63 1.2 1.9017011
0.65 1.2 1.9017011
0.67 1.2 1.9017011
0.69 1.2 1.9017011
0.71 1.2 1.9017011
0.73 1.2 1.9017011
0.75 1.2 1.9017011
0.77 1.2 1.9017011
0.79 1.2 1.9017011
0.81 1.2 1.9017011
0.83 1.2 1.9017011
0.85 1.2 1.9017011
0.87 1.2 1.9017011
0.89 1.2 1.9017011
0.91 1.2 1.9017011
0.93 1.2 1.9017011
0.95 1.2 1.9017011
0.97 1.2 1.9017011
0.99 1.2 1.9017011
0.01 1.6 1.10199
0.03 1.6 1.10199
0.05 1.6 1.10199
0.07 1.6 1.10199
0.09 1.6 1.10199
0.11 1.6 1.10199
0.13 1.6 1.10199
0.15 1.6 1.10199
0.17 1.6 1.10199
0.19 1.6 1.10199
0.21 1.6 1.10199
0.23 1.6 1.10199
0.25 1.6 1.10199
0.27 1.6 1.10199
0.29 1.6 1.10199
0.31 1.6 1.10199
0.33 1.6 1.10199
0.35 1.6 1.10199
0.37 1.6 1.10199
0.39 1.6 1.10199
0.41 1.6 1.10199
0.43 1.6 1.10199
0.45 1.6 1.10199
0.47 1.6 1.10199
0.49 1.6 1.10199
0.51 1.6 1.10199
0.53 1.6 1.10199
0.55 1.6 1.10199
0.57 1.6 1.10199
0.59 1.6 1.10199
0.61 1.6 1.10199
0.63 1.6 1.10199
0.65 1.6 1.10199
0.67 1.6 1.10199
0.69 1.6 1.10199
0.71 1.6 1.10199
0.73 1.6 1.10199
0.75 1.6 1.10199
0.77 1.6 1.10199
0.79 1.6 1.10199
0.81 1.6 1.10199
0.83 1.6 1.10199
0.85 1.6 1.10199
0.87 1.6 1.10199
0.89 1.6 1.10199
0.91 1.6 1.10199
0.93 1.6 1.10199
0.95 1.6 1.10199
0.97 1.6 1.10199
0.99 1.6 1.10199
0.01 1.8 0.88619494
0.03 1.8 0.88619494
0.05 1.8 0.88619494
0.07 1.8 0.88619494
0.09 1.8 0.88619494
0.11 1.8 0.88619494
0.13 1.8 0.88619494
0.15 1.8 0.88619494
0.17 1.8 0.88619494
0.19 1.8 0.88619494
0.21 1.8 0.88619494
0.23 1.8 0.88619494
0.25 1.8 0.88619494
0.27 1.8 0.88619494
0.29 1.8 0.88619494
0.31 1.8 0.88619494
0.33 1.8 0.88619494
0.35 1.8 0.88619494
0.37 1.8 0.88619494
0.39 1.8 0.88619494
0.41 1.8 0.88619494
0.43 1.8 0.88619494
0.45 1.8 0.88619494
0.47 1.8 0.88619494
0.49 1.8 0.88619494
0.51 1.8 0.88619494
0.53 1.8 0.88619494
0.55 1.8 0.88619494
0.57 1.8 0.88619494
0.59 1.8 0.88619494
0.61 1.8 0.88619494
0.63 1.8 0.88619494
0.65 1.8 0.88619494
0.67 1.8 0.88619494
0.69 1.8 0.88619494
0.71 1.8 0.88619494
0.73 1.8 0.88619494
0.75 1.8 0.88619494
0.77 1.8 0.88619494
0.79 1.8 0.88619494
0.81 1.8 0.88619494
0.83 1.8 0.88619494
0.85 1.8 0.88619494
0.87 1.8 0.88619494
0.89 1.8 0.88619494
0.91 1.8 0.88619494
0.93 1.8 0.88619494
0.95 1.8 0.88619494
0.97 1.8 0.88619494
0.99 1.8 0.88619494
0.01 2 0.731838
0.03 2 0.731838
0.05 2 0.731838
0.07 2 0.731838
0.09 2 0.731838
0.11 2 0.731838
0.13 2 0.731838
0.15 2 0.731838
0.17 2 0.731838
0.19 2 0.731838
0.21 2 0.731838
0.23 2 0.731838
0.25 2 0.731838
0.27 2 0.731838
0.29 2 0.731838
0.31 2 0.731838
0.33 2 0.731838
0.35 2 0.731838
0.37 2 0.731838
0.39 2 0.731838
0.41 2 0.731838
0.43 2 0.731838
0.45 2 0.731838
0.47 2 0.731838
0.49 2 0.731838
0.51 2 0.731838
0.53 2 0.731838
0.55 2 0.731838
0.57 2 0.731838
0.59 2 0.731838
0.61 2 0.731838
0.63 2 0.731838
0.65 2 0.731838
0.67 2 0.731838
0.69 2 0.731838
0.71 2 0.731838
0.73 2 0.731838
0.75 2 0.731838
0.77 2 0.731838
0.79 2 0.731838
0.81 2 0.731838
0.83 2 0.731838
0.85 2 0.731838
0.87 2 0.731838
0.89 2 0.731838
0.91 2 0.731838
0.93 2 0.731838
0.95 2 0.731838
0.97 2 0.731838
0.99 2 0.731838
0.01 2.2 0.61763132
0.03 2.2 0.61763132
0.05 2.2 0.61763132
0.07 2.2 0.61763132
0.09 2.2 0.61763132
0.11 2.2 0.61763132
0.13 2.2 0.61763132
0.15 2.2 0.61763132
0.17 2.2 0.61763132
0.19 2.2 0.61763132
0.21 2.2 0.61763132
0.23 2.2 0.61763132
0.25 2.2 0.61763132
0.27 2.2 0.61763132
0.29 2.2 0.61763132
0.31 2.2 0.61763132
0.33 2.2 0.61763132
0.35 2.2 0.61763132
0.37 2.2 0.61763132
0.39 2.2 0.61763132
0.41 2.2 0.61763132
0.43 2.2 0.61763132
0.45 2.2 0.61763132
0.47 2.2 0.61763132
0.49 2.2 0.61763132
0.51 2.2 0.61763132
0.53 2.2 0.61763132
0.55 2.2 0.61763132
0.57 2.2 0.61763132
0.59 2.2 0.61763132
0.61 2.2 0.61763132
0.63 2.2 0.61763132
0.65 2.2 0.61763132
0.67 2.2 0.61763132
0.69 2.2 0.61763132
0.71 2.2 0.61763132
0.73 2.2 0.61763132
0.75 2.2 0.61763132
0.77 2.2 0.61763132
0.79 2.2 0.61763132
0.81 2.2 0.61763132
0.83 2.2 0.61763132
0.85 2.2 0.61763132
0.87 2.2 0.61763132
0.89 2.2 0.61763132
0.91 2.2 0.61763132
0.93 2.2 0.61763132
0.95 2.2 0.61763132
0.97 2.2 0.61763132
0.99 2.2 0.61763132
0.01 2.6 0.46316751
0.03 2.6 0.46316751
0.05 2.6 0.46316751
0.07 2.6 0.46316751
0.09 2.6 0.46316751
0.11 2.6 0.46316751
0.13 2.6 0.46316751
0.15 2.6 0.46316751
0.17 2.6 0.46316751
0.19 2.6 0.46316751
0.21 2.6 0.46316751
0.23 2.6 0.46316751
0.25 2.6 0.46316751
0.27 2.6 0.46316751
0.29 2.6 0.46316751
0.31 2.6 0.46316751
0.33 2.6 0.46316751
0.35 2.6 0.46316751
0.37 2.6 0.46316751
0.39 2.6 0.46316751
0.41 2.6 0.46316751
0.43 2.6 0.46316751
0.45 2.6 0.46316751
0.47 2.6 0.46316751
0.49 2.6 0.46316751
0.51 2.6 0.46316751
0.53 2.6 0.46316751
0.55 2.6 0.46316751
0.57 2.6 0.46316751
0.59 2.6 0.46316751
0.61 2.6 0.46316751
0.63 2.6 0.46316751
0.65 2.6 0.46316751
0.67 2.6 0.46316751
0.69 2.6 0.46316751
0.71 2.6 0.46316751
0.73 2.6 0.46316751
0.75 2.6 0.46316751
0.77 2.6 0.46316751
0.79 2.6 0.46316751
0.81 2.6 0.46316751
0.83 2.6 0.46316751
0.85 2.6 0.46316751
0.87 2.6 0.46316751
0.89 2.6 0.46316751
0.91 2.6 0.46316751
0.93 2.6 0.46316751
0.95 2.6 0.46316751
0.97 2.6 0.46316751
0.99 2.6 0.46316751
0.01 2.8 0.40952878
0.03 2.8 0.40952878
0.05 2.8 0.40952878
0.07 2.8 0.40952878
0.09 2.8 0.40952878
0.11 2.8 0.40952878
0.13 2.8 0.40952878
0.15 2.8 0.40952878
0.17 2.8 0.40952878
0.19 2.8 0.40952878
0.21 2.8 0.40952878
0.23 2.8 0.40952878
0.25 2.8 0.40952878
0.27 2.8 0.40952878
0.29 2.8 0.40952878
0.31 2.8 0.40952878
0.33 2.8 0.40952878
0.35 2.8 0.40952878
0.37 2.8 0.40952878
0.39 2.8 0.40952878
0.41 2.8 0.40952878
0.43 2.8 0.40952878
0.45 2.8 0.40952878
0.47 2.8 0.40952878
0.49 2.8 0.40952878
0.51 2.8 0.40952878
0.53 2.8 0.40952878
0.55 2.8 0.40952878
0.57 2.8 0.40952878
0.59 2.8 0.40952878
0.61 2.8 0.40952878
0.63 2.8 0.40952878
0.65 2.8 0.40952878
0.67 2.8 0.40952878
0.69 2.8 0.40952878
0.71 2.8 0.40952878
0.73 2.8 0.40952878
0.75 2.8 0.40952878
0.77 2.8 0.40952878
0.79 2.8 0.40952878
0.81 2.8 0.40952878
0.83 2.8 0.40952878
0.85 2.8 0.40952878
0.87 2.8 0.40952878
0.89 2.8 0.40952878
0.91 2.8 0.40952878
0.93 2.8 0.40952878
0.95 2.8 0.40952878
0.97 2.8 0.40952878
0.99 2.8 0.40952878
0.01 3 0.36625578
0.03 3 0.36625578
0.05 3 0.36625578
0.07 3 0.36625578
0.09 3 0.36625578
0.11 3 0.36625578
0.13 3 0.36625578
0.15 3 0.36625578
0.17 3 0.36625578
0.19 3 0.36625578
0.21 3 0.36625578
0.23 3 0.36625578
0.25 3 0.36625578
0.27 3 0.36625578
0.29 3 0.36625578
0.31 3 0.36625578
0.33 3 0.36625578
0.35 3 0.36625578
0.37 3 0.36625578
0.39 3 0.36625578
0.41 3 0.36625578
0.43 3 0.36625578
0.45 3 0.36625578
0.47 3 0.36625578
0.49 3 0.36625578
0.51 3 0.36625578
0.53 3 0.36625578
0.55 3 0.36625578
0.57 3 0.36625578
0.59 3 0.36625578
0.61 3 0.36625578
0.63 3 0.36625578
0.65 3 0.36625578
0.67 3 0.36625578
0.69 3 0.36625578
0.71 3 0.36625578
0.73 3 0.36625578
0.75 3 0.36625578
0.77 3 0.36625578
0.79 3 0.36625578
0.81 3 0.36625578
0.83 3 0.36625578
0.85 3 0.36625578
0.87 3 0.36625578
0.89 3 0.36625578
0.91 3 0.36625578
0.93 3 0.36625578
0.95 3 0.36625578
0.97 3 0.36625578
0.99 3 0.36625578
0.01 3.2 0.33084
0.03 3.2 0.33084
0.05 3.2 0.33084
0.07 3.2 0.33084
0.09 3.2 0.33084
0.11 3.2 0.33084
0.13 3.2 0.33084
0.15 3.2 0.33084
0.17 3.2 0.33084
0.19 3.2 0.33084
0.21 3.2 0.33084
0.23 3.2 0.33084
0.25 3.2 0.33084
0.27 3.2 0.33084
0.29 3.2 0.33084
0.31 3.2 0.33084
0.33 3.2 0.33084
0.35 3.2 0.33084
0.37 3.2 0.33084
0.39 3.2 0.33084
0.41 3.2 0.33084
0.43 3.2 0.33084
0.45 3.2 0.33084
0.47 3.2 0.33084
0.49 3.2 0.33084
0.51 3.2 0.33084
0.53 3.2 0.33084
0.55 3.2 0.33084
0.57 3.2 0.33084
0.59 3.2 0.33084
0.61 3.2 0.33084
0.63 3.2 0.33084
0.65 3.2 0.33084
0.67 3.2 0.33084
0.69 3.2 0.33084
0.71 3.2 0.33084
0.73 3.2 0.33084
0.75 3.2 0.33084
0.77 3.2 0.33084
0.79 3.2 0.33084
0.81 3.2 0.33084
0.83 3.2 0.33084
0.85 3.2 0.33084
0.87 3.2 0.33084
0.89 3.2 0.33084
0.91 3.2 0.33084
0.93 3.2 0.33084
0.95 3.2 0.33084
0.97 3.2 0.33084
0.99 3.2 0.33084
0.01 3.4 0.30148827
0.03 3.4 0.30148827
0.05 3.4 0.30148827
0.07 3.4 0.30148827
0.09 3.4 0.30148827
0.11 3.4 0.30148827
0.13 3.4 0.30148827
0.15 3.4 0.30148827
0.17 3.4 0.30148827
0.19 3.4 0.30148827
0.21 3.4 0.30148827
0.23 3.4 0.30148827
0.25 3.4 0.30148827
0.27 3.4 0.30148827
0.29 3.4 0.30148827
0.31 3.4 0.30148827
0.33 3.4 0.30148827
0.35 3.4 0.30148827
0.37 3.4 0.30148827
0.39 3.4 0.30148827
0.41 3.4 0.30148827
0.43 3.4 0.30148827
0.45 3.4 0.30148827
0.47 3.4 0.30148827
0.49 3.4 0.30148827
0.51 3.4 0.30148827
0.53 3.4 0.30148827
0.55 3.4 0.30148827
0.57 3.4 0.30148827
0.59 3.4 0.30148827
0.61 3.4 0.30148827
0.63 3.4 0.30148827
0.65 3.4 0.30148827
0.67 3.4 0.30148827
0.69 3.4 0.30148827
0.71 3.4 0.30148827
0.73 3.4 0.30148827
0.75 3.4 0.30148827
0.77 3.4 0.30148827
0.79 3.4 0.30148827
0.81 3.4 0.30148827
0.83 3.4 0.30148827
0.85 3.4 0.30148827
0.87 3.4 0.30148827
0.89 3.4 0.30148827
0.91 3.4 0.30148827
0.93 3.4 0.30148827
0.95 3.4 0.30148827
0.97 3.4 0.30148827
0.99 3.4 0.30148827
0.01 3.6 0.27689123
0.03 3.6 0.27689123
0.05 3.6 0.27689123
0.07 3.6 0.27689123
0.09 3.6 0.27689123
0.11 3.6 0.27689123
0.13 3.6 0.27689123
0.15 3.6 0.27689123
0.17 3.6 0.27689123
0.19 3.6 0.27689123
0.21 3.6 0.27689123
0.23 3.6 0.27689123
0.25 3.6 0.27689123
0.27 3.6 0.27689123
0.29 3.6 0.27689123
0.31 3.6 0.27689123
0.33 3.6 0.27689123
0.35 3.6 0.27689123
0.37 3.6 0.27689123
0.39 3.6 0.27689123
0.41 3.6 0.27689123
0.43 3.6 0.27689123
0.45 3.6 0.27689123
0.47 3.6 0.27689123
0.49 3.6 0.27689123
0.51 3.6 0.27689123
0.53 3.6 0.27689123
0.55 3.6 0.27689123
0.57 3.6 0.27689123
0.59 3.6 0.27689123
0.61 3.6 0.27689123
0.63 3.6 0.27689123
0.65 3.6 0.27689123
0.67 3.6 0.27689123
0.69 3.6 0.27689123
0.71 3.6 0.27689123
0.73 3.6 0.27689123
0.75 3.6 0.27689123
0.77 3.6 0.27689123
0.79 3.6 0.27689123
0.81 3.6 0.27689123
0.83 3.6 0.27689123
0.85 3.6 0.27689123
0.87 3.6 0.27689123
0.89 3.6 0.27689123
0.91 3.6 0.27689123
0.93 3.6 0.27689123
0.95 3.6 0.27689123
0.97 3.6 0.27689123
0.99 3.6 0.27689123
};
\addplot3[contourline={0.49}] coordinates {(0.99,3.4121,10.9501) (0.97,3.4121,10.9501) (0.95,3.4121,10.9501) (0.93,3.4121,10.9501) (0.91,3.4121,10.9501) (0.89,3.4121,10.9501) (0.87,3.4121,10.9501) (0.85,3.4121,10.9501) (0.83,3.4121,10.9501) (0.81,3.4121,10.9501) (0.79,3.4121,10.9501) (0.77,3.4121,10.9501) (0.75,3.4121,10.9501) (0.73,3.4121,10.9501) (0.71,3.4121,10.9501) (0.69,3.4121,10.9501) (0.67,3.4121,10.9501) (0.65,3.4121,10.9501) (0.63,3.4121,10.9501) (0.61,3.4121,10.9501) (0.59,3.4121,10.9501) (0.57,3.4121,10.9501) (0.55,3.4121,10.9501) (0.53,3.4121,10.9501) (0.51,3.4121,10.9501) (0.49,3.4121,10.9501) (0.47,3.4121,10.9501) (0.45,3.4121,10.9501) (0.43,3.4121,10.9501) (0.41,3.4121,10.9501) (0.39,3.4121,10.9501) (0.37,3.4121,10.9501) (0.35,3.4121,10.9501) (0.33,3.4121,10.9501) (0.31,3.4121,10.9501) (0.29,3.4121,10.9501) (0.27,3.4121,10.9501) (0.25,3.4121,10.9501) (0.23,3.4121,10.9501) (0.21,3.4121,10.9501) (0.19,3.4121,10.9501) (0.17,3.4121,10.9501) (0.15,3.4121,10.9501) (0.13,3.4121,10.9501) (0.11,3.4121,10.9501) (0.09,3.4121,10.9501) (0.07,3.4121,10.9501) (0.05,3.4121,10.9501) (0.03,3.4121,10.9501) (0.01,3.4121,10.9501)};
\node[contourlabel] at (axis cs:0.49,3.4121,10.9501) {0.3 ms};
\addplot3[contourline={0.49}] coordinates {(0.99,2.50462,10.9501) (0.97,2.50462,10.9501) (0.95,2.50462,10.9501) (0.93,2.50462,10.9501) (0.91,2.50462,10.9501) (0.89,2.50462,10.9501) (0.87,2.50462,10.9501) (0.85,2.50462,10.9501) (0.83,2.50462,10.9501) (0.81,2.50462,10.9501) (0.79,2.50462,10.9501) (0.77,2.50462,10.9501) (0.75,2.50462,10.9501) (0.73,2.50462,10.9501) (0.71,2.50462,10.9501) (0.69,2.50462,10.9501) (0.67,2.50462,10.9501) (0.65,2.50462,10.9501) (0.63,2.50462,10.9501) (0.61,2.50462,10.9501) (0.59,2.50462,10.9501) (0.57,2.50462,10.9501) (0.55,2.50462,10.9501) (0.53,2.50462,10.9501) (0.51,2.50462,10.9501) (0.49,2.50462,10.9501) (0.47,2.50462,10.9501) (0.45,2.50462,10.9501) (0.43,2.50462,10.9501) (0.41,2.50462,10.9501) (0.39,2.50462,10.9501) (0.37,2.50462,10.9501) (0.35,2.50462,10.9501) (0.33,2.50462,10.9501) (0.31,2.50462,10.9501) (0.29,2.50462,10.9501) (0.27,2.50462,10.9501) (0.25,2.50462,10.9501) (0.23,2.50462,10.9501) (0.21,2.50462,10.9501) (0.19,2.50462,10.9501) (0.17,2.50462,10.9501) (0.15,2.50462,10.9501) (0.13,2.50462,10.9501) (0.11,2.50462,10.9501) (0.09,2.50462,10.9501) (0.07,2.50462,10.9501) (0.05,2.50462,10.9501) (0.03,2.50462,10.9501) (0.01,2.50462,10.9501)};
\node[contourlabel] at (axis cs:0.49,2.50462,10.9501) {0.5 ms};
\addplot3[contourline={0.49}] coordinates {(0.99,2.05576,10.9501) (0.97,2.05576,10.9501) (0.95,2.05576,10.9501) (0.93,2.05576,10.9501) (0.91,2.05576,10.9501) (0.89,2.05576,10.9501) (0.87,2.05576,10.9501) (0.85,2.05576,10.9501) (0.83,2.05576,10.9501) (0.81,2.05576,10.9501) (0.79,2.05576,10.9501) (0.77,2.05576,10.9501) (0.75,2.05576,10.9501) (0.73,2.05576,10.9501) (0.71,2.05576,10.9501) (0.69,2.05576,10.9501) (0.67,2.05576,10.9501) (0.65,2.05576,10.9501) (0.63,2.05576,10.9501) (0.61,2.05576,10.9501) (0.59,2.05576,10.9501) (0.57,2.05576,10.9501) (0.55,2.05576,10.9501) (0.53,2.05576,10.9501) (0.51,2.05576,10.9501) (0.49,2.05576,10.9501) (0.47,2.05576,10.9501) (0.45,2.05576,10.9501) (0.43,2.05576,10.9501) (0.41,2.05576,10.9501) (0.39,2.05576,10.9501) (0.37,2.05576,10.9501) (0.35,2.05576,10.9501) (0.33,2.05576,10.9501) (0.31,2.05576,10.9501) (0.29,2.05576,10.9501) (0.27,2.05576,10.9501) (0.25,2.05576,10.9501) (0.23,2.05576,10.9501) (0.21,2.05576,10.9501) (0.19,2.05576,10.9501) (0.17,2.05576,10.9501) (0.15,2.05576,10.9501) (0.13,2.05576,10.9501) (0.11,2.05576,10.9501) (0.09,2.05576,10.9501) (0.07,2.05576,10.9501) (0.05,2.05576,10.9501) (0.03,2.05576,10.9501) (0.01,2.05576,10.9501)};
\node[contourlabel] at (axis cs:0.49,2.05576,10.9501) {0.7 ms};
\addplot3[contourline={0.49}] coordinates {(0.99,1.69452,10.9501) (0.97,1.69452,10.9501) (0.95,1.69452,10.9501) (0.93,1.69452,10.9501) (0.91,1.69452,10.9501) (0.89,1.69452,10.9501) (0.87,1.69452,10.9501) (0.85,1.69452,10.9501) (0.83,1.69452,10.9501) (0.81,1.69452,10.9501) (0.79,1.69452,10.9501) (0.77,1.69452,10.9501) (0.75,1.69452,10.9501) (0.73,1.69452,10.9501) (0.71,1.69452,10.9501) (0.69,1.69452,10.9501) (0.67,1.69452,10.9501) (0.65,1.69452,10.9501) (0.63,1.69452,10.9501) (0.61,1.69452,10.9501) (0.59,1.69452,10.9501) (0.57,1.69452,10.9501) (0.55,1.69452,10.9501) (0.53,1.69452,10.9501) (0.51,1.69452,10.9501) (0.49,1.69452,10.9501) (0.47,1.69452,10.9501) (0.45,1.69452,10.9501) (0.43,1.69452,10.9501) (0.41,1.69452,10.9501) (0.39,1.69452,10.9501) (0.37,1.69452,10.9501) (0.35,1.69452,10.9501) (0.33,1.69452,10.9501) (0.31,1.69452,10.9501) (0.29,1.69452,10.9501) (0.27,1.69452,10.9501) (0.25,1.69452,10.9501) (0.23,1.69452,10.9501) (0.21,1.69452,10.9501) (0.19,1.69452,10.9501) (0.17,1.69452,10.9501) (0.15,1.69452,10.9501) (0.13,1.69452,10.9501) (0.11,1.69452,10.9501) (0.09,1.69452,10.9501) (0.07,1.69452,10.9501) (0.05,1.69452,10.9501) (0.03,1.69452,10.9501) (0.01,1.69452,10.9501)};
\node[contourlabel] at (axis cs:0.49,1.69452,10.9501) {1 ms};
\addplot3[contourline={0.49}] coordinates {(0.99,1.40092,10.9501) (0.97,1.40092,10.9501) (0.95,1.40092,10.9501) (0.93,1.40092,10.9501) (0.91,1.40092,10.9501) (0.89,1.40092,10.9501) (0.87,1.40092,10.9501) (0.85,1.40092,10.9501) (0.83,1.40092,10.9501) (0.81,1.40092,10.9501) (0.79,1.40092,10.9501) (0.77,1.40092,10.9501) (0.75,1.40092,10.9501) (0.73,1.40092,10.9501) (0.71,1.40092,10.9501) (0.69,1.40092,10.9501) (0.67,1.40092,10.9501) (0.65,1.40092,10.9501) (0.63,1.40092,10.9501) (0.61,1.40092,10.9501) (0.59,1.40092,10.9501) (0.57,1.40092,10.9501) (0.55,1.40092,10.9501) (0.53,1.40092,10.9501) (0.51,1.40092,10.9501) (0.49,1.40092,10.9501) (0.47,1.40092,10.9501) (0.45,1.40092,10.9501) (0.43,1.40092,10.9501) (0.41,1.40092,10.9501) (0.39,1.40092,10.9501) (0.37,1.40092,10.9501) (0.35,1.40092,10.9501) (0.33,1.40092,10.9501) (0.31,1.40092,10.9501) (0.29,1.40092,10.9501) (0.27,1.40092,10.9501) (0.25,1.40092,10.9501) (0.23,1.40092,10.9501) (0.21,1.40092,10.9501) (0.19,1.40092,10.9501) (0.17,1.40092,10.9501) (0.15,1.40092,10.9501) (0.13,1.40092,10.9501) (0.11,1.40092,10.9501) (0.09,1.40092,10.9501) (0.07,1.40092,10.9501) (0.05,1.40092,10.9501) (0.03,1.40092,10.9501) (0.01,1.40092,10.9501)};
\node[contourlabel] at (axis cs:0.49,1.40092,10.9501) {1.5 ms};
\addplot3[contourline={0.49}] coordinates {(0.99,1.17556,10.9501) (0.97,1.17556,10.9501) (0.95,1.17556,10.9501) (0.93,1.17556,10.9501) (0.91,1.17556,10.9501) (0.89,1.17556,10.9501) (0.87,1.17556,10.9501) (0.85,1.17556,10.9501) (0.83,1.17556,10.9501) (0.81,1.17556,10.9501) (0.79,1.17556,10.9501) (0.77,1.17556,10.9501) (0.75,1.17556,10.9501) (0.73,1.17556,10.9501) (0.71,1.17556,10.9501) (0.69,1.17556,10.9501) (0.67,1.17556,10.9501) (0.65,1.17556,10.9501) (0.63,1.17556,10.9501) (0.61,1.17556,10.9501) (0.59,1.17556,10.9501) (0.57,1.17556,10.9501) (0.55,1.17556,10.9501) (0.53,1.17556,10.9501) (0.51,1.17556,10.9501) (0.49,1.17556,10.9501) (0.47,1.17556,10.9501) (0.45,1.17556,10.9501) (0.43,1.17556,10.9501) (0.41,1.17556,10.9501) (0.39,1.17556,10.9501) (0.37,1.17556,10.9501) (0.35,1.17556,10.9501) (0.33,1.17556,10.9501) (0.31,1.17556,10.9501) (0.29,1.17556,10.9501) (0.27,1.17556,10.9501) (0.25,1.17556,10.9501) (0.23,1.17556,10.9501) (0.21,1.17556,10.9501) (0.19,1.17556,10.9501) (0.17,1.17556,10.9501) (0.15,1.17556,10.9501) (0.13,1.17556,10.9501) (0.11,1.17556,10.9501) (0.09,1.17556,10.9501) (0.07,1.17556,10.9501) (0.05,1.17556,10.9501) (0.03,1.17556,10.9501) (0.01,1.17556,10.9501)};
\node[contourlabel] at (axis cs:0.49,1.17556,10.9501) {2 ms};
\addplot3[contourline={0.49}] coordinates {(0.99,0.960284,10.9501) (0.97,0.960284,10.9501) (0.95,0.960284,10.9501) (0.93,0.960284,10.9501) (0.91,0.960284,10.9501) (0.89,0.960284,10.9501) (0.87,0.960284,10.9501) (0.85,0.960284,10.9501) (0.83,0.960284,10.9501) (0.81,0.960284,10.9501) (0.79,0.960284,10.9501) (0.77,0.960284,10.9501) (0.75,0.960284,10.9501) (0.73,0.960284,10.9501) (0.71,0.960284,10.9501) (0.69,0.960284,10.9501) (0.67,0.960284,10.9501) (0.65,0.960284,10.9501) (0.63,0.960284,10.9501) (0.61,0.960284,10.9501) (0.59,0.960284,10.9501) (0.57,0.960284,10.9501) (0.55,0.960284,10.9501) (0.53,0.960284,10.9501) (0.51,0.960284,10.9501) (0.49,0.960284,10.9501) (0.47,0.960284,10.9501) (0.45,0.960284,10.9501) (0.43,0.960284,10.9501) (0.41,0.960284,10.9501) (0.39,0.960284,10.9501) (0.37,0.960284,10.9501) (0.35,0.960284,10.9501) (0.33,0.960284,10.9501) (0.31,0.960284,10.9501) (0.29,0.960284,10.9501) (0.27,0.960284,10.9501) (0.25,0.960284,10.9501) (0.23,0.960284,10.9501) (0.21,0.960284,10.9501) (0.19,0.960284,10.9501) (0.17,0.960284,10.9501) (0.15,0.960284,10.9501) (0.13,0.960284,10.9501) (0.11,0.960284,10.9501) (0.09,0.960284,10.9501) (0.07,0.960284,10.9501) (0.05,0.960284,10.9501) (0.03,0.960284,10.9501) (0.01,0.960284,10.9501)};
\node[contourlabel] at (axis cs:0.49,0.960284,10.9501) {3 ms};
%\addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,0.825205,10.9501) (0.97,0.825205,10.9501) (0.95,0.825205,10.9501) (0.93,0.825205,10.9501) (0.91,0.825205,10.9501) (0.89,0.825205,10.9501) (0.87,0.825205,10.9501) (0.85,0.825205,10.9501) (0.83,0.825205,10.9501) (0.81,0.825205,10.9501) (0.79,0.825205,10.9501) (0.77,0.825205,10.9501) (0.75,0.825205,10.9501) (0.73,0.825205,10.9501) (0.71,0.825205,10.9501) (0.69,0.825205,10.9501) (0.67,0.825205,10.9501) (0.65,0.825205,10.9501) (0.63,0.825205,10.9501) (0.61,0.825205,10.9501) (0.59,0.825205,10.9501) (0.57,0.825205,10.9501) (0.55,0.825205,10.9501) (0.53,0.825205,10.9501) (0.51,0.825205,10.9501) (0.49,0.825205,10.9501) (0.47,0.825205,10.9501) (0.45,0.825205,10.9501) (0.43,0.825205,10.9501) (0.41,0.825205,10.9501) (0.39,0.825205,10.9501) (0.37,0.825205,10.9501) (0.35,0.825205,10.9501) (0.33,0.825205,10.9501) (0.31,0.825205,10.9501) (0.29,0.825205,10.9501) (0.27,0.825205,10.9501) (0.25,0.825205,10.9501) (0.23,0.825205,10.9501) (0.21,0.825205,10.9501) (0.19,0.825205,10.9501) (0.17,0.825205,10.9501) (0.15,0.825205,10.9501) (0.13,0.825205,10.9501) (0.11,0.825205,10.9501) (0.09,0.825205,10.9501) (0.07,0.825205,10.9501) (0.05,0.825205,10.9501) (0.03,0.825205,10.9501) (0.01,0.825205,10.9501)};
%\node[font=\scriptsize, text=white, fill=black, fill opacity=0.75, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.49,0.825205,10.9501) {4 ms};

\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(a)};
%\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(a) Conf. %G};
\nextgroupplot
\addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
rho frequency latency
0.01 0.8 4.2810732
0.03 0.8 4.2812241
0.05 0.8 4.2813814
0.07 0.8 4.2815454
0.09 0.8 4.2817167
0.11 0.8 4.2818956
0.13 0.8 4.2820828
0.15 0.8 4.2822788
0.17 0.8 4.2824842
0.19 0.8 4.2826998
0.21 0.8 4.2829263
0.23 0.8 4.2831645
0.25 0.8 4.2834155
0.27 0.8 4.2836802
0.29 0.8 4.2839598
0.31 0.8 4.2842556
0.33 0.8 4.2845691
0.35 0.8 4.2849019
0.37 0.8 4.2852558
0.39 0.8 4.2856329
0.41 0.8 4.2860356
0.43 0.8 4.2864666
0.45 0.8 4.2869289
0.47 0.8 4.287426
0.49 0.8 4.2879622
0.51 0.8 4.2885421
0.53 0.8 4.2891714
0.55 0.8 4.2898567
0.57 0.8 4.2906057
0.59 0.8 4.2914277
0.61 0.8 4.2923341
0.63 0.8 4.2933384
0.65 0.8 4.2944576
0.67 0.8 4.2957123
0.69 0.8 4.297129
0.71 0.8 4.2987411
0.73 0.8 4.3005921
0.75 0.8 4.3027391
0.77 0.8 4.3052596
0.79 0.8 4.3082602
0.81 0.8 4.3118924
0.83 0.8 4.3163794
0.85 0.8 4.3220628
0.87 0.8 4.329495
0.89 0.8 4.3396298
0.91 0.8 4.3542689
0.93 0.8 4.3772733
0.95 0.8 4.4186812
0.97 0.8 4.5152995
0.99 0.8 4.9983913
0.01 1 2.8004652
0.03 1 2.8006161
0.05 1 2.8007734
0.07 1 2.8009374
0.09 1 2.8011087
0.11 1 2.8012876
0.13 1 2.8014748
0.15 1 2.8016708
0.17 1 2.8018762
0.19 1 2.8020918
0.21 1 2.8023183
0.23 1 2.8025565
0.25 1 2.8028075
0.27 1 2.8030722
0.29 1 2.8033518
0.31 1 2.8036476
0.33 1 2.8039611
0.35 1 2.8042939
0.37 1 2.8046478
0.39 1 2.8050249
0.41 1 2.8054276
0.43 1 2.8058586
0.45 1 2.8063209
0.47 1 2.806818
0.49 1 2.8073542
0.51 1 2.8079341
0.53 1 2.8085634
0.55 1 2.8092487
0.57 1 2.8099977
0.59 1 2.8108197
0.61 1 2.8117261
0.63 1 2.8127304
0.65 1 2.8138496
0.67 1 2.8151043
0.69 1 2.816521
0.71 1 2.8181331
0.73 1 2.8199841
0.75 1 2.8221311
0.77 1 2.8246516
0.79 1 2.8276522
0.81 1 2.8312844
0.83 1 2.8357714
0.85 1 2.8414548
0.87 1 2.848887
0.89 1 2.8590218
0.91 1 2.8736609
0.93 1 2.8966653
0.95 1 2.9380732
0.97 1 3.0346915
0.99 1 3.5177833
0.01 1.2 1.9961843
0.03 1.2 1.9963352
0.05 1.2 1.9964925
0.07 1.2 1.9966565
0.09 1.2 1.9968278
0.11 1.2 1.9970067
0.13 1.2 1.9971939
0.15 1.2 1.9973899
0.17 1.2 1.9975953
0.19 1.2 1.9978109
0.21 1.2 1.9980374
0.23 1.2 1.9982756
0.25 1.2 1.9985266
0.27 1.2 1.9987913
0.29 1.2 1.9990709
0.31 1.2 1.9993667
0.33 1.2 1.9996802
0.35 1.2 2.000013
0.37 1.2 2.0003669
0.39 1.2 2.000744
0.41 1.2 2.0011467
0.43 1.2 2.0015777
0.45 1.2 2.00204
0.47 1.2 2.0025371
0.49 1.2 2.0030733
0.51 1.2 2.0036533
0.53 1.2 2.0042826
0.55 1.2 2.0049678
0.57 1.2 2.0057168
0.59 1.2 2.0065388
0.61 1.2 2.0074452
0.63 1.2 2.0084495
0.65 1.2 2.0095687
0.67 1.2 2.0108235
0.69 1.2 2.0122401
0.71 1.2 2.0138522
0.73 1.2 2.0157032
0.75 1.2 2.0178502
0.77 1.2 2.0203707
0.79 1.2 2.0233713
0.81 1.2 2.0270036
0.83 1.2 2.0314905
0.85 1.2 2.0371739
0.87 1.2 2.0446061
0.89 1.2 2.0547409
0.91 1.2 2.06938
0.93 1.2 2.0923844
0.95 1.2 2.1337923
0.97 1.2 2.2304106
0.99 1.2 2.7135024
0.01 1.6 1.1964732
0.03 1.6 1.1966241
0.05 1.6 1.1967814
0.07 1.6 1.1969454
0.09 1.6 1.1971167
0.11 1.6 1.1972956
0.13 1.6 1.1974828
0.15 1.6 1.1976788
0.17 1.6 1.1978842
0.19 1.6 1.1980998
0.21 1.6 1.1983263
0.23 1.6 1.1985645
0.25 1.6 1.1988155
0.27 1.6 1.1990802
0.29 1.6 1.1993598
0.31 1.6 1.1996556
0.33 1.6 1.1999691
0.35 1.6 1.2003019
0.37 1.6 1.2006558
0.39 1.6 1.2010329
0.41 1.6 1.2014356
0.43 1.6 1.2018666
0.45 1.6 1.2023289
0.47 1.6 1.202826
0.49 1.6 1.2033622
0.51 1.6 1.2039421
0.53 1.6 1.2045714
0.55 1.6 1.2052567
0.57 1.6 1.2060057
0.59 1.6 1.2068277
0.61 1.6 1.2077341
0.63 1.6 1.2087384
0.65 1.6 1.2098576
0.67 1.6 1.2111123
0.69 1.6 1.212529
0.71 1.6 1.2141411
0.73 1.6 1.2159921
0.75 1.6 1.2181391
0.77 1.6 1.2206596
0.79 1.6 1.2236602
0.81 1.6 1.2272924
0.83 1.6 1.2317794
0.85 1.6 1.2374628
0.87 1.6 1.244895
0.89 1.6 1.2550298
0.91 1.6 1.2696689
0.93 1.6 1.2926733
0.95 1.6 1.3340812
0.97 1.6 1.4306995
0.99 1.6 1.9137913
0.01 1.8 0.98067813
0.03 1.8 0.98082905
0.05 1.8 0.98098633
0.07 1.8 0.98115036
0.09 1.8 0.98132161
0.11 1.8 0.98150056
0.13 1.8 0.98168773
0.15 1.8 0.98188371
0.17 1.8 0.98208914
0.19 1.8 0.98230471
0.21 1.8 0.98253119
0.23 1.8 0.98276944
0.25 1.8 0.9830204
0.27 1.8 0.98328511
0.29 1.8 0.98356473
0.31 1.8 0.98386056
0.33 1.8 0.98417405
0.35 1.8 0.98450683
0.37 1.8 0.98486075
0.39 1.8 0.98523787
0.41 1.8 0.98564056
0.43 1.8 0.9860715
0.45 1.8 0.98653379
0.47 1.8 0.98703097
0.49 1.8 0.98756714
0.51 1.8 0.98814709
0.53 1.8 0.98877638
0.55 1.8 0.98946162
0.57 1.8 0.9902106
0.59 1.8 0.99103265
0.61 1.8 0.99193901
0.63 1.8 0.99294336
0.65 1.8 0.9940625
0.67 1.8 0.99531728
0.69 1.8 0.99673397
0.71 1.8 0.99834607
0.73 1.8 1.000197
0.75 1.8 1.0023441
0.77 1.8 1.0048645
0.79 1.8 1.0078651
0.81 1.8 1.0114974
0.83 1.8 1.0159843
0.85 1.8 1.0216677
0.87 1.8 1.0290999
0.89 1.8 1.0392347
0.91 1.8 1.0538739
0.93 1.8 1.0768782
0.95 1.8 1.1182861
0.97 1.8 1.2149045
0.99 1.8 1.6979962
0.01 2 0.8263212
0.03 2 0.82647211
0.05 2 0.82662939
0.07 2 0.82679343
0.09 2 0.82696467
0.11 2 0.82714362
0.13 2 0.82733079
0.15 2 0.82752677
0.17 2 0.8277322
0.19 2 0.82794777
0.21 2 0.82817425
0.23 2 0.8284125
0.25 2 0.82866346
0.27 2 0.82892817
0.29 2 0.82920779
0.31 2 0.82950362
0.33 2 0.82981711
0.35 2 0.8301499
0.37 2 0.83050381
0.39 2 0.83088093
0.41 2 0.83128362
0.43 2 0.83171456
0.45 2 0.83217685
0.47 2 0.83267403
0.49 2 0.83321021
0.51 2 0.83379015
0.53 2 0.83441945
0.55 2 0.83510468
0.57 2 0.83585366
0.59 2 0.83667571
0.61 2 0.83758208
0.63 2 0.83858643
0.65 2 0.83970556
0.67 2 0.84096034
0.69 2 0.84237703
0.71 2 0.84398913
0.73 2 0.84584006
0.75 2 0.84798713
0.77 2 0.85050761
0.79 2 0.85350818
0.81 2 0.85714045
0.83 2 0.86162737
0.85 2 0.8673108
0.87 2 0.87474298
0.89 2 0.88487778
0.91 2 0.89951692
0.93 2 0.92252129
0.95 2 0.96392916
0.97 2 1.0605475
0.99 2 1.5436393
0.01 2.2 0.71211452
0.03 2.2 0.71226544
0.05 2.2 0.71242271
0.07 2.2 0.71258675
0.09 2.2 0.712758
0.11 2.2 0.71293694
0.13 2.2 0.71312411
0.15 2.2 0.71332009
0.17 2.2 0.71352552
0.19 2.2 0.71374109
0.21 2.2 0.71396757
0.23 2.2 0.71420582
0.25 2.2 0.71445678
0.27 2.2 0.71472149
0.29 2.2 0.71500111
0.31 2.2 0.71529694
0.33 2.2 0.71561043
0.35 2.2 0.71594322
0.37 2.2 0.71629713
0.39 2.2 0.71667425
0.41 2.2 0.71707694
0.43 2.2 0.71750789
0.45 2.2 0.71797018
0.47 2.2 0.71846735
0.49 2.2 0.71900353
0.51 2.2 0.71958347
0.53 2.2 0.72021277
0.55 2.2 0.72089801
0.57 2.2 0.72164698
0.59 2.2 0.72246904
0.61 2.2 0.7233754
0.63 2.2 0.72437975
0.65 2.2 0.72549888
0.67 2.2 0.72675366
0.69 2.2 0.72817035
0.71 2.2 0.72978245
0.73 2.2 0.73163338
0.75 2.2 0.73378045
0.77 2.2 0.73630093
0.79 2.2 0.7393015
0.81 2.2 0.74293377
0.83 2.2 0.74742069
0.85 2.2 0.75310412
0.87 2.2 0.76053631
0.89 2.2 0.7706711
0.91 2.2 0.78531024
0.93 2.2 0.80831461
0.95 2.2 0.84972248
0.97 2.2 0.94634084
0.99 2.2 1.4294326
0.01 2.6 0.55765071
0.03 2.6 0.55780163
0.05 2.6 0.5579589
0.07 2.6 0.55812294
0.09 2.6 0.55829419
0.11 2.6 0.55847313
0.13 2.6 0.55866031
0.15 2.6 0.55885629
0.17 2.6 0.55906171
0.19 2.6 0.55927728
0.21 2.6 0.55950377
0.23 2.6 0.55974202
0.25 2.6 0.55999297
0.27 2.6 0.56025768
0.29 2.6 0.5605373
0.31 2.6 0.56083313
0.33 2.6 0.56114663
0.35 2.6 0.56147941
0.37 2.6 0.56183332
0.39 2.6 0.56221044
0.41 2.6 0.56261313
0.43 2.6 0.56304408
0.45 2.6 0.56350637
0.47 2.6 0.56400355
0.49 2.6 0.56453972
0.51 2.6 0.56511966
0.53 2.6 0.56574896
0.55 2.6 0.5664342
0.57 2.6 0.56718318
0.59 2.6 0.56800523
0.61 2.6 0.56891159
0.63 2.6 0.56991594
0.65 2.6 0.57103507
0.67 2.6 0.57228986
0.69 2.6 0.57370655
0.71 2.6 0.57531864
0.73 2.6 0.57716957
0.75 2.6 0.57931665
0.77 2.6 0.58183712
0.79 2.6 0.58483769
0.81 2.6 0.58846996
0.83 2.6 0.59295688
0.85 2.6 0.59864032
0.87 2.6 0.6060725
0.89 2.6 0.61620729
0.91 2.6 0.63084644
0.93 2.6 0.65385081
0.95 2.6 0.69525867
0.97 2.6 0.79187703
0.99 2.6 1.2749688
0.01 2.8 0.50401197
0.03 2.8 0.50416289
0.05 2.8 0.50432016
0.07 2.8 0.5044842
0.09 2.8 0.50465545
0.11 2.8 0.5048344
0.13 2.8 0.50502157
0.15 2.8 0.50521755
0.17 2.8 0.50542297
0.19 2.8 0.50563854
0.21 2.8 0.50586503
0.23 2.8 0.50610328
0.25 2.8 0.50635423
0.27 2.8 0.50661894
0.29 2.8 0.50689856
0.31 2.8 0.50719439
0.33 2.8 0.50750789
0.35 2.8 0.50784067
0.37 2.8 0.50819458
0.39 2.8 0.5085717
0.41 2.8 0.50897439
0.43 2.8 0.50940534
0.45 2.8 0.50986763
0.47 2.8 0.51036481
0.49 2.8 0.51090098
0.51 2.8 0.51148092
0.53 2.8 0.51211022
0.55 2.8 0.51279546
0.57 2.8 0.51354444
0.59 2.8 0.51436649
0.61 2.8 0.51527285
0.63 2.8 0.5162772
0.65 2.8 0.51739633
0.67 2.8 0.51865112
0.69 2.8 0.52006781
0.71 2.8 0.5216799
0.73 2.8 0.52353083
0.75 2.8 0.52567791
0.77 2.8 0.52819838
0.79 2.8 0.53119895
0.81 2.8 0.53483122
0.83 2.8 0.53931814
0.85 2.8 0.54500158
0.87 2.8 0.55243376
0.89 2.8 0.56256855
0.91 2.8 0.5772077
0.93 2.8 0.60021207
0.95 2.8 0.64161993
0.97 2.8 0.73823829
0.99 2.8 1.2213301
0.01 3 0.46073897
0.03 3 0.46088989
0.05 3 0.46104717
0.07 3 0.4612112
0.09 3 0.46138245
0.11 3 0.4615614
0.13 3 0.46174857
0.15 3 0.46194455
0.17 3 0.46214998
0.19 3 0.46236555
0.21 3 0.46259203
0.23 3 0.46283028
0.25 3 0.46308124
0.27 3 0.46334594
0.29 3 0.46362557
0.31 3 0.4639214
0.33 3 0.46423489
0.35 3 0.46456767
0.37 3 0.46492159
0.39 3 0.46529871
0.41 3 0.4657014
0.43 3 0.46613234
0.45 3 0.46659463
0.47 3 0.46709181
0.49 3 0.46762798
0.51 3 0.46820793
0.53 3 0.46883722
0.55 3 0.46952246
0.57 3 0.47027144
0.59 3 0.47109349
0.61 3 0.47199985
0.63 3 0.4730042
0.65 3 0.47412333
0.67 3 0.47537812
0.69 3 0.47679481
0.71 3 0.47840691
0.73 3 0.48025783
0.75 3 0.48240491
0.77 3 0.48492539
0.79 3 0.48792596
0.81 3 0.49155823
0.83 3 0.49604515
0.85 3 0.50172858
0.87 3 0.50916076
0.89 3 0.51929555
0.91 3 0.5339347
0.93 3 0.55693907
0.95 3 0.59834694
0.97 3 0.69496529
0.99 3 1.1780571
0.01 3.2 0.4253232
0.03 3.2 0.42547411
0.05 3.2 0.42563139
0.07 3.2 0.42579543
0.09 3.2 0.42596667
0.11 3.2 0.42614562
0.13 3.2 0.42633279
0.15 3.2 0.42652877
0.17 3.2 0.4267342
0.19 3.2 0.42694977
0.21 3.2 0.42717625
0.23 3.2 0.4274145
0.25 3.2 0.42766546
0.27 3.2 0.42793017
0.29 3.2 0.42820979
0.31 3.2 0.42850562
0.33 3.2 0.42881911
0.35 3.2 0.4291519
0.37 3.2 0.42950581
0.39 3.2 0.42988293
0.41 3.2 0.43028562
0.43 3.2 0.43071656
0.45 3.2 0.43117885
0.47 3.2 0.43167603
0.49 3.2 0.43221221
0.51 3.2 0.43279215
0.53 3.2 0.43342145
0.55 3.2 0.43410668
0.57 3.2 0.43485566
0.59 3.2 0.43567771
0.61 3.2 0.43658408
0.63 3.2 0.43758843
0.65 3.2 0.43870756
0.67 3.2 0.43996234
0.69 3.2 0.44137903
0.71 3.2 0.44299113
0.73 3.2 0.44484206
0.75 3.2 0.44698913
0.77 3.2 0.44950961
0.79 3.2 0.45251018
0.81 3.2 0.45614245
0.83 3.2 0.46062937
0.85 3.2 0.4663128
0.87 3.2 0.47374498
0.89 3.2 0.48387978
0.91 3.2 0.49851892
0.93 3.2 0.52152329
0.95 3.2 0.56293116
0.97 3.2 0.65954952
0.99 3.2 1.1426413
0.01 3.4 0.39597147
0.03 3.4 0.39612238
0.05 3.4 0.39627966
0.07 3.4 0.3964437
0.09 3.4 0.39661494
0.11 3.4 0.39679389
0.13 3.4 0.39698106
0.15 3.4 0.39717704
0.17 3.4 0.39738247
0.19 3.4 0.39759804
0.21 3.4 0.39782452
0.23 3.4 0.39806277
0.25 3.4 0.39831373
0.27 3.4 0.39857844
0.29 3.4 0.39885806
0.31 3.4 0.39915389
0.33 3.4 0.39946738
0.35 3.4 0.39980017
0.37 3.4 0.40015408
0.39 3.4 0.4005312
0.41 3.4 0.40093389
0.43 3.4 0.40136483
0.45 3.4 0.40182712
0.47 3.4 0.4023243
0.49 3.4 0.40286048
0.51 3.4 0.40344042
0.53 3.4 0.40406972
0.55 3.4 0.40475495
0.57 3.4 0.40550393
0.59 3.4 0.40632598
0.61 3.4 0.40723235
0.63 3.4 0.4082367
0.65 3.4 0.40935583
0.67 3.4 0.41061061
0.69 3.4 0.4120273
0.71 3.4 0.4136394
0.73 3.4 0.41549033
0.75 3.4 0.4176374
0.77 3.4 0.42015788
0.79 3.4 0.42315845
0.81 3.4 0.42679072
0.83 3.4 0.43127764
0.85 3.4 0.43696107
0.87 3.4 0.44439325
0.89 3.4 0.45452805
0.91 3.4 0.46916719
0.93 3.4 0.49217156
0.95 3.4 0.53357943
0.97 3.4 0.63019779
0.99 3.4 1.1132896
0.01 3.6 0.37137443
0.03 3.6 0.37152535
0.05 3.6 0.37168262
0.07 3.6 0.37184666
0.09 3.6 0.37201791
0.11 3.6 0.37219685
0.13 3.6 0.37238403
0.15 3.6 0.37258001
0.17 3.6 0.37278543
0.19 3.6 0.373001
0.21 3.6 0.37322749
0.23 3.6 0.37346574
0.25 3.6 0.37371669
0.27 3.6 0.3739814
0.29 3.6 0.37426102
0.31 3.6 0.37455685
0.33 3.6 0.37487035
0.35 3.6 0.37520313
0.37 3.6 0.37555704
0.39 3.6 0.37593416
0.41 3.6 0.37633685
0.43 3.6 0.3767678
0.45 3.6 0.37723009
0.47 3.6 0.37772727
0.49 3.6 0.37826344
0.51 3.6 0.37884338
0.53 3.6 0.37947268
0.55 3.6 0.38015792
0.57 3.6 0.3809069
0.59 3.6 0.38172895
0.61 3.6 0.38263531
0.63 3.6 0.38363966
0.65 3.6 0.38475879
0.67 3.6 0.38601358
0.69 3.6 0.38743027
0.71 3.6 0.38904236
0.73 3.6 0.39089329
0.75 3.6 0.39304037
0.77 3.6 0.39556084
0.79 3.6 0.39856141
0.81 3.6 0.40219368
0.83 3.6 0.4066806
0.85 3.6 0.41236404
0.87 3.6 0.41979622
0.89 3.6 0.42993101
0.91 3.6 0.44457016
0.93 3.6 0.46757453
0.95 3.6 0.50898239
0.97 3.6 0.60560075
0.99 3.6 1.0886925
};
\addplot3[contourline={0.51}] coordinates {(0.945662,3.6,10.9501) (0.933781,3.4,10.9501) (0.93,3.34666,10.9501) (0.911288,3.2,10.9501) (0.91,3.19164,10.9501) (0.89,3.10897,10.9501) (0.87,3.05173,10.9501) (0.85,3.00976,10.9501) (0.843917,3,10.9501) (0.83,2.98172,10.9501) (0.81,2.96098,10.9501) (0.79,2.9442,10.9501) (0.77,2.93033,10.9501) (0.75,2.91868,10.9501) (0.73,2.90876,10.9501) (0.71,2.9002,10.9501) (0.69,2.89275,10.9501) (0.67,2.8862,10.9501) (0.65,2.8804,10.9501) (0.63,2.87523,10.9501) (0.61,2.87059,10.9501) (0.59,2.8664,10.9501) (0.57,2.8626,10.9501) (0.55,2.85914,10.9501) (0.53,2.85597,10.9501) (0.51,2.85306,10.9501) (0.49,2.85038,10.9501) (0.47,2.8479,10.9501) (0.45,2.84561,10.9501) (0.43,2.84347,10.9501) (0.41,2.84148,10.9501) (0.39,2.83962,10.9501) (0.37,2.83787,10.9501) (0.35,2.83624,10.9501) (0.33,2.8347,10.9501) (0.31,2.83325,10.9501) (0.29,2.83188,10.9501) (0.27,2.83059,10.9501) (0.25,2.82937,10.9501) (0.23,2.82821,10.9501) (0.21,2.82711,10.9501) (0.19,2.82606,10.9501) (0.17,2.82506,10.9501) (0.15,2.82411,10.9501) (0.13,2.82321,10.9501) (0.11,2.82234,10.9501) (0.09,2.82152,10.9501) (0.07,2.82073,10.9501) (0.05,2.81997,10.9501) (0.03,2.81924,10.9501) (0.01,2.81854,10.9501)};
\node[contourlabel] at (axis cs:0.51,2.85306,10.9501) {0.5 ms};
\addplot3[contourline={0.55}] coordinates {(0.973908,3.6,10.9501) (0.97289,3.4,10.9501) (0.971675,3.2,10.9501) (0.970208,3,10.9501) (0.97,2.97673,10.9501) (0.962085,2.8,10.9501) (0.950981,2.6,10.9501) (0.95,2.58772,10.9501) (0.93,2.48049,10.9501) (0.91,2.42092,10.9501) (0.89,2.38301,10.9501) (0.87,2.35677,10.9501) (0.85,2.33752,10.9501) (0.83,2.3228,10.9501) (0.81,2.31118,10.9501) (0.79,2.30178,10.9501) (0.77,2.29401,10.9501) (0.75,2.28748,10.9501) (0.73,2.28192,10.9501) (0.71,2.27712,10.9501) (0.69,2.27295,10.9501) (0.67,2.26928,10.9501) (0.65,2.26603,10.9501) (0.63,2.26313,10.9501) (0.61,2.26053,10.9501) (0.59,2.25819,10.9501) (0.57,2.25606,10.9501) (0.55,2.25412,10.9501) (0.53,2.25234,10.9501) (0.51,2.25071,10.9501) (0.49,2.24921,10.9501) (0.47,2.24782,10.9501) (0.45,2.24654,10.9501) (0.43,2.24534,10.9501) (0.41,2.24422,10.9501) (0.39,2.24318,10.9501) (0.37,2.2422,10.9501) (0.35,2.24129,10.9501) (0.33,2.24042,10.9501) (0.31,2.23961,10.9501) (0.29,2.23885,10.9501) (0.27,2.23812,10.9501) (0.25,2.23744,10.9501) (0.23,2.23679,10.9501) (0.21,2.23617,10.9501) (0.19,2.23558,10.9501) (0.17,2.23503,10.9501) (0.15,2.23449,10.9501) (0.13,2.23399,10.9501) (0.11,2.2335,10.9501) (0.09,2.23304,10.9501) (0.07,2.23259,10.9501) (0.05,2.23217,10.9501) (0.03,2.23176,10.9501) (0.01,2.23137,10.9501)};
\node[contourlabel] at (axis cs:0.55,2.25412,10.9501) {0.7 ms};
\addplot3[contourline={0.57}] coordinates {(0.986328,3.6,10.9501) (0.98531,3.4,10.9501) (0.984095,3.2,10.9501) (0.982628,3,10.9501) (0.980837,2.8,10.9501) (0.978616,2.6,10.9501) (0.972221,2.2,10.9501) (0.97,2.10603,10.9501) (0.957467,2,10.9501) (0.95,1.95326,10.9501) (0.93,1.89961,10.9501) (0.91,1.8698,10.9501) (0.89,1.85084,10.9501) (0.87,1.8377,10.9501) (0.85,1.82807,10.9501) (0.83,1.82071,10.9501) (0.81,1.8149,10.9501) (0.79,1.81019,10.9501) (0.77,1.8063,10.9501) (0.75,1.80304,10.9501) (0.73,1.80026,10.9501) (0.727871,1.8,10.9501) (0.71,1.79847,10.9501) (0.69,1.79697,10.9501) (0.67,1.79566,10.9501) (0.65,1.7945,10.9501) (0.63,1.79346,10.9501) (0.61,1.79253,10.9501) (0.59,1.79169,10.9501) (0.57,1.79093,10.9501) (0.55,1.79023,10.9501) (0.53,1.7896,10.9501) (0.51,1.78901,10.9501) (0.49,1.78848,10.9501) (0.47,1.78798,10.9501) (0.45,1.78752,10.9501) (0.43,1.78709,10.9501) (0.41,1.78669,10.9501) (0.39,1.78632,10.9501) (0.37,1.78597,10.9501) (0.35,1.78564,10.9501) (0.33,1.78533,10.9501) (0.31,1.78504,10.9501) (0.29,1.78477,10.9501) (0.27,1.78451,10.9501) (0.25,1.78426,10.9501) (0.23,1.78403,10.9501) (0.21,1.78381,10.9501) (0.19,1.7836,10.9501) (0.17,1.7834,10.9501) (0.15,1.78321,10.9501) (0.13,1.78303,10.9501) (0.11,1.78285,10.9501) (0.09,1.78269,10.9501) (0.07,1.78253,10.9501) (0.05,1.78238,10.9501) (0.03,1.78223,10.9501) (0.01,1.78209,10.9501)};
\node[contourlabel] at (axis cs:0.57,1.79093,10.9501) {1 ms};
\addplot3[contourline={0.53}] coordinates {(0.99,2.07642,10.9501) (0.988193,2,10.9501) (0.981803,1.8,10.9501) (0.972869,1.6,10.9501) (0.97,1.56534,10.9501) (0.95,1.51701,10.9501) (0.93,1.4963,10.9501) (0.91,1.48479,10.9501) (0.89,1.47747,10.9501) (0.87,1.4724,10.9501) (0.85,1.46868,10.9501) (0.83,1.46584,10.9501) (0.81,1.4636,10.9501) (0.79,1.46178,10.9501) (0.77,1.46028,10.9501) (0.75,1.45902,10.9501) (0.73,1.45794,10.9501) (0.71,1.45702,10.9501) (0.69,1.45621,10.9501) (0.67,1.4555,10.9501) (0.65,1.45488,10.9501) (0.63,1.45432,10.9501) (0.61,1.45381,10.9501) (0.59,1.45336,10.9501) (0.57,1.45295,10.9501) (0.55,1.45258,10.9501) (0.53,1.45223,10.9501) (0.51,1.45192,10.9501) (0.49,1.45163,10.9501) (0.47,1.45136,10.9501) (0.45,1.45111,10.9501) (0.43,1.45088,10.9501) (0.41,1.45066,10.9501) (0.39,1.45046,10.9501) (0.37,1.45027,10.9501) (0.35,1.4501,10.9501) (0.33,1.44993,10.9501) (0.31,1.44977,10.9501) (0.29,1.44963,10.9501) (0.27,1.44949,10.9501) (0.25,1.44935,10.9501) (0.23,1.44923,10.9501) (0.21,1.44911,10.9501) (0.19,1.449,10.9501) (0.17,1.44889,10.9501) (0.15,1.44878,10.9501) (0.13,1.44869,10.9501) (0.11,1.44859,10.9501) (0.09,1.4485,10.9501) (0.07,1.44842,10.9501) (0.05,1.44834,10.9501) (0.03,1.44826,10.9501) (0.01,1.44818,10.9501)};
\node[contourlabel] at (axis cs:0.53,1.45223,10.9501) {1.5 ms};
\addplot3[contourline={0.49}] coordinates {(0.99,1.55688,10.9501) (0.97,1.31525,10.9501) (0.95,1.26692,10.9501) (0.93,1.24621,10.9501) (0.91,1.2347,10.9501) (0.89,1.22738,10.9501) (0.87,1.22231,10.9501) (0.85,1.21859,10.9501) (0.83,1.21575,10.9501) (0.81,1.21351,10.9501) (0.79,1.21169,10.9501) (0.77,1.21019,10.9501) (0.75,1.20893,10.9501) (0.73,1.20785,10.9501) (0.71,1.20693,10.9501) (0.69,1.20612,10.9501) (0.67,1.20541,10.9501) (0.65,1.20479,10.9501) (0.63,1.20423,10.9501) (0.61,1.20372,10.9501) (0.59,1.20327,10.9501) (0.57,1.20286,10.9501) (0.55,1.20248,10.9501) (0.53,1.20214,10.9501) (0.51,1.20183,10.9501) (0.49,1.20154,10.9501) (0.47,1.20127,10.9501) (0.45,1.20102,10.9501) (0.43,1.20079,10.9501) (0.41,1.20057,10.9501) (0.39,1.20037,10.9501) (0.37,1.20018,10.9501) (0.35,1.20001,10.9501) (0.349218,1.2,10.9501) (0.33,1.19992,10.9501) (0.31,1.19984,10.9501) (0.29,1.19977,10.9501) (0.27,1.1997,10.9501) (0.25,1.19963,10.9501) (0.23,1.19957,10.9501) (0.21,1.19951,10.9501) (0.19,1.19946,10.9501) (0.17,1.1994,10.9501) (0.15,1.19935,10.9501) (0.13,1.1993,10.9501) (0.11,1.19926,10.9501) (0.09,1.19921,10.9501) (0.07,1.19917,10.9501) (0.05,1.19913,10.9501) (0.03,1.19909,10.9501) (0.01,1.19905,10.9501)};
\node[contourlabel] at (axis cs:0.49,1.20154,10.9501) {2 ms};
\addplot3[contourline={0.51}] coordinates {(0.99,1.12876,10.9501) (0.97,1.00863,10.9501) (0.962819,1,10.9501) (0.95,0.991635,10.9501) (0.93,0.986042,10.9501) (0.91,0.982934,10.9501) (0.89,0.980957,10.9501) (0.87,0.979588,10.9501) (0.85,0.978584,10.9501) (0.83,0.977816,10.9501) (0.81,0.97721,10.9501) (0.79,0.976719,10.9501) (0.77,0.976314,10.9501) (0.75,0.975974,10.9501) (0.73,0.975684,10.9501) (0.71,0.975433,10.9501) (0.69,0.975216,10.9501) (0.67,0.975024,10.9501) (0.65,0.974855,10.9501) (0.63,0.974704,10.9501) (0.61,0.974568,10.9501) (0.59,0.974446,10.9501) (0.57,0.974335,10.9501) (0.55,0.974233,10.9501) (0.53,0.974141,10.9501) (0.51,0.974056,10.9501) (0.49,0.973977,10.9501) (0.47,0.973905,10.9501) (0.45,0.973838,10.9501) (0.43,0.973775,10.9501) (0.41,0.973717,10.9501) (0.39,0.973663,10.9501) (0.37,0.973612,10.9501) (0.35,0.973564,10.9501) (0.33,0.973519,10.9501) (0.31,0.973477,10.9501) (0.29,0.973437,10.9501) (0.27,0.973399,10.9501) (0.25,0.973363,10.9501) (0.23,0.973329,10.9501) (0.21,0.973297,10.9501) (0.19,0.973267,10.9501) (0.17,0.973238,10.9501) (0.15,0.97321,10.9501) (0.13,0.973183,10.9501) (0.11,0.973158,10.9501) (0.09,0.973134,10.9501) (0.07,0.973111,10.9501) (0.05,0.973089,10.9501) (0.03,0.973067,10.9501) (0.01,0.973047,10.9501)};
\node[contourlabel] at (axis cs:0.51,0.974056,10.9501) {3 ms};
%\addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,0.934862,10.9501) (0.97,0.869606,10.9501) (0.95,0.856555,10.9501) (0.93,0.850962,10.9501) (0.91,0.847855,10.9501) (0.89,0.845877,10.9501) (0.87,0.844508,10.9501) (0.85,0.843504,10.9501) (0.83,0.842736,10.9501) (0.81,0.84213,10.9501) (0.79,0.84164,10.9501) (0.77,0.841234,10.9501) (0.75,0.840894,10.9501) (0.73,0.840604,10.9501) (0.71,0.840354,10.9501) (0.69,0.840136,10.9501) (0.67,0.839945,10.9501) (0.65,0.839775,10.9501) (0.63,0.839624,10.9501) (0.61,0.839488,10.9501) (0.59,0.839366,10.9501) (0.57,0.839255,10.9501) (0.55,0.839154,10.9501) (0.53,0.839061,10.9501) (0.51,0.838976,10.9501) (0.49,0.838898,10.9501) (0.47,0.838825,10.9501) (0.45,0.838758,10.9501) (0.43,0.838696,10.9501) (0.41,0.838638,10.9501) (0.39,0.838583,10.9501) (0.37,0.838532,10.9501) (0.35,0.838484,10.9501) (0.33,0.838439,10.9501) (0.31,0.838397,10.9501) (0.29,0.838357,10.9501) (0.27,0.838319,10.9501) (0.25,0.838284,10.9501) (0.23,0.83825,10.9501) (0.21,0.838218,10.9501) (0.19,0.838187,10.9501) (0.17,0.838158,10.9501) (0.15,0.83813,10.9501) (0.13,0.838104,10.9501) (0.11,0.838078,10.9501) (0.09,0.838054,10.9501) (0.07,0.838031,10.9501) (0.05,0.838009,10.9501) (0.03,0.837988,10.9501) (0.01,0.837967,10.9501)};
%\node[font=\scriptsize, text=white, fill=black, fill opacity=0.75, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.49,0.838898,10.9501) {4 ms};
\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(b)};
%\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(b) Conf. %F};
\nextgroupplot
\addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
rho frequency latency
0.01 0.8 4.5412928
0.03 0.8 4.5418965
0.05 0.8 4.5425256
0.07 0.8 4.5431817
0.09 0.8 4.5438667
0.11 0.8 4.5445825
0.13 0.8 4.5453312
0.15 0.8 4.5461151
0.17 0.8 4.5469368
0.19 0.8 4.5477991
0.21 0.8 4.548705
0.23 0.8 4.549658
0.25 0.8 4.5506618
0.27 0.8 4.5517207
0.29 0.8 4.5528392
0.31 0.8 4.5540225
0.33 0.8 4.5552764
0.35 0.8 4.5566076
0.37 0.8 4.5580232
0.39 0.8 4.5595317
0.41 0.8 4.5611425
0.43 0.8 4.5628663
0.45 0.8 4.5647154
0.47 0.8 4.5667041
0.49 0.8 4.5688488
0.51 0.8 4.5711686
0.53 0.8 4.5736858
0.55 0.8 4.5764267
0.57 0.8 4.5794226
0.59 0.8 4.5827109
0.61 0.8 4.5863363
0.63 0.8 4.5903537
0.65 0.8 4.5948302
0.67 0.8 4.5998494
0.69 0.8 4.6055161
0.71 0.8 4.6119645
0.73 0.8 4.6193682
0.75 0.8 4.6279565
0.77 0.8 4.6380384
0.79 0.8 4.6500407
0.81 0.8 4.6645698
0.83 0.8 4.6825175
0.85 0.8 4.7052512
0.87 0.8 4.7349799
0.89 0.8 4.7755191
0.91 0.8 4.8340757
0.93 0.8 4.9260932
0.95 0.8 5.0917246
0.97 0.8 5.4781981
0.99 0.8 7.4105652
0.01 1 3.0606848
0.03 1 3.0612885
0.05 1 3.0619176
0.07 1 3.0625737
0.09 1 3.0632587
0.11 1 3.0639745
0.13 1 3.0647232
0.15 1 3.0655071
0.17 1 3.0663288
0.19 1 3.0671911
0.21 1 3.068097
0.23 1 3.06905
0.25 1 3.0700538
0.27 1 3.0711127
0.29 1 3.0722312
0.31 1 3.0734145
0.33 1 3.0746684
0.35 1 3.0759996
0.37 1 3.0774152
0.39 1 3.0789237
0.41 1 3.0805345
0.43 1 3.0822583
0.45 1 3.0841074
0.47 1 3.0860961
0.49 1 3.0882408
0.51 1 3.0905606
0.53 1 3.0930778
0.55 1 3.0958187
0.57 1 3.0988146
0.59 1 3.1021029
0.61 1 3.1057283
0.63 1 3.1097457
0.65 1 3.1142222
0.67 1 3.1192414
0.69 1 3.1249081
0.71 1 3.1313565
0.73 1 3.1387602
0.75 1 3.1473485
0.77 1 3.1574304
0.79 1 3.1694327
0.81 1 3.1839618
0.83 1 3.2019095
0.85 1 3.2246432
0.87 1 3.2543719
0.89 1 3.2949111
0.91 1 3.3534677
0.93 1 3.4454852
0.95 1 3.6111166
0.97 1 3.9975901
0.99 1 5.9299572
0.01 1.2 2.2564039
0.03 1.2 2.2570076
0.05 1.2 2.2576367
0.07 1.2 2.2582928
0.09 1.2 2.2589778
0.11 1.2 2.2596936
0.13 1.2 2.2604423
0.15 1.2 2.2612262
0.17 1.2 2.2620479
0.19 1.2 2.2629102
0.21 1.2 2.2638161
0.23 1.2 2.2647691
0.25 1.2 2.2657729
0.27 1.2 2.2668318
0.29 1.2 2.2679503
0.31 1.2 2.2691336
0.33 1.2 2.2703876
0.35 1.2 2.2717187
0.37 1.2 2.2731343
0.39 1.2 2.2746428
0.41 1.2 2.2762536
0.43 1.2 2.2779774
0.45 1.2 2.2798265
0.47 1.2 2.2818152
0.49 1.2 2.2839599
0.51 1.2 2.2862797
0.53 1.2 2.2887969
0.55 1.2 2.2915378
0.57 1.2 2.2945338
0.59 1.2 2.297822
0.61 1.2 2.3014474
0.63 1.2 2.3054648
0.65 1.2 2.3099413
0.67 1.2 2.3149605
0.69 1.2 2.3206272
0.71 1.2 2.3270756
0.73 1.2 2.3344793
0.75 1.2 2.3430676
0.77 1.2 2.3531495
0.79 1.2 2.3651518
0.81 1.2 2.3796809
0.83 1.2 2.3976286
0.85 1.2 2.4203623
0.87 1.2 2.450091
0.89 1.2 2.4906302
0.91 1.2 2.5491868
0.93 1.2 2.6412043
0.95 1.2 2.8068357
0.97 1.2 3.1933092
0.99 1.2 5.1256763
0.01 1.6 1.4566928
0.03 1.6 1.4572965
0.05 1.6 1.4579256
0.07 1.6 1.4585817
0.09 1.6 1.4592667
0.11 1.6 1.4599825
0.13 1.6 1.4607312
0.15 1.6 1.4615151
0.17 1.6 1.4623368
0.19 1.6 1.4631991
0.21 1.6 1.464105
0.23 1.6 1.465058
0.25 1.6 1.4660618
0.27 1.6 1.4671207
0.29 1.6 1.4682392
0.31 1.6 1.4694225
0.33 1.6 1.4706764
0.35 1.6 1.4720076
0.37 1.6 1.4734232
0.39 1.6 1.4749317
0.41 1.6 1.4765425
0.43 1.6 1.4782663
0.45 1.6 1.4801154
0.47 1.6 1.4821041
0.49 1.6 1.4842488
0.51 1.6 1.4865686
0.53 1.6 1.4890858
0.55 1.6 1.4918267
0.57 1.6 1.4948226
0.59 1.6 1.4981109
0.61 1.6 1.5017363
0.63 1.6 1.5057537
0.65 1.6 1.5102302
0.67 1.6 1.5152494
0.69 1.6 1.5209161
0.71 1.6 1.5273645
0.73 1.6 1.5347682
0.75 1.6 1.5433565
0.77 1.6 1.5534384
0.79 1.6 1.5654407
0.81 1.6 1.5799698
0.83 1.6 1.5979175
0.85 1.6 1.6206512
0.87 1.6 1.6503799
0.89 1.6 1.6909191
0.91 1.6 1.7494757
0.93 1.6 1.8414932
0.95 1.6 2.0071246
0.97 1.6 2.3935981
0.99 1.6 4.3259652
0.01 1.8 1.2408977
0.03 1.8 1.2415014
0.05 1.8 1.2421305
0.07 1.8 1.2427866
0.09 1.8 1.2434716
0.11 1.8 1.2441874
0.13 1.8 1.2449361
0.15 1.8 1.24572
0.17 1.8 1.2465417
0.19 1.8 1.247404
0.21 1.8 1.2483099
0.23 1.8 1.2492629
0.25 1.8 1.2502668
0.27 1.8 1.2513256
0.29 1.8 1.2524441
0.31 1.8 1.2536274
0.33 1.8 1.2548814
0.35 1.8 1.2562125
0.37 1.8 1.2576282
0.39 1.8 1.2591367
0.41 1.8 1.2607474
0.43 1.8 1.2624712
0.45 1.8 1.2643204
0.47 1.8 1.2663091
0.49 1.8 1.2684538
0.51 1.8 1.2707735
0.53 1.8 1.2732907
0.55 1.8 1.2760317
0.57 1.8 1.2790276
0.59 1.8 1.2823158
0.61 1.8 1.2859412
0.63 1.8 1.2899586
0.65 1.8 1.2944352
0.67 1.8 1.2994543
0.69 1.8 1.3051211
0.71 1.8 1.3115695
0.73 1.8 1.3189732
0.75 1.8 1.3275615
0.77 1.8 1.3376434
0.79 1.8 1.3496457
0.81 1.8 1.3641747
0.83 1.8 1.3821224
0.85 1.8 1.4048561
0.87 1.8 1.4345849
0.89 1.8 1.475124
0.91 1.8 1.5336806
0.93 1.8 1.6256981
0.95 1.8 1.7913296
0.97 1.8 2.177803
0.99 1.8 4.1101702
0.01 2 1.0865408
0.03 2 1.0871445
0.05 2 1.0877736
0.07 2 1.0884297
0.09 2 1.0891147
0.11 2 1.0898305
0.13 2 1.0905792
0.15 2 1.0913631
0.17 2 1.0921848
0.19 2 1.0930471
0.21 2 1.093953
0.23 2 1.094906
0.25 2 1.0959098
0.27 2 1.0969687
0.29 2 1.0980872
0.31 2 1.0992705
0.33 2 1.1005244
0.35 2 1.1018556
0.37 2 1.1032712
0.39 2 1.1047797
0.41 2 1.1063905
0.43 2 1.1081143
0.45 2 1.1099634
0.47 2 1.1119521
0.49 2 1.1140968
0.51 2 1.1164166
0.53 2 1.1189338
0.55 2 1.1216747
0.57 2 1.1246706
0.59 2 1.1279589
0.61 2 1.1315843
0.63 2 1.1356017
0.65 2 1.1400782
0.67 2 1.1450974
0.69 2 1.1507641
0.71 2 1.1572125
0.73 2 1.1646162
0.75 2 1.1732045
0.77 2 1.1832864
0.79 2 1.1952887
0.81 2 1.2098178
0.83 2 1.2277655
0.85 2 1.2504992
0.87 2 1.2802279
0.89 2 1.3207671
0.91 2 1.3793237
0.93 2 1.4713412
0.95 2 1.6369726
0.97 2 2.0234461
0.99 2 3.9558132
0.01 2.2 0.97233411
0.03 2.2 0.97293778
0.05 2.2 0.97356688
0.07 2.2 0.97422303
0.09 2.2 0.97490802
0.11 2.2 0.9756238
0.13 2.2 0.97637249
0.15 2.2 0.97715641
0.17 2.2 0.97797811
0.19 2.2 0.97884039
0.21 2.2 0.97974633
0.23 2.2 0.98069933
0.25 2.2 0.98170316
0.27 2.2 0.98276199
0.29 2.2 0.98388047
0.31 2.2 0.9850638
0.33 2.2 0.98631777
0.35 2.2 0.9876489
0.37 2.2 0.98906456
0.39 2.2 0.99057304
0.41 2.2 0.99218379
0.43 2.2 0.99390758
0.45 2.2 0.99575674
0.47 2.2 0.99774545
0.49 2.2 0.99989014
0.51 2.2 1.0022099
0.53 2.2 1.0047271
0.55 2.2 1.0074681
0.57 2.2 1.010464
0.59 2.2 1.0137522
0.61 2.2 1.0173776
0.63 2.2 1.021395
0.65 2.2 1.0258716
0.67 2.2 1.0308907
0.69 2.2 1.0365575
0.71 2.2 1.0430058
0.73 2.2 1.0504095
0.75 2.2 1.0589978
0.77 2.2 1.0690798
0.79 2.2 1.081082
0.81 2.2 1.0956111
0.83 2.2 1.1135588
0.85 2.2 1.1362925
0.87 2.2 1.1660213
0.89 2.2 1.2065604
0.91 2.2 1.265117
0.93 2.2 1.3571345
0.95 2.2 1.522766
0.97 2.2 1.9092394
0.99 2.2 3.8416065
0.01 2.6 0.8178703
0.03 2.6 0.81847397
0.05 2.6 0.81910307
0.07 2.6 0.81975922
0.09 2.6 0.82044421
0.11 2.6 0.82115999
0.13 2.6 0.82190868
0.15 2.6 0.8226926
0.17 2.6 0.82351431
0.19 2.6 0.82437658
0.21 2.6 0.82528252
0.23 2.6 0.82623552
0.25 2.6 0.82723935
0.27 2.6 0.82829818
0.29 2.6 0.82941667
0.31 2.6 0.83059999
0.33 2.6 0.83185396
0.35 2.6 0.8331851
0.37 2.6 0.83460075
0.39 2.6 0.83610923
0.41 2.6 0.83771999
0.43 2.6 0.83944377
0.45 2.6 0.84129293
0.47 2.6 0.84328164
0.49 2.6 0.84542634
0.51 2.6 0.8477461
0.53 2.6 0.8502633
0.55 2.6 0.85300425
0.57 2.6 0.85600016
0.59 2.6 0.85928837
0.61 2.6 0.86291382
0.63 2.6 0.86693122
0.65 2.6 0.87140774
0.67 2.6 0.87642688
0.69 2.6 0.88209364
0.71 2.6 0.88854203
0.73 2.6 0.89594574
0.75 2.6 0.90453404
0.77 2.6 0.91461595
0.79 2.6 0.92661823
0.81 2.6 0.94114731
0.83 2.6 0.95909499
0.85 2.6 0.98182872
0.87 2.6 1.0115574
0.89 2.6 1.0520966
0.91 2.6 1.1106532
0.93 2.6 1.2026707
0.95 2.6 1.3683022
0.97 2.6 1.7547756
0.99 2.6 3.6871427
0.01 2.8 0.76423156
0.03 2.8 0.76483523
0.05 2.8 0.76546433
0.07 2.8 0.76612048
0.09 2.8 0.76680547
0.11 2.8 0.76752125
0.13 2.8 0.76826994
0.15 2.8 0.76905387
0.17 2.8 0.76987557
0.19 2.8 0.77073785
0.21 2.8 0.77164378
0.23 2.8 0.77259678
0.25 2.8 0.77360061
0.27 2.8 0.77465944
0.29 2.8 0.77577793
0.31 2.8 0.77696125
0.33 2.8 0.77821522
0.35 2.8 0.77954636
0.37 2.8 0.78096201
0.39 2.8 0.78247049
0.41 2.8 0.78408125
0.43 2.8 0.78580504
0.45 2.8 0.78765419
0.47 2.8 0.7896429
0.49 2.8 0.7917876
0.51 2.8 0.79410736
0.53 2.8 0.79662456
0.55 2.8 0.79936551
0.57 2.8 0.80236142
0.59 2.8 0.80564963
0.61 2.8 0.80927508
0.63 2.8 0.81329248
0.65 2.8 0.817769
0.67 2.8 0.82278814
0.69 2.8 0.8284549
0.71 2.8 0.83490329
0.73 2.8 0.842307
0.75 2.8 0.8508953
0.77 2.8 0.86097721
0.79 2.8 0.87297949
0.81 2.8 0.88750857
0.83 2.8 0.90545625
0.85 2.8 0.92818998
0.87 2.8 0.95791871
0.89 2.8 0.99845788
0.91 2.8 1.0570145
0.93 2.8 1.1490319
0.95 2.8 1.3146634
0.97 2.8 1.7011368
0.99 2.8 3.633504
0.01 3 0.72095856
0.03 3 0.72156224
0.05 3 0.72219133
0.07 3 0.72284748
0.09 3 0.72353248
0.11 3 0.72424826
0.13 3 0.72499695
0.15 3 0.72578087
0.17 3 0.72660257
0.19 3 0.72746485
0.21 3 0.72837079
0.23 3 0.72932379
0.25 3 0.73032761
0.27 3 0.73138644
0.29 3 0.73250493
0.31 3 0.73368825
0.33 3 0.73494222
0.35 3 0.73627336
0.37 3 0.73768901
0.39 3 0.7391975
0.41 3 0.74080825
0.43 3 0.74253204
0.45 3 0.74438119
0.47 3 0.74636991
0.49 3 0.7485146
0.51 3 0.75083437
0.53 3 0.75335156
0.55 3 0.75609251
0.57 3 0.75908843
0.59 3 0.76237663
0.61 3 0.76600208
0.63 3 0.77001948
0.65 3 0.77449601
0.67 3 0.77951514
0.69 3 0.78518191
0.71 3 0.7916303
0.73 3 0.799034
0.75 3 0.8076223
0.77 3 0.81770422
0.79 3 0.8297065
0.81 3 0.84423557
0.83 3 0.86218325
0.85 3 0.88491699
0.87 3 0.91464571
0.89 3 0.95518488
0.91 3 1.0137415
0.93 3 1.1057589
0.95 3 1.2713904
0.97 3 1.6578638
0.99 3 3.590231
0.01 3.2 0.68554278
0.03 3.2 0.68614646
0.05 3.2 0.68677555
0.07 3.2 0.6874317
0.09 3.2 0.6881167
0.11 3.2 0.68883248
0.13 3.2 0.68958117
0.15 3.2 0.69036509
0.17 3.2 0.69118679
0.19 3.2 0.69204907
0.21 3.2 0.69295501
0.23 3.2 0.69390801
0.25 3.2 0.69491184
0.27 3.2 0.69597067
0.29 3.2 0.69708915
0.31 3.2 0.69827247
0.33 3.2 0.69952644
0.35 3.2 0.70085758
0.37 3.2 0.70227323
0.39 3.2 0.70378172
0.41 3.2 0.70539247
0.43 3.2 0.70711626
0.45 3.2 0.70896542
0.47 3.2 0.71095413
0.49 3.2 0.71309882
0.51 3.2 0.71541859
0.53 3.2 0.71793578
0.55 3.2 0.72067673
0.57 3.2 0.72367265
0.59 3.2 0.72696085
0.61 3.2 0.73058631
0.63 3.2 0.7346037
0.65 3.2 0.73908023
0.67 3.2 0.74409936
0.69 3.2 0.74976613
0.71 3.2 0.75621452
0.73 3.2 0.76361822
0.75 3.2 0.77220652
0.77 3.2 0.78228844
0.79 3.2 0.79429072
0.81 3.2 0.80881979
0.83 3.2 0.82676748
0.85 3.2 0.84950121
0.87 3.2 0.87922993
0.89 3.2 0.9197691
0.91 3.2 0.97832568
0.93 3.2 1.0703432
0.95 3.2 1.2359746
0.97 3.2 1.6224481
0.99 3.2 3.5548152
0.01 3.4 0.65619105
0.03 3.4 0.65679473
0.05 3.4 0.65742382
0.07 3.4 0.65807997
0.09 3.4 0.65876497
0.11 3.4 0.65948075
0.13 3.4 0.66022944
0.15 3.4 0.66101336
0.17 3.4 0.66183506
0.19 3.4 0.66269734
0.21 3.4 0.66360328
0.23 3.4 0.66455628
0.25 3.4 0.66556011
0.27 3.4 0.66661894
0.29 3.4 0.66773742
0.31 3.4 0.66892074
0.33 3.4 0.67017471
0.35 3.4 0.67150585
0.37 3.4 0.6729215
0.39 3.4 0.67442999
0.41 3.4 0.67604074
0.43 3.4 0.67776453
0.45 3.4 0.67961368
0.47 3.4 0.6816024
0.49 3.4 0.68374709
0.51 3.4 0.68606686
0.53 3.4 0.68858405
0.55 3.4 0.691325
0.57 3.4 0.69432092
0.59 3.4 0.69760912
0.61 3.4 0.70123458
0.63 3.4 0.70525197
0.65 3.4 0.7097285
0.67 3.4 0.71474763
0.69 3.4 0.7204144
0.71 3.4 0.72686279
0.73 3.4 0.73426649
0.75 3.4 0.74285479
0.77 3.4 0.75293671
0.79 3.4 0.76493899
0.81 3.4 0.77946806
0.83 3.4 0.79741575
0.85 3.4 0.82014948
0.87 3.4 0.8498782
0.89 3.4 0.89041737
0.91 3.4 0.94897395
0.93 3.4 1.0409914
0.95 3.4 1.2066229
0.97 3.4 1.5930963
0.99 3.4 3.5254635
0.01 3.6 0.63159402
0.03 3.6 0.63219769
0.05 3.6 0.63282679
0.07 3.6 0.63348294
0.09 3.6 0.63416793
0.11 3.6 0.63488371
0.13 3.6 0.6356324
0.15 3.6 0.63641632
0.17 3.6 0.63723803
0.19 3.6 0.6381003
0.21 3.6 0.63900624
0.23 3.6 0.63995924
0.25 3.6 0.64096307
0.27 3.6 0.6420219
0.29 3.6 0.64314039
0.31 3.6 0.64432371
0.33 3.6 0.64557768
0.35 3.6 0.64690882
0.37 3.6 0.64832447
0.39 3.6 0.64983295
0.41 3.6 0.65144371
0.43 3.6 0.65316749
0.45 3.6 0.65501665
0.47 3.6 0.65700536
0.49 3.6 0.65915006
0.51 3.6 0.66146982
0.53 3.6 0.66398702
0.55 3.6 0.66672797
0.57 3.6 0.66972388
0.59 3.6 0.67301209
0.61 3.6 0.67663754
0.63 3.6 0.68065494
0.65 3.6 0.68513146
0.67 3.6 0.6901506
0.69 3.6 0.69581736
0.71 3.6 0.70226575
0.73 3.6 0.70966946
0.75 3.6 0.71825776
0.77 3.6 0.72833967
0.79 3.6 0.74034195
0.81 3.6 0.75487103
0.83 3.6 0.77281871
0.85 3.6 0.79555244
0.87 3.6 0.82528117
0.89 3.6 0.86582034
0.91 3.6 0.92437692
0.93 3.6 1.0163944
0.95 3.6 1.1820259
0.97 3.6 1.5684993
0.99 3.6 3.5008665
};
\addplot3[contourline={0.35}] coordinates {(0.702973,3.6,10.9501) (0.69,3.56599,10.9501) (0.67,3.51991,10.9501) (0.65,3.4791,10.9501) (0.63,3.4427,10.9501) (0.61,3.41004,10.9501) (0.603189,3.4,10.9501) (0.59,3.38371,10.9501) (0.57,3.3613,10.9501) (0.55,3.34089,10.9501) (0.53,3.32221,10.9501) (0.51,3.30506,10.9501) (0.49,3.28925,10.9501) (0.47,3.27464,10.9501) (0.45,3.26109,10.9501) (0.43,3.24849,10.9501) (0.41,3.23674,10.9501) (0.39,3.22577,10.9501) (0.37,3.21549,10.9501) (0.35,3.20584,10.9501) (0.337115,3.2,10.9501) (0.33,3.19733,10.9501) (0.31,3.19024,10.9501) (0.29,3.18356,10.9501) (0.27,3.17725,10.9501) (0.25,3.17127,10.9501) (0.23,3.1656,10.9501) (0.21,3.16022,10.9501) (0.19,3.1551,10.9501) (0.17,3.15023,10.9501) (0.15,3.14559,10.9501) (0.13,3.14116,10.9501) (0.11,3.13693,10.9501) (0.09,3.13289,10.9501) (0.07,3.12902,10.9501) (0.05,3.12532,10.9501) (0.03,3.12177,10.9501) (0.01,3.11836,10.9501)};
\node[contourlabel] at (axis cs:0.35,3.20584,10.9501) {0.7 ms};
\addplot3[contourline={0.51}] coordinates {(0.926437,3.6,10.9501) (0.921091,3.4,10.9501) (0.914711,3.2,10.9501) (0.91,3.0776,10.9501) (0.905307,3,10.9501) (0.890527,2.8,10.9501) (0.89,2.79425,10.9501) (0.87,2.64309,10.9501) (0.862225,2.6,10.9501) (0.85,2.55294,10.9501) (0.83,2.49407,10.9501) (0.81,2.44759,10.9501) (0.79,2.40997,10.9501) (0.77,2.37889,10.9501) (0.75,2.35278,10.9501) (0.73,2.33054,10.9501) (0.71,2.31137,10.9501) (0.69,2.29467,10.9501) (0.67,2.27999,10.9501) (0.65,2.267,10.9501) (0.63,2.2554,10.9501) (0.61,2.245,10.9501) (0.59,2.23561,10.9501) (0.57,2.2271,10.9501) (0.55,2.21934,10.9501) (0.53,2.21224,10.9501) (0.51,2.20572,10.9501) (0.490947,2.2,10.9501) (0.49,2.19981,10.9501) (0.47,2.19605,10.9501) (0.45,2.19257,10.9501) (0.43,2.18933,10.9501) (0.41,2.18631,10.9501) (0.39,2.18349,10.9501) (0.37,2.18085,10.9501) (0.35,2.17837,10.9501) (0.33,2.17604,10.9501) (0.31,2.17384,10.9501) (0.29,2.17177,10.9501) (0.27,2.16981,10.9501) (0.25,2.16796,10.9501) (0.23,2.1662,10.9501) (0.21,2.16453,10.9501) (0.19,2.16295,10.9501) (0.17,2.16144,10.9501) (0.15,2.16,10.9501) (0.13,2.15862,10.9501) (0.11,2.15731,10.9501) (0.09,2.15606,10.9501) (0.07,2.15486,10.9501) (0.05,2.15371,10.9501) (0.03,2.15261,10.9501) (0.01,2.15155,10.9501)};
\node[contourlabel] at (axis cs:0.51,2.20572,10.9501) {1 ms};
\addplot3[contourline={0.57}] coordinates {(0.966455,3.6,10.9501) (0.965182,3.4,10.9501) (0.963663,3.2,10.9501) (0.961831,3,10.9501) (0.959591,2.8,10.9501) (0.956815,2.6,10.9501) (0.95,2.25895,10.9501) (0.947251,2.2,10.9501) (0.933461,2,10.9501) (0.93,1.96287,10.9501) (0.91,1.84364,10.9501) (0.898496,1.8,10.9501) (0.89,1.77694,10.9501) (0.87,1.73937,10.9501) (0.85,1.71182,10.9501) (0.83,1.69075,10.9501) (0.81,1.67412,10.9501) (0.79,1.66065,10.9501) (0.77,1.64953,10.9501) (0.75,1.64018,10.9501) (0.73,1.63222,10.9501) (0.71,1.62536,10.9501) (0.69,1.61939,10.9501) (0.67,1.61413,10.9501) (0.65,1.60948,10.9501) (0.63,1.60533,10.9501) (0.61,1.60161,10.9501) (0.600422,1.6,10.9501) (0.59,1.59906,10.9501) (0.57,1.59741,10.9501) (0.55,1.59591,10.9501) (0.53,1.59454,10.9501) (0.51,1.59328,10.9501) (0.49,1.59212,10.9501) (0.47,1.59105,10.9501) (0.45,1.59005,10.9501) (0.43,1.58913,10.9501) (0.41,1.58827,10.9501) (0.39,1.58746,10.9501) (0.37,1.58671,10.9501) (0.35,1.586,10.9501) (0.33,1.58533,10.9501) (0.31,1.58471,10.9501) (0.29,1.58411,10.9501) (0.27,1.58355,10.9501) (0.25,1.58302,10.9501) (0.23,1.58252,10.9501) (0.21,1.58205,10.9501) (0.19,1.58159,10.9501) (0.17,1.58116,10.9501) (0.15,1.58075,10.9501) (0.13,1.58036,10.9501) (0.11,1.57998,10.9501) (0.09,1.57963,10.9501) (0.07,1.57928,10.9501) (0.05,1.57896,10.9501) (0.03,1.57864,10.9501) (0.01,1.57834,10.9501)};
\node[contourlabel] at (axis cs:0.57,1.59741,10.9501) {1.5 ms};
\addplot3[contourline={0.59}] coordinates {(0.974466,3.6,10.9501) (0.974211,3.4,10.9501) (0.973908,3.2,10.9501) (0.973541,3,10.9501) (0.973093,2.8,10.9501) (0.972538,2.6,10.9501) (0.970939,2.2,10.9501) (0.97,2.04106,10.9501) (0.968787,2,10.9501) (0.960799,1.8,10.9501) (0.95,1.6066,10.9501) (0.94914,1.6,10.9501) (0.93,1.52072,10.9501) (0.91,1.47469,10.9501) (0.89,1.4454,10.9501) (0.87,1.42513,10.9501) (0.85,1.41026,10.9501) (0.83,1.39889,10.9501) (0.81,1.38991,10.9501) (0.79,1.38264,10.9501) (0.77,1.37664,10.9501) (0.75,1.3716,10.9501) (0.73,1.3673,10.9501) (0.71,1.3636,10.9501) (0.69,1.36037,10.9501) (0.67,1.35754,10.9501) (0.65,1.35503,10.9501) (0.63,1.35279,10.9501) (0.61,1.35078,10.9501) (0.59,1.34896,10.9501) (0.57,1.34732,10.9501) (0.55,1.34582,10.9501) (0.53,1.34445,10.9501) (0.51,1.34319,10.9501) (0.49,1.34203,10.9501) (0.47,1.34096,10.9501) (0.45,1.33996,10.9501) (0.43,1.33904,10.9501) (0.41,1.33818,10.9501) (0.39,1.33737,10.9501) (0.37,1.33662,10.9501) (0.35,1.33591,10.9501) (0.33,1.33524,10.9501) (0.31,1.33462,10.9501) (0.29,1.33402,10.9501) (0.27,1.33346,10.9501) (0.25,1.33293,10.9501) (0.23,1.33243,10.9501) (0.21,1.33196,10.9501) (0.19,1.3315,10.9501) (0.17,1.33107,10.9501) (0.15,1.33066,10.9501) (0.13,1.33027,10.9501) (0.11,1.32989,10.9501) (0.09,1.32954,10.9501) (0.07,1.32919,10.9501) (0.05,1.32886,10.9501) (0.03,1.32855,10.9501) (0.01,1.32825,10.9501)};
\node[contourlabel] at (axis cs:0.59,1.34896,10.9501) {2 ms};
\addplot3[contourline={0.59}] coordinates {(0.984816,3.6,10.9501) (0.984561,3.4,10.9501) (0.984258,3.2,10.9501) (0.983891,3,10.9501) (0.983443,2.8,10.9501) (0.982888,2.6,10.9501) (0.981289,2.2,10.9501) (0.980107,2,10.9501) (0.97851,1.8,10.9501) (0.976276,1.6,10.9501) (0.97,1.29669,10.9501) (0.959996,1.2,10.9501) (0.95,1.15197,10.9501) (0.93,1.11078,10.9501) (0.91,1.0879,10.9501) (0.89,1.07334,10.9501) (0.87,1.06325,10.9501) (0.85,1.05586,10.9501) (0.83,1.05021,10.9501) (0.81,1.04575,10.9501) (0.79,1.04213,10.9501) (0.77,1.03915,10.9501) (0.75,1.03664,10.9501) (0.73,1.03451,10.9501) (0.71,1.03266,10.9501) (0.69,1.03106,10.9501) (0.67,1.02965,10.9501) (0.65,1.0284,10.9501) (0.63,1.02729,10.9501) (0.61,1.02629,10.9501) (0.59,1.02539,10.9501) (0.57,1.02457,10.9501) (0.55,1.02383,10.9501) (0.53,1.02315,10.9501) (0.51,1.02252,10.9501) (0.49,1.02194,10.9501) (0.47,1.02141,10.9501) (0.45,1.02091,10.9501) (0.43,1.02046,10.9501) (0.41,1.02003,10.9501) (0.39,1.01963,10.9501) (0.37,1.01925,10.9501) (0.35,1.0189,10.9501) (0.33,1.01857,10.9501) (0.31,1.01826,10.9501) (0.29,1.01796,10.9501) (0.27,1.01768,10.9501) (0.25,1.01742,10.9501) (0.23,1.01717,10.9501) (0.21,1.01693,10.9501) (0.19,1.01671,10.9501) (0.17,1.01649,10.9501) (0.15,1.01629,10.9501) (0.13,1.01609,10.9501) (0.11,1.01591,10.9501) (0.09,1.01573,10.9501) (0.07,1.01556,10.9501) (0.05,1.0154,10.9501) (0.03,1.01524,10.9501) (0.01,1.01509,10.9501)};
\node[contourlabel] at (axis cs:0.59,1.02539,10.9501) {3 ms};
\addplot3[contourline={0.53}] coordinates {(0.99,1.94275,10.9501) (0.98886,1.8,10.9501) (0.986626,1.6,10.9501) (0.978349,1.2,10.9501) (0.970025,1,10.9501) (0.97,0.999674,10.9501) (0.95,0.94747,10.9501) (0.93,0.925096,10.9501) (0.91,0.912667,10.9501) (0.89,0.904757,10.9501) (0.87,0.899281,10.9501) (0.85,0.895265,10.9501) (0.83,0.892194,10.9501) (0.81,0.88977,10.9501) (0.79,0.887807,10.9501) (0.77,0.886186,10.9501) (0.75,0.884824,10.9501) (0.73,0.883664,10.9501) (0.71,0.882664,10.9501) (0.69,0.881793,10.9501) (0.67,0.881027,10.9501) (0.65,0.880349,10.9501) (0.63,0.879745,10.9501) (0.61,0.879202,10.9501) (0.59,0.878712,10.9501) (0.57,0.878268,10.9501) (0.55,0.877864,10.9501) (0.53,0.877493,10.9501) (0.51,0.877153,10.9501) (0.49,0.87684,10.9501) (0.47,0.87655,10.9501) (0.45,0.876282,10.9501) (0.43,0.876032,10.9501) (0.41,0.875799,10.9501) (0.39,0.875581,10.9501) (0.37,0.875378,10.9501) (0.35,0.875186,10.9501) (0.33,0.875007,10.9501) (0.31,0.874837,10.9501) (0.29,0.874677,10.9501) (0.27,0.874526,10.9501) (0.25,0.874383,10.9501) (0.23,0.874248,10.9501) (0.21,0.874119,10.9501) (0.19,0.873997,10.9501) (0.17,0.87388,10.9501) (0.15,0.873769,10.9501) (0.13,0.873663,10.9501) (0.11,0.873562,10.9501) (0.09,0.873465,10.9501) (0.07,0.873373,10.9501) (0.05,0.873284,10.9501) (0.03,0.873199,10.9501) (0.01,0.873118,10.9501)};
\node[contourlabel] at (axis cs:0.53,0.877493,10.9501) {4 ms};
\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(c)};
%\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(c) Conf. %M};
\nextgroupplot
\addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
rho frequency latency
0.01 0.8 5.2015856
0.03 0.8 5.2027929
0.05 0.8 5.2040511
0.07 0.8 5.2053634
0.09 0.8 5.2067334
0.11 0.8 5.208165
0.13 0.8 5.2096623
0.15 0.8 5.2112302
0.17 0.8 5.2128736
0.19 0.8 5.2145981
0.21 0.8 5.21641
0.23 0.8 5.218316
0.25 0.8 5.2203237
0.27 0.8 5.2224413
0.29 0.8 5.2246783
0.31 0.8 5.2270449
0.33 0.8 5.2295529
0.35 0.8 5.2322152
0.37 0.8 5.2350465
0.39 0.8 5.2380634
0.41 0.8 5.2412849
0.43 0.8 5.2447325
0.45 0.8 5.2484308
0.47 0.8 5.2524083
0.49 0.8 5.2566976
0.51 0.8 5.2613372
0.53 0.8 5.2663716
0.55 0.8 5.2718535
0.57 0.8 5.2778453
0.59 0.8 5.2844217
0.61 0.8 5.2916726
0.63 0.8 5.2997074
0.65 0.8 5.3086605
0.67 0.8 5.3186987
0.69 0.8 5.3300323
0.71 0.8 5.342929
0.73 0.8 5.3577364
0.75 0.8 5.374913
0.77 0.8 5.3950769
0.79 0.8 5.4190814
0.81 0.8 5.4481396
0.83 0.8 5.484035
0.85 0.8 5.5295024
0.87 0.8 5.5889599
0.89 0.8 5.6700382
0.91 0.8 5.7871514
0.93 0.8 5.9711863
0.95 0.8 6.3024493
0.97 0.8 7.0753961
0.99 0.8 10.94013
0.01 1 3.7209776
0.03 1 3.7221849
0.05 1 3.7234431
0.07 1 3.7247554
0.09 1 3.7261254
0.11 1 3.727557
0.13 1 3.7290543
0.15 1 3.7306222
0.17 1 3.7322656
0.19 1 3.7339901
0.21 1 3.735802
0.23 1 3.737708
0.25 1 3.7397157
0.27 1 3.7418333
0.29 1 3.7440703
0.31 1 3.7464369
0.33 1 3.7489449
0.35 1 3.7516072
0.37 1 3.7544385
0.39 1 3.7574554
0.41 1 3.7606769
0.43 1 3.7641245
0.45 1 3.7678228
0.47 1 3.7718003
0.49 1 3.7760896
0.51 1 3.7807292
0.53 1 3.7857636
0.55 1 3.7912455
0.57 1 3.7972373
0.59 1 3.8038137
0.61 1 3.8110646
0.63 1 3.8190994
0.65 1 3.8280525
0.67 1 3.8380907
0.69 1 3.8494243
0.71 1 3.862321
0.73 1 3.8771284
0.75 1 3.894305
0.77 1 3.9144689
0.79 1 3.9384734
0.81 1 3.9675316
0.83 1 4.003427
0.85 1 4.0488944
0.87 1 4.1083519
0.89 1 4.1894302
0.91 1 4.3065434
0.93 1 4.4905783
0.95 1 4.8218413
0.97 1 5.5947881
0.99 1 9.4595224
0.01 1.2 2.9166967
0.03 1.2 2.917904
0.05 1.2 2.9191622
0.07 1.2 2.9204745
0.09 1.2 2.9218445
0.11 1.2 2.9232761
0.13 1.2 2.9247734
0.15 1.2 2.9263413
0.17 1.2 2.9279847
0.19 1.2 2.9297093
0.21 1.2 2.9315211
0.23 1.2 2.9334271
0.25 1.2 2.9354348
0.27 1.2 2.9375524
0.29 1.2 2.9397894
0.31 1.2 2.9421561
0.33 1.2 2.944664
0.35 1.2 2.9473263
0.37 1.2 2.9501576
0.39 1.2 2.9531745
0.41 1.2 2.9563961
0.43 1.2 2.9598436
0.45 1.2 2.9635419
0.47 1.2 2.9675194
0.49 1.2 2.9718088
0.51 1.2 2.9764483
0.53 1.2 2.9814827
0.55 1.2 2.9869646
0.57 1.2 2.9929564
0.59 1.2 2.9995328
0.61 1.2 3.0067837
0.63 1.2 3.0148185
0.65 1.2 3.0237716
0.67 1.2 3.0338098
0.69 1.2 3.0451434
0.71 1.2 3.0580401
0.73 1.2 3.0728476
0.75 1.2 3.0900242
0.77 1.2 3.110188
0.79 1.2 3.1341925
0.81 1.2 3.1632507
0.83 1.2 3.1991461
0.85 1.2 3.2446135
0.87 1.2 3.304071
0.89 1.2 3.3851493
0.91 1.2 3.5022625
0.93 1.2 3.6862974
0.95 1.2 4.0175604
0.97 1.2 4.7905072
0.99 1.2 8.6552415
0.01 1.6 2.1169856
0.03 1.6 2.1181929
0.05 1.6 2.1194511
0.07 1.6 2.1207634
0.09 1.6 2.1221334
0.11 1.6 2.123565
0.13 1.6 2.1250623
0.15 1.6 2.1266302
0.17 1.6 2.1282736
0.19 1.6 2.1299981
0.21 1.6 2.13181
0.23 1.6 2.133716
0.25 1.6 2.1357237
0.27 1.6 2.1378413
0.29 1.6 2.1400783
0.31 1.6 2.1424449
0.33 1.6 2.1449529
0.35 1.6 2.1476152
0.37 1.6 2.1504465
0.39 1.6 2.1534634
0.41 1.6 2.1566849
0.43 1.6 2.1601325
0.45 1.6 2.1638308
0.47 1.6 2.1678083
0.49 1.6 2.1720976
0.51 1.6 2.1767372
0.53 1.6 2.1817716
0.55 1.6 2.1872535
0.57 1.6 2.1932453
0.59 1.6 2.1998217
0.61 1.6 2.2070726
0.63 1.6 2.2151074
0.65 1.6 2.2240605
0.67 1.6 2.2340987
0.69 1.6 2.2454323
0.71 1.6 2.258329
0.73 1.6 2.2731364
0.75 1.6 2.290313
0.77 1.6 2.3104769
0.79 1.6 2.3344814
0.81 1.6 2.3635396
0.83 1.6 2.399435
0.85 1.6 2.4449024
0.87 1.6 2.5043599
0.89 1.6 2.5854382
0.91 1.6 2.7025514
0.93 1.6 2.8865863
0.95 1.6 3.2178493
0.97 1.6 3.9907961
0.99 1.6 7.8555304
0.01 1.8 1.9011905
0.03 1.8 1.9023979
0.05 1.8 1.903656
0.07 1.8 1.9049683
0.09 1.8 1.9063383
0.11 1.8 1.9077699
0.13 1.8 1.9092673
0.15 1.8 1.9108351
0.17 1.8 1.9124785
0.19 1.8 1.9142031
0.21 1.8 1.916015
0.23 1.8 1.917921
0.25 1.8 1.9199286
0.27 1.8 1.9220463
0.29 1.8 1.9242832
0.31 1.8 1.9266499
0.33 1.8 1.9291578
0.35 1.8 1.9318201
0.37 1.8 1.9346514
0.39 1.8 1.9376684
0.41 1.8 1.9408899
0.43 1.8 1.9443375
0.45 1.8 1.9480358
0.47 1.8 1.9520132
0.49 1.8 1.9563026
0.51 1.8 1.9609421
0.53 1.8 1.9659765
0.55 1.8 1.9714584
0.57 1.8 1.9774502
0.59 1.8 1.9840266
0.61 1.8 1.9912776
0.63 1.8 1.9993123
0.65 1.8 2.0082654
0.67 1.8 2.0183037
0.69 1.8 2.0296372
0.71 1.8 2.042534
0.73 1.8 2.0573414
0.75 1.8 2.074518
0.77 1.8 2.0946818
0.79 1.8 2.1186864
0.81 1.8 2.1477445
0.83 1.8 2.1836399
0.85 1.8 2.2291074
0.87 1.8 2.2885648
0.89 1.8 2.3696431
0.91 1.8 2.4867563
0.93 1.8 2.6707913
0.95 1.8 3.0020542
0.97 1.8 3.7750011
0.99 1.8 7.6397354
0.01 2 1.7468336
0.03 2 1.7480409
0.05 2 1.7492991
0.07 2 1.7506114
0.09 2 1.7519814
0.11 2 1.753413
0.13 2 1.7549103
0.15 2 1.7564782
0.17 2 1.7581216
0.19 2 1.7598461
0.21 2 1.761658
0.23 2 1.763564
0.25 2 1.7655717
0.27 2 1.7676893
0.29 2 1.7699263
0.31 2 1.7722929
0.33 2 1.7748009
0.35 2 1.7774632
0.37 2 1.7802945
0.39 2 1.7833114
0.41 2 1.7865329
0.43 2 1.7899805
0.45 2 1.7936788
0.47 2 1.7976563
0.49 2 1.8019456
0.51 2 1.8065852
0.53 2 1.8116196
0.55 2 1.8171015
0.57 2 1.8230933
0.59 2 1.8296697
0.61 2 1.8369206
0.63 2 1.8449554
0.65 2 1.8539085
0.67 2 1.8639467
0.69 2 1.8752803
0.71 2 1.888177
0.73 2 1.9029844
0.75 2 1.920161
0.77 2 1.9403249
0.79 2 1.9643294
0.81 2 1.9933876
0.83 2 2.029283
0.85 2 2.0747504
0.87 2 2.1342079
0.89 2 2.2152862
0.91 2 2.3323994
0.93 2 2.5164343
0.95 2 2.8476973
0.97 2 3.6206441
0.99 2 7.4853784
0.01 2.2 1.6326269
0.03 2.2 1.6338342
0.05 2.2 1.6350924
0.07 2.2 1.6364047
0.09 2.2 1.6377747
0.11 2.2 1.6392063
0.13 2.2 1.6407037
0.15 2.2 1.6422715
0.17 2.2 1.6439149
0.19 2.2 1.6456395
0.21 2.2 1.6474513
0.23 2.2 1.6493573
0.25 2.2 1.651365
0.27 2.2 1.6534827
0.29 2.2 1.6557196
0.31 2.2 1.6580863
0.33 2.2 1.6605942
0.35 2.2 1.6632565
0.37 2.2 1.6660878
0.39 2.2 1.6691048
0.41 2.2 1.6723263
0.43 2.2 1.6757738
0.45 2.2 1.6794722
0.47 2.2 1.6834496
0.49 2.2 1.687739
0.51 2.2 1.6923785
0.53 2.2 1.6974129
0.55 2.2 1.7028948
0.57 2.2 1.7088866
0.59 2.2 1.715463
0.61 2.2 1.7227139
0.63 2.2 1.7307487
0.65 2.2 1.7397018
0.67 2.2 1.74974
0.69 2.2 1.7610736
0.71 2.2 1.7739704
0.73 2.2 1.7887778
0.75 2.2 1.8059544
0.77 2.2 1.8261182
0.79 2.2 1.8501228
0.81 2.2 1.8791809
0.83 2.2 1.9150763
0.85 2.2 1.9605437
0.87 2.2 2.0200012
0.89 2.2 2.1010795
0.91 2.2 2.2181927
0.93 2.2 2.4022277
0.95 2.2 2.7334906
0.97 2.2 3.5064375
0.99 2.2 7.3711718
0.01 2.6 1.4781631
0.03 2.6 1.4793704
0.05 2.6 1.4806286
0.07 2.6 1.4819409
0.09 2.6 1.4833109
0.11 2.6 1.4847425
0.13 2.6 1.4862399
0.15 2.6 1.4878077
0.17 2.6 1.4894511
0.19 2.6 1.4911757
0.21 2.6 1.4929875
0.23 2.6 1.4948935
0.25 2.6 1.4969012
0.27 2.6 1.4990188
0.29 2.6 1.5012558
0.31 2.6 1.5036225
0.33 2.6 1.5061304
0.35 2.6 1.5087927
0.37 2.6 1.511624
0.39 2.6 1.514641
0.41 2.6 1.5178625
0.43 2.6 1.52131
0.45 2.6 1.5250083
0.47 2.6 1.5289858
0.49 2.6 1.5332752
0.51 2.6 1.5379147
0.53 2.6 1.5429491
0.55 2.6 1.548431
0.57 2.6 1.5544228
0.59 2.6 1.5609992
0.61 2.6 1.5682501
0.63 2.6 1.5762849
0.65 2.6 1.585238
0.67 2.6 1.5952762
0.69 2.6 1.6066098
0.71 2.6 1.6195066
0.73 2.6 1.634314
0.75 2.6 1.6514906
0.77 2.6 1.6716544
0.79 2.6 1.695659
0.81 2.6 1.7247171
0.83 2.6 1.7606125
0.85 2.6 1.8060799
0.87 2.6 1.8655374
0.89 2.6 1.9466157
0.91 2.6 2.0637289
0.93 2.6 2.2477639
0.95 2.6 2.5790268
0.97 2.6 3.3519737
0.99 2.6 7.2167079
0.01 2.8 1.4245243
0.03 2.8 1.4257317
0.05 2.8 1.4269899
0.07 2.8 1.4283022
0.09 2.8 1.4296722
0.11 2.8 1.4311037
0.13 2.8 1.4326011
0.15 2.8 1.434169
0.17 2.8 1.4358124
0.19 2.8 1.4375369
0.21 2.8 1.4393488
0.23 2.8 1.4412548
0.25 2.8 1.4432624
0.27 2.8 1.4453801
0.29 2.8 1.4476171
0.31 2.8 1.4499837
0.33 2.8 1.4524917
0.35 2.8 1.4551539
0.37 2.8 1.4579852
0.39 2.8 1.4610022
0.41 2.8 1.4642237
0.43 2.8 1.4676713
0.45 2.8 1.4713696
0.47 2.8 1.475347
0.49 2.8 1.4796364
0.51 2.8 1.484276
0.53 2.8 1.4893103
0.55 2.8 1.4947922
0.57 2.8 1.5007841
0.59 2.8 1.5073605
0.61 2.8 1.5146114
0.63 2.8 1.5226462
0.65 2.8 1.5315992
0.67 2.8 1.5416375
0.69 2.8 1.552971
0.71 2.8 1.5658678
0.73 2.8 1.5806752
0.75 2.8 1.5978518
0.77 2.8 1.6180157
0.79 2.8 1.6420202
0.81 2.8 1.6710784
0.83 2.8 1.7069737
0.85 2.8 1.7524412
0.87 2.8 1.8118986
0.89 2.8 1.892977
0.91 2.8 2.0100901
0.93 2.8 2.1941251
0.95 2.8 2.5253881
0.97 2.8 3.2983349
0.99 2.8 7.1630692
0.01 3 1.3812513
0.03 3 1.3824587
0.05 3 1.3837169
0.07 3 1.3850292
0.09 3 1.3863992
0.11 3 1.3878307
0.13 3 1.3893281
0.15 3 1.390896
0.17 3 1.3925394
0.19 3 1.3942639
0.21 3 1.3960758
0.23 3 1.3979818
0.25 3 1.3999894
0.27 3 1.4021071
0.29 3 1.4043441
0.31 3 1.4067107
0.33 3 1.4092187
0.35 3 1.4118809
0.37 3 1.4147122
0.39 3 1.4177292
0.41 3 1.4209507
0.43 3 1.4243983
0.45 3 1.4280966
0.47 3 1.432074
0.49 3 1.4363634
0.51 3 1.441003
0.53 3 1.4460373
0.55 3 1.4515192
0.57 3 1.4575111
0.59 3 1.4640875
0.61 3 1.4713384
0.63 3 1.4793732
0.65 3 1.4883262
0.67 3 1.4983645
0.69 3 1.509698
0.71 3 1.5225948
0.73 3 1.5374022
0.75 3 1.5545788
0.77 3 1.5747427
0.79 3 1.5987472
0.81 3 1.6278054
0.83 3 1.6637007
0.85 3 1.7091682
0.87 3 1.7686256
0.89 3 1.849704
0.91 3 1.9668171
0.93 3 2.1508521
0.95 3 2.4821151
0.97 3 3.2550619
0.99 3 7.1197962
0.01 3.2 1.3458356
0.03 3.2 1.3470429
0.05 3.2 1.3483011
0.07 3.2 1.3496134
0.09 3.2 1.3509834
0.11 3.2 1.352415
0.13 3.2 1.3539123
0.15 3.2 1.3554802
0.17 3.2 1.3571236
0.19 3.2 1.3588481
0.21 3.2 1.36066
0.23 3.2 1.362566
0.25 3.2 1.3645737
0.27 3.2 1.3666913
0.29 3.2 1.3689283
0.31 3.2 1.3712949
0.33 3.2 1.3738029
0.35 3.2 1.3764652
0.37 3.2 1.3792965
0.39 3.2 1.3823134
0.41 3.2 1.3855349
0.43 3.2 1.3889825
0.45 3.2 1.3926808
0.47 3.2 1.3966583
0.49 3.2 1.4009476
0.51 3.2 1.4055872
0.53 3.2 1.4106216
0.55 3.2 1.4161035
0.57 3.2 1.4220953
0.59 3.2 1.4286717
0.61 3.2 1.4359226
0.63 3.2 1.4439574
0.65 3.2 1.4529105
0.67 3.2 1.4629487
0.69 3.2 1.4742823
0.71 3.2 1.487179
0.73 3.2 1.5019864
0.75 3.2 1.519163
0.77 3.2 1.5393269
0.79 3.2 1.5633314
0.81 3.2 1.5923896
0.83 3.2 1.628285
0.85 3.2 1.6737524
0.87 3.2 1.7332099
0.89 3.2 1.8142882
0.91 3.2 1.9314014
0.93 3.2 2.1154363
0.95 3.2 2.4466993
0.97 3.2 3.2196461
0.99 3.2 7.0843804
0.01 3.4 1.3164838
0.03 3.4 1.3176912
0.05 3.4 1.3189494
0.07 3.4 1.3202617
0.09 3.4 1.3216317
0.11 3.4 1.3230632
0.13 3.4 1.3245606
0.15 3.4 1.3261284
0.17 3.4 1.3277719
0.19 3.4 1.3294964
0.21 3.4 1.3313083
0.23 3.4 1.3332143
0.25 3.4 1.3352219
0.27 3.4 1.3373396
0.29 3.4 1.3395766
0.31 3.4 1.3419432
0.33 3.4 1.3444512
0.35 3.4 1.3471134
0.37 3.4 1.3499447
0.39 3.4 1.3529617
0.41 3.4 1.3561832
0.43 3.4 1.3596308
0.45 3.4 1.3633291
0.47 3.4 1.3673065
0.49 3.4 1.3715959
0.51 3.4 1.3762354
0.53 3.4 1.3812698
0.55 3.4 1.3867517
0.57 3.4 1.3927436
0.59 3.4 1.39932
0.61 3.4 1.4065709
0.63 3.4 1.4146057
0.65 3.4 1.4235587
0.67 3.4 1.433597
0.69 3.4 1.4449305
0.71 3.4 1.4578273
0.73 3.4 1.4726347
0.75 3.4 1.4898113
0.77 3.4 1.5099751
0.79 3.4 1.5339797
0.81 3.4 1.5630379
0.83 3.4 1.5989332
0.85 3.4 1.6444007
0.87 3.4 1.7038581
0.89 3.4 1.7849365
0.91 3.4 1.9020496
0.93 3.4 2.0860846
0.95 3.4 2.4173475
0.97 3.4 3.1902944
0.99 3.4 7.0550287
0.01 3.6 1.2918868
0.03 3.6 1.2930942
0.05 3.6 1.2943523
0.07 3.6 1.2956646
0.09 3.6 1.2970346
0.11 3.6 1.2984662
0.13 3.6 1.2999636
0.15 3.6 1.3015314
0.17 3.6 1.3031748
0.19 3.6 1.3048994
0.21 3.6 1.3067113
0.23 3.6 1.3086173
0.25 3.6 1.3106249
0.27 3.6 1.3127426
0.29 3.6 1.3149795
0.31 3.6 1.3173462
0.33 3.6 1.3198541
0.35 3.6 1.3225164
0.37 3.6 1.3253477
0.39 3.6 1.3283647
0.41 3.6 1.3315862
0.43 3.6 1.3350338
0.45 3.6 1.3387321
0.47 3.6 1.3427095
0.49 3.6 1.3469989
0.51 3.6 1.3516384
0.53 3.6 1.3566728
0.55 3.6 1.3621547
0.57 3.6 1.3681465
0.59 3.6 1.3747229
0.61 3.6 1.3819738
0.63 3.6 1.3900086
0.65 3.6 1.3989617
0.67 3.6 1.409
0.69 3.6 1.4203335
0.71 3.6 1.4332303
0.73 3.6 1.4480377
0.75 3.6 1.4652143
0.77 3.6 1.4853781
0.79 3.6 1.5093827
0.81 3.6 1.5384408
0.83 3.6 1.5743362
0.85 3.6 1.6198037
0.87 3.6 1.6792611
0.89 3.6 1.7603394
0.91 3.6 1.8774526
0.93 3.6 2.0614876
0.95 3.6 2.3927505
0.97 3.6 3.1656974
0.99 3.6 7.0304317
};
\addplot3[contourline={0.43}] coordinates {(0.782183,3.6,10.9501) (0.77,3.48111,10.9501) (0.760106,3.4,10.9501) (0.75,3.33058,10.9501) (0.73,3.21354,10.9501) (0.727317,3.2,10.9501) (0.71,3.1276,10.9501) (0.69,3.05477,10.9501) (0.672886,3,10.9501) (0.67,2.99244,10.9501) (0.65,2.94605,10.9501) (0.63,2.90467,10.9501) (0.61,2.86753,10.9501) (0.59,2.83402,10.9501) (0.57,2.80362,10.9501) (0.567383,2.8,10.9501) (0.55,2.78058,10.9501) (0.53,2.76014,10.9501) (0.51,2.74137,10.9501) (0.49,2.72407,10.9501) (0.47,2.70808,10.9501) (0.45,2.69325,10.9501) (0.43,2.67946,10.9501) (0.41,2.6666,10.9501) (0.39,2.65459,10.9501) (0.37,2.64334,10.9501) (0.35,2.63278,10.9501) (0.33,2.62286,10.9501) (0.31,2.61351,10.9501) (0.29,2.60468,10.9501) (0.278772,2.6,10.9501) (0.27,2.59746,10.9501) (0.25,2.59198,10.9501) (0.23,2.58678,10.9501) (0.21,2.58184,10.9501) (0.19,2.57715,10.9501) (0.17,2.57268,10.9501) (0.15,2.56843,10.9501) (0.13,2.56437,10.9501) (0.11,2.56049,10.9501) (0.09,2.55678,10.9501) (0.07,2.55323,10.9501) (0.05,2.54984,10.9501) (0.03,2.54658,10.9501) (0.01,2.54345,10.9501)};
\node[contourlabel] at (axis cs:0.43,2.67946,10.9501) {1.5 ms};
\addplot3[contourline={0.55}] coordinates {(0.923318,3.6,10.9501) (0.920645,3.4,10.9501) (0.917455,3.2,10.9501) (0.913606,3,10.9501) (0.91,2.84663,10.9501) (0.908277,2.8,10.9501) (0.899117,2.6,10.9501) (0.89,2.46176,10.9501) (0.87,2.2518,10.9501) (0.863272,2.2,10.9501) (0.85,2.1309,10.9501) (0.83,2.05128,10.9501) (0.813684,2,10.9501) (0.81,1.99143,10.9501) (0.79,1.95378,10.9501) (0.77,1.92268,10.9501) (0.75,1.89655,10.9501) (0.73,1.8743,10.9501) (0.71,1.85511,10.9501) (0.69,1.8384,10.9501) (0.67,1.82372,10.9501) (0.65,1.81071,10.9501) (0.631536,1.8,10.9501) (0.63,1.79936,10.9501) (0.61,1.79192,10.9501) (0.59,1.7852,10.9501) (0.57,1.7791,10.9501) (0.55,1.77355,10.9501) (0.53,1.76847,10.9501) (0.51,1.7638,10.9501) (0.49,1.7595,10.9501) (0.47,1.75553,10.9501) (0.45,1.75184,10.9501) (0.43,1.74841,10.9501) (0.41,1.74522,10.9501) (0.39,1.74223,10.9501) (0.37,1.73943,10.9501) (0.35,1.73681,10.9501) (0.33,1.73434,10.9501) (0.31,1.73202,10.9501) (0.29,1.72983,10.9501) (0.27,1.72775,10.9501) (0.25,1.72579,10.9501) (0.23,1.72393,10.9501) (0.21,1.72216,10.9501) (0.19,1.72048,10.9501) (0.17,1.71888,10.9501) (0.15,1.71736,10.9501) (0.13,1.71591,10.9501) (0.11,1.71452,10.9501) (0.09,1.71319,10.9501) (0.07,1.71192,10.9501) (0.05,1.71071,10.9501) (0.03,1.70954,10.9501) (0.01,1.70842,10.9501)};
\node[contourlabel] at (axis cs:0.55,1.77355,10.9501) {2 ms};
\addplot3[contourline={0.59}] coordinates {(0.965713,3.6,10.9501) (0.965076,3.4,10.9501) (0.964317,3.2,10.9501) (0.9634,3,10.9501) (0.962281,2.8,10.9501) (0.960893,2.6,10.9501) (0.956896,2.2,10.9501) (0.953941,2,10.9501) (0.95,1.80266,10.9501) (0.949876,1.8,10.9501) (0.936847,1.6,10.9501) (0.93,1.54327,10.9501) (0.91,1.45122,10.9501) (0.89,1.39264,10.9501) (0.87,1.35209,10.9501) (0.85,1.32235,10.9501) (0.83,1.29961,10.9501) (0.81,1.28165,10.9501) (0.79,1.26712,10.9501) (0.77,1.25511,10.9501) (0.75,1.24503,10.9501) (0.73,1.23644,10.9501) (0.71,1.22903,10.9501) (0.69,1.22258,10.9501) (0.67,1.21691,10.9501) (0.65,1.21189,10.9501) (0.63,1.20741,10.9501) (0.61,1.20339,10.9501) (0.591289,1.2,10.9501) (0.59,1.19988,10.9501) (0.57,1.19825,10.9501) (0.55,1.19676,10.9501) (0.53,1.1954,10.9501) (0.51,1.19414,10.9501) (0.49,1.19299,10.9501) (0.47,1.19192,10.9501) (0.45,1.19093,10.9501) (0.43,1.19001,10.9501) (0.41,1.18916,10.9501) (0.39,1.18836,10.9501) (0.37,1.18761,10.9501) (0.35,1.1869,10.9501) (0.33,1.18624,10.9501) (0.31,1.18562,10.9501) (0.29,1.18503,10.9501) (0.27,1.18447,10.9501) (0.25,1.18394,10.9501) (0.23,1.18345,10.9501) (0.21,1.18297,10.9501) (0.19,1.18252,10.9501) (0.17,1.18209,10.9501) (0.15,1.18168,10.9501) (0.13,1.18129,10.9501) (0.11,1.18092,10.9501) (0.09,1.18057,10.9501) (0.07,1.18022,10.9501) (0.05,1.1799,10.9501) (0.03,1.17959,10.9501) (0.01,1.17929,10.9501)};
\node[contourlabel] at (axis cs:0.59,1.19988,10.9501) {3 ms};
\addplot3[contourline={0.61}] coordinates {(0.974318,3.6,10.9501) (0.97419,3.4,10.9501) (0.974038,3.2,10.9501) (0.973855,3,10.9501) (0.973631,2.8,10.9501) (0.973354,2.6,10.9501) (0.972554,2.2,10.9501) (0.971963,2,10.9501) (0.971164,1.8,10.9501) (0.970048,1.6,10.9501) (0.97,1.5954,10.9501) (0.95,1.20878,10.9501) (0.94894,1.2,10.9501) (0.93,1.12199,10.9501) (0.91,1.07623,10.9501) (0.89,1.04711,10.9501) (0.87,1.02694,10.9501) (0.85,1.01216,10.9501) (0.83,1.00085,10.9501) (0.828091,1,10.9501) (0.81,0.995614,10.9501) (0.79,0.991689,10.9501) (0.77,0.988446,10.9501) (0.75,0.985723,10.9501) (0.73,0.983403,10.9501) (0.71,0.981402,10.9501) (0.69,0.97966,10.9501) (0.67,0.978129,10.9501) (0.65,0.976773,10.9501) (0.63,0.975564,10.9501) (0.61,0.974479,10.9501) (0.59,0.973499,10.9501) (0.57,0.972611,10.9501) (0.55,0.971802,10.9501) (0.53,0.971061,10.9501) (0.51,0.970381,10.9501) (0.49,0.969754,10.9501) (0.47,0.969175,10.9501) (0.45,0.968638,10.9501) (0.43,0.968138,10.9501) (0.41,0.967672,10.9501) (0.39,0.967237,10.9501) (0.37,0.96683,10.9501) (0.35,0.966447,10.9501) (0.33,0.966088,10.9501) (0.31,0.965749,10.9501) (0.29,0.965429,10.9501) (0.27,0.965127,10.9501) (0.25,0.964841,10.9501) (0.23,0.96457,10.9501) (0.21,0.964312,10.9501) (0.19,0.964067,10.9501) (0.17,0.963835,10.9501) (0.15,0.963613,10.9501) (0.13,0.963401,10.9501) (0.11,0.963198,10.9501) (0.09,0.963005,10.9501) (0.07,0.96282,10.9501) (0.05,0.962643,10.9501) (0.03,0.962473,10.9501) (0.01,0.96231,10.9501)};
\node[contourlabel] at (axis cs:0.61,0.974479,10.9501) {4 ms};

\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(d)};
%\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(d) Conf. %B};
\end{groupplot}
\end{tikzpicture}


% \begin{tikzpicture}
% \pgfplotsset{
% colormap={myviridis}{
% rgb255(0cm)=(68,1,84);
% rgb255(1cm)=(59,82,139);
% rgb255(2cm)=(33,145,140);
% rgb255(3cm)=(94,201,98);
% rgb255(4cm)=(253,231,37)
% }
% }
% \begin{groupplot}[
%     group style={group size=2 by 2, horizontal sep=2.5cm, vertical sep=1.45cm},
%     width=0.45\textwidth,
%     height=7.0cm,
%     view={0}{90},
%     xmin=0.01, xmax=0.99,
%     ymin=0.8, ymax=3.6,
%     zmin=0.0, zmax=10.94013,
%     xtick={0,0.2,0.4,0.6,0.8,1.0},
%     ytick={1.0,1.5,2.0,2.5,3.0,3.5},
%     xlabel={\textbf{Load, $\rho$}},
%     ylabel={\textbf{Server frequency, $f$ (GHz)}},
%     ylabel style={font=\scriptsize\bfseries, xshift=3mm, yshift=-0.20cm},
%     xlabel style={font=\scriptsize\bfseries},
%     tick label style={font=\scriptsize},
%     colormap name=myviridis,
%     point meta min=0.0,
%     point meta max=10.94013,
%     colorbar,
%     colorbar style={
%         ylabel={\textbf{Latency (ms)}},
%         ylabel style={font=\scriptsize, xshift=-1.5mm, yshift=0.50cm},
%         tick label style={font=\scriptsize},
%         width=2mm,
%     },
%     axis on top,
%     enlargelimits=false,
%     scaled ticks=false,
%     clip=true,
%      clip=true,
%     clip mode=individual,
% ]
% \nextgroupplot
% \addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
% rho frequency latency
% 0.01 0.8 4.18659
% 0.03 0.8 4.18659
% 0.05 0.8 4.18659
% 0.07 0.8 4.18659
% 0.09 0.8 4.18659
% 0.11 0.8 4.18659
% 0.13 0.8 4.18659
% 0.15 0.8 4.18659
% 0.17 0.8 4.18659
% 0.19 0.8 4.18659
% 0.21 0.8 4.18659
% 0.23 0.8 4.18659
% 0.25 0.8 4.18659
% 0.27 0.8 4.18659
% 0.29 0.8 4.18659
% 0.31 0.8 4.18659
% 0.33 0.8 4.18659
% 0.35 0.8 4.18659
% 0.37 0.8 4.18659
% 0.39 0.8 4.18659
% 0.41 0.8 4.18659
% 0.43 0.8 4.18659
% 0.45 0.8 4.18659
% 0.47 0.8 4.18659
% 0.49 0.8 4.18659
% 0.51 0.8 4.18659
% 0.53 0.8 4.18659
% 0.55 0.8 4.18659
% 0.57 0.8 4.18659
% 0.59 0.8 4.18659
% 0.61 0.8 4.18659
% 0.63 0.8 4.18659
% 0.65 0.8 4.18659
% 0.67 0.8 4.18659
% 0.69 0.8 4.18659
% 0.71 0.8 4.18659
% 0.73 0.8 4.18659
% 0.75 0.8 4.18659
% 0.77 0.8 4.18659
% 0.79 0.8 4.18659
% 0.81 0.8 4.18659
% 0.83 0.8 4.18659
% 0.85 0.8 4.18659
% 0.87 0.8 4.18659
% 0.89 0.8 4.18659
% 0.91 0.8 4.18659
% 0.93 0.8 4.18659
% 0.95 0.8 4.18659
% 0.97 0.8 4.18659
% 0.99 0.8 4.18659
% 0.01 1 2.705982
% 0.03 1 2.705982
% 0.05 1 2.705982
% 0.07 1 2.705982
% 0.09 1 2.705982
% 0.11 1 2.705982
% 0.13 1 2.705982
% 0.15 1 2.705982
% 0.17 1 2.705982
% 0.19 1 2.705982
% 0.21 1 2.705982
% 0.23 1 2.705982
% 0.25 1 2.705982
% 0.27 1 2.705982
% 0.29 1 2.705982
% 0.31 1 2.705982
% 0.33 1 2.705982
% 0.35 1 2.705982
% 0.37 1 2.705982
% 0.39 1 2.705982
% 0.41 1 2.705982
% 0.43 1 2.705982
% 0.45 1 2.705982
% 0.47 1 2.705982
% 0.49 1 2.705982
% 0.51 1 2.705982
% 0.53 1 2.705982
% 0.55 1 2.705982
% 0.57 1 2.705982
% 0.59 1 2.705982
% 0.61 1 2.705982
% 0.63 1 2.705982
% 0.65 1 2.705982
% 0.67 1 2.705982
% 0.69 1 2.705982
% 0.71 1 2.705982
% 0.73 1 2.705982
% 0.75 1 2.705982
% 0.77 1 2.705982
% 0.79 1 2.705982
% 0.81 1 2.705982
% 0.83 1 2.705982
% 0.85 1 2.705982
% 0.87 1 2.705982
% 0.89 1 2.705982
% 0.91 1 2.705982
% 0.93 1 2.705982
% 0.95 1 2.705982
% 0.97 1 2.705982
% 0.99 1 2.705982
% 0.01 1.2 1.9017011
% 0.03 1.2 1.9017011
% 0.05 1.2 1.9017011
% 0.07 1.2 1.9017011
% 0.09 1.2 1.9017011
% 0.11 1.2 1.9017011
% 0.13 1.2 1.9017011
% 0.15 1.2 1.9017011
% 0.17 1.2 1.9017011
% 0.19 1.2 1.9017011
% 0.21 1.2 1.9017011
% 0.23 1.2 1.9017011
% 0.25 1.2 1.9017011
% 0.27 1.2 1.9017011
% 0.29 1.2 1.9017011
% 0.31 1.2 1.9017011
% 0.33 1.2 1.9017011
% 0.35 1.2 1.9017011
% 0.37 1.2 1.9017011
% 0.39 1.2 1.9017011
% 0.41 1.2 1.9017011
% 0.43 1.2 1.9017011
% 0.45 1.2 1.9017011
% 0.47 1.2 1.9017011
% 0.49 1.2 1.9017011
% 0.51 1.2 1.9017011
% 0.53 1.2 1.9017011
% 0.55 1.2 1.9017011
% 0.57 1.2 1.9017011
% 0.59 1.2 1.9017011
% 0.61 1.2 1.9017011
% 0.63 1.2 1.9017011
% 0.65 1.2 1.9017011
% 0.67 1.2 1.9017011
% 0.69 1.2 1.9017011
% 0.71 1.2 1.9017011
% 0.73 1.2 1.9017011
% 0.75 1.2 1.9017011
% 0.77 1.2 1.9017011
% 0.79 1.2 1.9017011
% 0.81 1.2 1.9017011
% 0.83 1.2 1.9017011
% 0.85 1.2 1.9017011
% 0.87 1.2 1.9017011
% 0.89 1.2 1.9017011
% 0.91 1.2 1.9017011
% 0.93 1.2 1.9017011
% 0.95 1.2 1.9017011
% 0.97 1.2 1.9017011
% 0.99 1.2 1.9017011
% 0.01 1.6 1.10199
% 0.03 1.6 1.10199
% 0.05 1.6 1.10199
% 0.07 1.6 1.10199
% 0.09 1.6 1.10199
% 0.11 1.6 1.10199
% 0.13 1.6 1.10199
% 0.15 1.6 1.10199
% 0.17 1.6 1.10199
% 0.19 1.6 1.10199
% 0.21 1.6 1.10199
% 0.23 1.6 1.10199
% 0.25 1.6 1.10199
% 0.27 1.6 1.10199
% 0.29 1.6 1.10199
% 0.31 1.6 1.10199
% 0.33 1.6 1.10199
% 0.35 1.6 1.10199
% 0.37 1.6 1.10199
% 0.39 1.6 1.10199
% 0.41 1.6 1.10199
% 0.43 1.6 1.10199
% 0.45 1.6 1.10199
% 0.47 1.6 1.10199
% 0.49 1.6 1.10199
% 0.51 1.6 1.10199
% 0.53 1.6 1.10199
% 0.55 1.6 1.10199
% 0.57 1.6 1.10199
% 0.59 1.6 1.10199
% 0.61 1.6 1.10199
% 0.63 1.6 1.10199
% 0.65 1.6 1.10199
% 0.67 1.6 1.10199
% 0.69 1.6 1.10199
% 0.71 1.6 1.10199
% 0.73 1.6 1.10199
% 0.75 1.6 1.10199
% 0.77 1.6 1.10199
% 0.79 1.6 1.10199
% 0.81 1.6 1.10199
% 0.83 1.6 1.10199
% 0.85 1.6 1.10199
% 0.87 1.6 1.10199
% 0.89 1.6 1.10199
% 0.91 1.6 1.10199
% 0.93 1.6 1.10199
% 0.95 1.6 1.10199
% 0.97 1.6 1.10199
% 0.99 1.6 1.10199
% 0.01 1.8 0.88619494
% 0.03 1.8 0.88619494
% 0.05 1.8 0.88619494
% 0.07 1.8 0.88619494
% 0.09 1.8 0.88619494
% 0.11 1.8 0.88619494
% 0.13 1.8 0.88619494
% 0.15 1.8 0.88619494
% 0.17 1.8 0.88619494
% 0.19 1.8 0.88619494
% 0.21 1.8 0.88619494
% 0.23 1.8 0.88619494
% 0.25 1.8 0.88619494
% 0.27 1.8 0.88619494
% 0.29 1.8 0.88619494
% 0.31 1.8 0.88619494
% 0.33 1.8 0.88619494
% 0.35 1.8 0.88619494
% 0.37 1.8 0.88619494
% 0.39 1.8 0.88619494
% 0.41 1.8 0.88619494
% 0.43 1.8 0.88619494
% 0.45 1.8 0.88619494
% 0.47 1.8 0.88619494
% 0.49 1.8 0.88619494
% 0.51 1.8 0.88619494
% 0.53 1.8 0.88619494
% 0.55 1.8 0.88619494
% 0.57 1.8 0.88619494
% 0.59 1.8 0.88619494
% 0.61 1.8 0.88619494
% 0.63 1.8 0.88619494
% 0.65 1.8 0.88619494
% 0.67 1.8 0.88619494
% 0.69 1.8 0.88619494
% 0.71 1.8 0.88619494
% 0.73 1.8 0.88619494
% 0.75 1.8 0.88619494
% 0.77 1.8 0.88619494
% 0.79 1.8 0.88619494
% 0.81 1.8 0.88619494
% 0.83 1.8 0.88619494
% 0.85 1.8 0.88619494
% 0.87 1.8 0.88619494
% 0.89 1.8 0.88619494
% 0.91 1.8 0.88619494
% 0.93 1.8 0.88619494
% 0.95 1.8 0.88619494
% 0.97 1.8 0.88619494
% 0.99 1.8 0.88619494
% 0.01 2 0.731838
% 0.03 2 0.731838
% 0.05 2 0.731838
% 0.07 2 0.731838
% 0.09 2 0.731838
% 0.11 2 0.731838
% 0.13 2 0.731838
% 0.15 2 0.731838
% 0.17 2 0.731838
% 0.19 2 0.731838
% 0.21 2 0.731838
% 0.23 2 0.731838
% 0.25 2 0.731838
% 0.27 2 0.731838
% 0.29 2 0.731838
% 0.31 2 0.731838
% 0.33 2 0.731838
% 0.35 2 0.731838
% 0.37 2 0.731838
% 0.39 2 0.731838
% 0.41 2 0.731838
% 0.43 2 0.731838
% 0.45 2 0.731838
% 0.47 2 0.731838
% 0.49 2 0.731838
% 0.51 2 0.731838
% 0.53 2 0.731838
% 0.55 2 0.731838
% 0.57 2 0.731838
% 0.59 2 0.731838
% 0.61 2 0.731838
% 0.63 2 0.731838
% 0.65 2 0.731838
% 0.67 2 0.731838
% 0.69 2 0.731838
% 0.71 2 0.731838
% 0.73 2 0.731838
% 0.75 2 0.731838
% 0.77 2 0.731838
% 0.79 2 0.731838
% 0.81 2 0.731838
% 0.83 2 0.731838
% 0.85 2 0.731838
% 0.87 2 0.731838
% 0.89 2 0.731838
% 0.91 2 0.731838
% 0.93 2 0.731838
% 0.95 2 0.731838
% 0.97 2 0.731838
% 0.99 2 0.731838
% 0.01 2.2 0.61763132
% 0.03 2.2 0.61763132
% 0.05 2.2 0.61763132
% 0.07 2.2 0.61763132
% 0.09 2.2 0.61763132
% 0.11 2.2 0.61763132
% 0.13 2.2 0.61763132
% 0.15 2.2 0.61763132
% 0.17 2.2 0.61763132
% 0.19 2.2 0.61763132
% 0.21 2.2 0.61763132
% 0.23 2.2 0.61763132
% 0.25 2.2 0.61763132
% 0.27 2.2 0.61763132
% 0.29 2.2 0.61763132
% 0.31 2.2 0.61763132
% 0.33 2.2 0.61763132
% 0.35 2.2 0.61763132
% 0.37 2.2 0.61763132
% 0.39 2.2 0.61763132
% 0.41 2.2 0.61763132
% 0.43 2.2 0.61763132
% 0.45 2.2 0.61763132
% 0.47 2.2 0.61763132
% 0.49 2.2 0.61763132
% 0.51 2.2 0.61763132
% 0.53 2.2 0.61763132
% 0.55 2.2 0.61763132
% 0.57 2.2 0.61763132
% 0.59 2.2 0.61763132
% 0.61 2.2 0.61763132
% 0.63 2.2 0.61763132
% 0.65 2.2 0.61763132
% 0.67 2.2 0.61763132
% 0.69 2.2 0.61763132
% 0.71 2.2 0.61763132
% 0.73 2.2 0.61763132
% 0.75 2.2 0.61763132
% 0.77 2.2 0.61763132
% 0.79 2.2 0.61763132
% 0.81 2.2 0.61763132
% 0.83 2.2 0.61763132
% 0.85 2.2 0.61763132
% 0.87 2.2 0.61763132
% 0.89 2.2 0.61763132
% 0.91 2.2 0.61763132
% 0.93 2.2 0.61763132
% 0.95 2.2 0.61763132
% 0.97 2.2 0.61763132
% 0.99 2.2 0.61763132
% 0.01 2.6 0.46316751
% 0.03 2.6 0.46316751
% 0.05 2.6 0.46316751
% 0.07 2.6 0.46316751
% 0.09 2.6 0.46316751
% 0.11 2.6 0.46316751
% 0.13 2.6 0.46316751
% 0.15 2.6 0.46316751
% 0.17 2.6 0.46316751
% 0.19 2.6 0.46316751
% 0.21 2.6 0.46316751
% 0.23 2.6 0.46316751
% 0.25 2.6 0.46316751
% 0.27 2.6 0.46316751
% 0.29 2.6 0.46316751
% 0.31 2.6 0.46316751
% 0.33 2.6 0.46316751
% 0.35 2.6 0.46316751
% 0.37 2.6 0.46316751
% 0.39 2.6 0.46316751
% 0.41 2.6 0.46316751
% 0.43 2.6 0.46316751
% 0.45 2.6 0.46316751
% 0.47 2.6 0.46316751
% 0.49 2.6 0.46316751
% 0.51 2.6 0.46316751
% 0.53 2.6 0.46316751
% 0.55 2.6 0.46316751
% 0.57 2.6 0.46316751
% 0.59 2.6 0.46316751
% 0.61 2.6 0.46316751
% 0.63 2.6 0.46316751
% 0.65 2.6 0.46316751
% 0.67 2.6 0.46316751
% 0.69 2.6 0.46316751
% 0.71 2.6 0.46316751
% 0.73 2.6 0.46316751
% 0.75 2.6 0.46316751
% 0.77 2.6 0.46316751
% 0.79 2.6 0.46316751
% 0.81 2.6 0.46316751
% 0.83 2.6 0.46316751
% 0.85 2.6 0.46316751
% 0.87 2.6 0.46316751
% 0.89 2.6 0.46316751
% 0.91 2.6 0.46316751
% 0.93 2.6 0.46316751
% 0.95 2.6 0.46316751
% 0.97 2.6 0.46316751
% 0.99 2.6 0.46316751
% 0.01 2.8 0.40952878
% 0.03 2.8 0.40952878
% 0.05 2.8 0.40952878
% 0.07 2.8 0.40952878
% 0.09 2.8 0.40952878
% 0.11 2.8 0.40952878
% 0.13 2.8 0.40952878
% 0.15 2.8 0.40952878
% 0.17 2.8 0.40952878
% 0.19 2.8 0.40952878
% 0.21 2.8 0.40952878
% 0.23 2.8 0.40952878
% 0.25 2.8 0.40952878
% 0.27 2.8 0.40952878
% 0.29 2.8 0.40952878
% 0.31 2.8 0.40952878
% 0.33 2.8 0.40952878
% 0.35 2.8 0.40952878
% 0.37 2.8 0.40952878
% 0.39 2.8 0.40952878
% 0.41 2.8 0.40952878
% 0.43 2.8 0.40952878
% 0.45 2.8 0.40952878
% 0.47 2.8 0.40952878
% 0.49 2.8 0.40952878
% 0.51 2.8 0.40952878
% 0.53 2.8 0.40952878
% 0.55 2.8 0.40952878
% 0.57 2.8 0.40952878
% 0.59 2.8 0.40952878
% 0.61 2.8 0.40952878
% 0.63 2.8 0.40952878
% 0.65 2.8 0.40952878
% 0.67 2.8 0.40952878
% 0.69 2.8 0.40952878
% 0.71 2.8 0.40952878
% 0.73 2.8 0.40952878
% 0.75 2.8 0.40952878
% 0.77 2.8 0.40952878
% 0.79 2.8 0.40952878
% 0.81 2.8 0.40952878
% 0.83 2.8 0.40952878
% 0.85 2.8 0.40952878
% 0.87 2.8 0.40952878
% 0.89 2.8 0.40952878
% 0.91 2.8 0.40952878
% 0.93 2.8 0.40952878
% 0.95 2.8 0.40952878
% 0.97 2.8 0.40952878
% 0.99 2.8 0.40952878
% 0.01 3 0.36625578
% 0.03 3 0.36625578
% 0.05 3 0.36625578
% 0.07 3 0.36625578
% 0.09 3 0.36625578
% 0.11 3 0.36625578
% 0.13 3 0.36625578
% 0.15 3 0.36625578
% 0.17 3 0.36625578
% 0.19 3 0.36625578
% 0.21 3 0.36625578
% 0.23 3 0.36625578
% 0.25 3 0.36625578
% 0.27 3 0.36625578
% 0.29 3 0.36625578
% 0.31 3 0.36625578
% 0.33 3 0.36625578
% 0.35 3 0.36625578
% 0.37 3 0.36625578
% 0.39 3 0.36625578
% 0.41 3 0.36625578
% 0.43 3 0.36625578
% 0.45 3 0.36625578
% 0.47 3 0.36625578
% 0.49 3 0.36625578
% 0.51 3 0.36625578
% 0.53 3 0.36625578
% 0.55 3 0.36625578
% 0.57 3 0.36625578
% 0.59 3 0.36625578
% 0.61 3 0.36625578
% 0.63 3 0.36625578
% 0.65 3 0.36625578
% 0.67 3 0.36625578
% 0.69 3 0.36625578
% 0.71 3 0.36625578
% 0.73 3 0.36625578
% 0.75 3 0.36625578
% 0.77 3 0.36625578
% 0.79 3 0.36625578
% 0.81 3 0.36625578
% 0.83 3 0.36625578
% 0.85 3 0.36625578
% 0.87 3 0.36625578
% 0.89 3 0.36625578
% 0.91 3 0.36625578
% 0.93 3 0.36625578
% 0.95 3 0.36625578
% 0.97 3 0.36625578
% 0.99 3 0.36625578
% 0.01 3.2 0.33084
% 0.03 3.2 0.33084
% 0.05 3.2 0.33084
% 0.07 3.2 0.33084
% 0.09 3.2 0.33084
% 0.11 3.2 0.33084
% 0.13 3.2 0.33084
% 0.15 3.2 0.33084
% 0.17 3.2 0.33084
% 0.19 3.2 0.33084
% 0.21 3.2 0.33084
% 0.23 3.2 0.33084
% 0.25 3.2 0.33084
% 0.27 3.2 0.33084
% 0.29 3.2 0.33084
% 0.31 3.2 0.33084
% 0.33 3.2 0.33084
% 0.35 3.2 0.33084
% 0.37 3.2 0.33084
% 0.39 3.2 0.33084
% 0.41 3.2 0.33084
% 0.43 3.2 0.33084
% 0.45 3.2 0.33084
% 0.47 3.2 0.33084
% 0.49 3.2 0.33084
% 0.51 3.2 0.33084
% 0.53 3.2 0.33084
% 0.55 3.2 0.33084
% 0.57 3.2 0.33084
% 0.59 3.2 0.33084
% 0.61 3.2 0.33084
% 0.63 3.2 0.33084
% 0.65 3.2 0.33084
% 0.67 3.2 0.33084
% 0.69 3.2 0.33084
% 0.71 3.2 0.33084
% 0.73 3.2 0.33084
% 0.75 3.2 0.33084
% 0.77 3.2 0.33084
% 0.79 3.2 0.33084
% 0.81 3.2 0.33084
% 0.83 3.2 0.33084
% 0.85 3.2 0.33084
% 0.87 3.2 0.33084
% 0.89 3.2 0.33084
% 0.91 3.2 0.33084
% 0.93 3.2 0.33084
% 0.95 3.2 0.33084
% 0.97 3.2 0.33084
% 0.99 3.2 0.33084
% 0.01 3.4 0.30148827
% 0.03 3.4 0.30148827
% 0.05 3.4 0.30148827
% 0.07 3.4 0.30148827
% 0.09 3.4 0.30148827
% 0.11 3.4 0.30148827
% 0.13 3.4 0.30148827
% 0.15 3.4 0.30148827
% 0.17 3.4 0.30148827
% 0.19 3.4 0.30148827
% 0.21 3.4 0.30148827
% 0.23 3.4 0.30148827
% 0.25 3.4 0.30148827
% 0.27 3.4 0.30148827
% 0.29 3.4 0.30148827
% 0.31 3.4 0.30148827
% 0.33 3.4 0.30148827
% 0.35 3.4 0.30148827
% 0.37 3.4 0.30148827
% 0.39 3.4 0.30148827
% 0.41 3.4 0.30148827
% 0.43 3.4 0.30148827
% 0.45 3.4 0.30148827
% 0.47 3.4 0.30148827
% 0.49 3.4 0.30148827
% 0.51 3.4 0.30148827
% 0.53 3.4 0.30148827
% 0.55 3.4 0.30148827
% 0.57 3.4 0.30148827
% 0.59 3.4 0.30148827
% 0.61 3.4 0.30148827
% 0.63 3.4 0.30148827
% 0.65 3.4 0.30148827
% 0.67 3.4 0.30148827
% 0.69 3.4 0.30148827
% 0.71 3.4 0.30148827
% 0.73 3.4 0.30148827
% 0.75 3.4 0.30148827
% 0.77 3.4 0.30148827
% 0.79 3.4 0.30148827
% 0.81 3.4 0.30148827
% 0.83 3.4 0.30148827
% 0.85 3.4 0.30148827
% 0.87 3.4 0.30148827
% 0.89 3.4 0.30148827
% 0.91 3.4 0.30148827
% 0.93 3.4 0.30148827
% 0.95 3.4 0.30148827
% 0.97 3.4 0.30148827
% 0.99 3.4 0.30148827
% 0.01 3.6 0.27689123
% 0.03 3.6 0.27689123
% 0.05 3.6 0.27689123
% 0.07 3.6 0.27689123
% 0.09 3.6 0.27689123
% 0.11 3.6 0.27689123
% 0.13 3.6 0.27689123
% 0.15 3.6 0.27689123
% 0.17 3.6 0.27689123
% 0.19 3.6 0.27689123
% 0.21 3.6 0.27689123
% 0.23 3.6 0.27689123
% 0.25 3.6 0.27689123
% 0.27 3.6 0.27689123
% 0.29 3.6 0.27689123
% 0.31 3.6 0.27689123
% 0.33 3.6 0.27689123
% 0.35 3.6 0.27689123
% 0.37 3.6 0.27689123
% 0.39 3.6 0.27689123
% 0.41 3.6 0.27689123
% 0.43 3.6 0.27689123
% 0.45 3.6 0.27689123
% 0.47 3.6 0.27689123
% 0.49 3.6 0.27689123
% 0.51 3.6 0.27689123
% 0.53 3.6 0.27689123
% 0.55 3.6 0.27689123
% 0.57 3.6 0.27689123
% 0.59 3.6 0.27689123
% 0.61 3.6 0.27689123
% 0.63 3.6 0.27689123
% 0.65 3.6 0.27689123
% 0.67 3.6 0.27689123
% 0.69 3.6 0.27689123
% 0.71 3.6 0.27689123
% 0.73 3.6 0.27689123
% 0.75 3.6 0.27689123
% 0.77 3.6 0.27689123
% 0.79 3.6 0.27689123
% 0.81 3.6 0.27689123
% 0.83 3.6 0.27689123
% 0.85 3.6 0.27689123
% 0.87 3.6 0.27689123
% 0.89 3.6 0.27689123
% 0.91 3.6 0.27689123
% 0.93 3.6 0.27689123
% 0.95 3.6 0.27689123
% 0.97 3.6 0.27689123
% 0.99 3.6 0.27689123
% };
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,3.4121,10.9501) (0.97,3.4121,10.9501) (0.95,3.4121,10.9501) (0.93,3.4121,10.9501) (0.91,3.4121,10.9501) (0.89,3.4121,10.9501) (0.87,3.4121,10.9501) (0.85,3.4121,10.9501) (0.83,3.4121,10.9501) (0.81,3.4121,10.9501) (0.79,3.4121,10.9501) (0.77,3.4121,10.9501) (0.75,3.4121,10.9501) (0.73,3.4121,10.9501) (0.71,3.4121,10.9501) (0.69,3.4121,10.9501) (0.67,3.4121,10.9501) (0.65,3.4121,10.9501) (0.63,3.4121,10.9501) (0.61,3.4121,10.9501) (0.59,3.4121,10.9501) (0.57,3.4121,10.9501) (0.55,3.4121,10.9501) (0.53,3.4121,10.9501) (0.51,3.4121,10.9501) (0.49,3.4121,10.9501) (0.47,3.4121,10.9501) (0.45,3.4121,10.9501) (0.43,3.4121,10.9501) (0.41,3.4121,10.9501) (0.39,3.4121,10.9501) (0.37,3.4121,10.9501) (0.35,3.4121,10.9501) (0.33,3.4121,10.9501) (0.31,3.4121,10.9501) (0.29,3.4121,10.9501) (0.27,3.4121,10.9501) (0.25,3.4121,10.9501) (0.23,3.4121,10.9501) (0.21,3.4121,10.9501) (0.19,3.4121,10.9501) (0.17,3.4121,10.9501) (0.15,3.4121,10.9501) (0.13,3.4121,10.9501) (0.11,3.4121,10.9501) (0.09,3.4121,10.9501) (0.07,3.4121,10.9501) (0.05,3.4121,10.9501) (0.03,3.4121,10.9501) (0.01,3.4121,10.9501)};
% \node[ font=\scriptsize,
%     text=black,
%     fill=white,
%     inner sep=0.8pt,
%     rounded corners=1.5pt] at (axis cs:0.49,3.4121,10.9501) {0.3 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,2.50462,10.9501) (0.97,2.50462,10.9501) (0.95,2.50462,10.9501) (0.93,2.50462,10.9501) (0.91,2.50462,10.9501) (0.89,2.50462,10.9501) (0.87,2.50462,10.9501) (0.85,2.50462,10.9501) (0.83,2.50462,10.9501) (0.81,2.50462,10.9501) (0.79,2.50462,10.9501) (0.77,2.50462,10.9501) (0.75,2.50462,10.9501) (0.73,2.50462,10.9501) (0.71,2.50462,10.9501) (0.69,2.50462,10.9501) (0.67,2.50462,10.9501) (0.65,2.50462,10.9501) (0.63,2.50462,10.9501) (0.61,2.50462,10.9501) (0.59,2.50462,10.9501) (0.57,2.50462,10.9501) (0.55,2.50462,10.9501) (0.53,2.50462,10.9501) (0.51,2.50462,10.9501) (0.49,2.50462,10.9501) (0.47,2.50462,10.9501) (0.45,2.50462,10.9501) (0.43,2.50462,10.9501) (0.41,2.50462,10.9501) (0.39,2.50462,10.9501) (0.37,2.50462,10.9501) (0.35,2.50462,10.9501) (0.33,2.50462,10.9501) (0.31,2.50462,10.9501) (0.29,2.50462,10.9501) (0.27,2.50462,10.9501) (0.25,2.50462,10.9501) (0.23,2.50462,10.9501) (0.21,2.50462,10.9501) (0.19,2.50462,10.9501) (0.17,2.50462,10.9501) (0.15,2.50462,10.9501) (0.13,2.50462,10.9501) (0.11,2.50462,10.9501) (0.09,2.50462,10.9501) (0.07,2.50462,10.9501) (0.05,2.50462,10.9501) (0.03,2.50462,10.9501) (0.01,2.50462,10.9501)};
% \node[font=\scriptsize,
%     text=black,
%     fill=white,
%     inner sep=0.8pt,
%     rounded corners=1.5pt] at (axis cs:0.49,2.50462,10.9501) {0.5 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,2.05576,10.9501) (0.97,2.05576,10.9501) (0.95,2.05576,10.9501) (0.93,2.05576,10.9501) (0.91,2.05576,10.9501) (0.89,2.05576,10.9501) (0.87,2.05576,10.9501) (0.85,2.05576,10.9501) (0.83,2.05576,10.9501) (0.81,2.05576,10.9501) (0.79,2.05576,10.9501) (0.77,2.05576,10.9501) (0.75,2.05576,10.9501) (0.73,2.05576,10.9501) (0.71,2.05576,10.9501) (0.69,2.05576,10.9501) (0.67,2.05576,10.9501) (0.65,2.05576,10.9501) (0.63,2.05576,10.9501) (0.61,2.05576,10.9501) (0.59,2.05576,10.9501) (0.57,2.05576,10.9501) (0.55,2.05576,10.9501) (0.53,2.05576,10.9501) (0.51,2.05576,10.9501) (0.49,2.05576,10.9501) (0.47,2.05576,10.9501) (0.45,2.05576,10.9501) (0.43,2.05576,10.9501) (0.41,2.05576,10.9501) (0.39,2.05576,10.9501) (0.37,2.05576,10.9501) (0.35,2.05576,10.9501) (0.33,2.05576,10.9501) (0.31,2.05576,10.9501) (0.29,2.05576,10.9501) (0.27,2.05576,10.9501) (0.25,2.05576,10.9501) (0.23,2.05576,10.9501) (0.21,2.05576,10.9501) (0.19,2.05576,10.9501) (0.17,2.05576,10.9501) (0.15,2.05576,10.9501) (0.13,2.05576,10.9501) (0.11,2.05576,10.9501) (0.09,2.05576,10.9501) (0.07,2.05576,10.9501) (0.05,2.05576,10.9501) (0.03,2.05576,10.9501) (0.01,2.05576,10.9501)};
% \node[font=\scriptsize,
%     text=black,
%     fill=white,
%     inner sep=0.8pt,
%     rounded corners=1.5pt] at (axis cs:0.49,2.05576,10.9501) {0.7 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,1.69452,10.9501) (0.97,1.69452,10.9501) (0.95,1.69452,10.9501) (0.93,1.69452,10.9501) (0.91,1.69452,10.9501) (0.89,1.69452,10.9501) (0.87,1.69452,10.9501) (0.85,1.69452,10.9501) (0.83,1.69452,10.9501) (0.81,1.69452,10.9501) (0.79,1.69452,10.9501) (0.77,1.69452,10.9501) (0.75,1.69452,10.9501) (0.73,1.69452,10.9501) (0.71,1.69452,10.9501) (0.69,1.69452,10.9501) (0.67,1.69452,10.9501) (0.65,1.69452,10.9501) (0.63,1.69452,10.9501) (0.61,1.69452,10.9501) (0.59,1.69452,10.9501) (0.57,1.69452,10.9501) (0.55,1.69452,10.9501) (0.53,1.69452,10.9501) (0.51,1.69452,10.9501) (0.49,1.69452,10.9501) (0.47,1.69452,10.9501) (0.45,1.69452,10.9501) (0.43,1.69452,10.9501) (0.41,1.69452,10.9501) (0.39,1.69452,10.9501) (0.37,1.69452,10.9501) (0.35,1.69452,10.9501) (0.33,1.69452,10.9501) (0.31,1.69452,10.9501) (0.29,1.69452,10.9501) (0.27,1.69452,10.9501) (0.25,1.69452,10.9501) (0.23,1.69452,10.9501) (0.21,1.69452,10.9501) (0.19,1.69452,10.9501) (0.17,1.69452,10.9501) (0.15,1.69452,10.9501) (0.13,1.69452,10.9501) (0.11,1.69452,10.9501) (0.09,1.69452,10.9501) (0.07,1.69452,10.9501) (0.05,1.69452,10.9501) (0.03,1.69452,10.9501) (0.01,1.69452,10.9501)};
% \node[font=\scriptsize,
%     text=black,
%     fill=white,
%     inner sep=0.8pt,
%     rounded corners=1.5pt] at (axis cs:0.49,1.69452,10.9501) {1 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,1.40092,10.9501) (0.97,1.40092,10.9501) (0.95,1.40092,10.9501) (0.93,1.40092,10.9501) (0.91,1.40092,10.9501) (0.89,1.40092,10.9501) (0.87,1.40092,10.9501) (0.85,1.40092,10.9501) (0.83,1.40092,10.9501) (0.81,1.40092,10.9501) (0.79,1.40092,10.9501) (0.77,1.40092,10.9501) (0.75,1.40092,10.9501) (0.73,1.40092,10.9501) (0.71,1.40092,10.9501) (0.69,1.40092,10.9501) (0.67,1.40092,10.9501) (0.65,1.40092,10.9501) (0.63,1.40092,10.9501) (0.61,1.40092,10.9501) (0.59,1.40092,10.9501) (0.57,1.40092,10.9501) (0.55,1.40092,10.9501) (0.53,1.40092,10.9501) (0.51,1.40092,10.9501) (0.49,1.40092,10.9501) (0.47,1.40092,10.9501) (0.45,1.40092,10.9501) (0.43,1.40092,10.9501) (0.41,1.40092,10.9501) (0.39,1.40092,10.9501) (0.37,1.40092,10.9501) (0.35,1.40092,10.9501) (0.33,1.40092,10.9501) (0.31,1.40092,10.9501) (0.29,1.40092,10.9501) (0.27,1.40092,10.9501) (0.25,1.40092,10.9501) (0.23,1.40092,10.9501) (0.21,1.40092,10.9501) (0.19,1.40092,10.9501) (0.17,1.40092,10.9501) (0.15,1.40092,10.9501) (0.13,1.40092,10.9501) (0.11,1.40092,10.9501) (0.09,1.40092,10.9501) (0.07,1.40092,10.9501) (0.05,1.40092,10.9501) (0.03,1.40092,10.9501) (0.01,1.40092,10.9501)};
% \node[font=\scriptsize,
%     text=black,
%     fill=white,
%     inner sep=0.8pt,
%     rounded corners=1.5pt] at (axis cs:0.49,1.40092,10.9501) {1.5 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,1.17556,10.9501) (0.97,1.17556,10.9501) (0.95,1.17556,10.9501) (0.93,1.17556,10.9501) (0.91,1.17556,10.9501) (0.89,1.17556,10.9501) (0.87,1.17556,10.9501) (0.85,1.17556,10.9501) (0.83,1.17556,10.9501) (0.81,1.17556,10.9501) (0.79,1.17556,10.9501) (0.77,1.17556,10.9501) (0.75,1.17556,10.9501) (0.73,1.17556,10.9501) (0.71,1.17556,10.9501) (0.69,1.17556,10.9501) (0.67,1.17556,10.9501) (0.65,1.17556,10.9501) (0.63,1.17556,10.9501) (0.61,1.17556,10.9501) (0.59,1.17556,10.9501) (0.57,1.17556,10.9501) (0.55,1.17556,10.9501) (0.53,1.17556,10.9501) (0.51,1.17556,10.9501) (0.49,1.17556,10.9501) (0.47,1.17556,10.9501) (0.45,1.17556,10.9501) (0.43,1.17556,10.9501) (0.41,1.17556,10.9501) (0.39,1.17556,10.9501) (0.37,1.17556,10.9501) (0.35,1.17556,10.9501) (0.33,1.17556,10.9501) (0.31,1.17556,10.9501) (0.29,1.17556,10.9501) (0.27,1.17556,10.9501) (0.25,1.17556,10.9501) (0.23,1.17556,10.9501) (0.21,1.17556,10.9501) (0.19,1.17556,10.9501) (0.17,1.17556,10.9501) (0.15,1.17556,10.9501) (0.13,1.17556,10.9501) (0.11,1.17556,10.9501) (0.09,1.17556,10.9501) (0.07,1.17556,10.9501) (0.05,1.17556,10.9501) (0.03,1.17556,10.9501) (0.01,1.17556,10.9501)};
% \node[font=\scriptsize,
%     text=black,
%     fill=white,
%     inner sep=0.8pt,
%     rounded corners=1.5pt] at (axis cs:0.49,1.17556,10.9501) {2 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,0.960284,10.9501) (0.97,0.960284,10.9501) (0.95,0.960284,10.9501) (0.93,0.960284,10.9501) (0.91,0.960284,10.9501) (0.89,0.960284,10.9501) (0.87,0.960284,10.9501) (0.85,0.960284,10.9501) (0.83,0.960284,10.9501) (0.81,0.960284,10.9501) (0.79,0.960284,10.9501) (0.77,0.960284,10.9501) (0.75,0.960284,10.9501) (0.73,0.960284,10.9501) (0.71,0.960284,10.9501) (0.69,0.960284,10.9501) (0.67,0.960284,10.9501) (0.65,0.960284,10.9501) (0.63,0.960284,10.9501) (0.61,0.960284,10.9501) (0.59,0.960284,10.9501) (0.57,0.960284,10.9501) (0.55,0.960284,10.9501) (0.53,0.960284,10.9501) (0.51,0.960284,10.9501) (0.49,0.960284,10.9501) (0.47,0.960284,10.9501) (0.45,0.960284,10.9501) (0.43,0.960284,10.9501) (0.41,0.960284,10.9501) (0.39,0.960284,10.9501) (0.37,0.960284,10.9501) (0.35,0.960284,10.9501) (0.33,0.960284,10.9501) (0.31,0.960284,10.9501) (0.29,0.960284,10.9501) (0.27,0.960284,10.9501) (0.25,0.960284,10.9501) (0.23,0.960284,10.9501) (0.21,0.960284,10.9501) (0.19,0.960284,10.9501) (0.17,0.960284,10.9501) (0.15,0.960284,10.9501) (0.13,0.960284,10.9501) (0.11,0.960284,10.9501) (0.09,0.960284,10.9501) (0.07,0.960284,10.9501) (0.05,0.960284,10.9501) (0.03,0.960284,10.9501) (0.01,0.960284,10.9501)};
% \node[font=\scriptsize,
%     text=black,
%     fill=white,
%     inner sep=0.8pt,
%     rounded corners=1.5pt] at (axis cs:0.49,0.960284,10.9501) {3 ms};
% %\addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,0.825205,10.9501) (0.97,0.825205,10.9501) (0.95,0.825205,10.9501) (0.93,0.825205,10.9501) (0.91,0.825205,10.9501) (0.89,0.825205,10.9501) (0.87,0.825205,10.9501) (0.85,0.825205,10.9501) (0.83,0.825205,10.9501) (0.81,0.825205,10.9501) (0.79,0.825205,10.9501) (0.77,0.825205,10.9501) (0.75,0.825205,10.9501) (0.73,0.825205,10.9501) (0.71,0.825205,10.9501) (0.69,0.825205,10.9501) (0.67,0.825205,10.9501) (0.65,0.825205,10.9501) (0.63,0.825205,10.9501) (0.61,0.825205,10.9501) (0.59,0.825205,10.9501) (0.57,0.825205,10.9501) (0.55,0.825205,10.9501) (0.53,0.825205,10.9501) (0.51,0.825205,10.9501) (0.49,0.825205,10.9501) (0.47,0.825205,10.9501) (0.45,0.825205,10.9501) (0.43,0.825205,10.9501) (0.41,0.825205,10.9501) (0.39,0.825205,10.9501) (0.37,0.825205,10.9501) (0.35,0.825205,10.9501) (0.33,0.825205,10.9501) (0.31,0.825205,10.9501) (0.29,0.825205,10.9501) (0.27,0.825205,10.9501) (0.25,0.825205,10.9501) (0.23,0.825205,10.9501) (0.21,0.825205,10.9501) (0.19,0.825205,10.9501) (0.17,0.825205,10.9501) (0.15,0.825205,10.9501) (0.13,0.825205,10.9501) (0.11,0.825205,10.9501) (0.09,0.825205,10.9501) (0.07,0.825205,10.9501) (0.05,0.825205,10.9501) (0.03,0.825205,10.9501) (0.01,0.825205,10.9501)};
% %\node[font=\scriptsize, text=white, fill=black, fill opacity=0.75, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.49,0.825205,10.9501) {4 ms};

% \node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(a)};
% %\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(a) Conf. %G};
% \nextgroupplot
% \addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
% rho frequency latency
% 0.01 0.8 4.2810732
% 0.03 0.8 4.2812241
% 0.05 0.8 4.2813814
% 0.07 0.8 4.2815454
% 0.09 0.8 4.2817167
% 0.11 0.8 4.2818956
% 0.13 0.8 4.2820828
% 0.15 0.8 4.2822788
% 0.17 0.8 4.2824842
% 0.19 0.8 4.2826998
% 0.21 0.8 4.2829263
% 0.23 0.8 4.2831645
% 0.25 0.8 4.2834155
% 0.27 0.8 4.2836802
% 0.29 0.8 4.2839598
% 0.31 0.8 4.2842556
% 0.33 0.8 4.2845691
% 0.35 0.8 4.2849019
% 0.37 0.8 4.2852558
% 0.39 0.8 4.2856329
% 0.41 0.8 4.2860356
% 0.43 0.8 4.2864666
% 0.45 0.8 4.2869289
% 0.47 0.8 4.287426
% 0.49 0.8 4.2879622
% 0.51 0.8 4.2885421
% 0.53 0.8 4.2891714
% 0.55 0.8 4.2898567
% 0.57 0.8 4.2906057
% 0.59 0.8 4.2914277
% 0.61 0.8 4.2923341
% 0.63 0.8 4.2933384
% 0.65 0.8 4.2944576
% 0.67 0.8 4.2957123
% 0.69 0.8 4.297129
% 0.71 0.8 4.2987411
% 0.73 0.8 4.3005921
% 0.75 0.8 4.3027391
% 0.77 0.8 4.3052596
% 0.79 0.8 4.3082602
% 0.81 0.8 4.3118924
% 0.83 0.8 4.3163794
% 0.85 0.8 4.3220628
% 0.87 0.8 4.329495
% 0.89 0.8 4.3396298
% 0.91 0.8 4.3542689
% 0.93 0.8 4.3772733
% 0.95 0.8 4.4186812
% 0.97 0.8 4.5152995
% 0.99 0.8 4.9983913
% 0.01 1 2.8004652
% 0.03 1 2.8006161
% 0.05 1 2.8007734
% 0.07 1 2.8009374
% 0.09 1 2.8011087
% 0.11 1 2.8012876
% 0.13 1 2.8014748
% 0.15 1 2.8016708
% 0.17 1 2.8018762
% 0.19 1 2.8020918
% 0.21 1 2.8023183
% 0.23 1 2.8025565
% 0.25 1 2.8028075
% 0.27 1 2.8030722
% 0.29 1 2.8033518
% 0.31 1 2.8036476
% 0.33 1 2.8039611
% 0.35 1 2.8042939
% 0.37 1 2.8046478
% 0.39 1 2.8050249
% 0.41 1 2.8054276
% 0.43 1 2.8058586
% 0.45 1 2.8063209
% 0.47 1 2.806818
% 0.49 1 2.8073542
% 0.51 1 2.8079341
% 0.53 1 2.8085634
% 0.55 1 2.8092487
% 0.57 1 2.8099977
% 0.59 1 2.8108197
% 0.61 1 2.8117261
% 0.63 1 2.8127304
% 0.65 1 2.8138496
% 0.67 1 2.8151043
% 0.69 1 2.816521
% 0.71 1 2.8181331
% 0.73 1 2.8199841
% 0.75 1 2.8221311
% 0.77 1 2.8246516
% 0.79 1 2.8276522
% 0.81 1 2.8312844
% 0.83 1 2.8357714
% 0.85 1 2.8414548
% 0.87 1 2.848887
% 0.89 1 2.8590218
% 0.91 1 2.8736609
% 0.93 1 2.8966653
% 0.95 1 2.9380732
% 0.97 1 3.0346915
% 0.99 1 3.5177833
% 0.01 1.2 1.9961843
% 0.03 1.2 1.9963352
% 0.05 1.2 1.9964925
% 0.07 1.2 1.9966565
% 0.09 1.2 1.9968278
% 0.11 1.2 1.9970067
% 0.13 1.2 1.9971939
% 0.15 1.2 1.9973899
% 0.17 1.2 1.9975953
% 0.19 1.2 1.9978109
% 0.21 1.2 1.9980374
% 0.23 1.2 1.9982756
% 0.25 1.2 1.9985266
% 0.27 1.2 1.9987913
% 0.29 1.2 1.9990709
% 0.31 1.2 1.9993667
% 0.33 1.2 1.9996802
% 0.35 1.2 2.000013
% 0.37 1.2 2.0003669
% 0.39 1.2 2.000744
% 0.41 1.2 2.0011467
% 0.43 1.2 2.0015777
% 0.45 1.2 2.00204
% 0.47 1.2 2.0025371
% 0.49 1.2 2.0030733
% 0.51 1.2 2.0036533
% 0.53 1.2 2.0042826
% 0.55 1.2 2.0049678
% 0.57 1.2 2.0057168
% 0.59 1.2 2.0065388
% 0.61 1.2 2.0074452
% 0.63 1.2 2.0084495
% 0.65 1.2 2.0095687
% 0.67 1.2 2.0108235
% 0.69 1.2 2.0122401
% 0.71 1.2 2.0138522
% 0.73 1.2 2.0157032
% 0.75 1.2 2.0178502
% 0.77 1.2 2.0203707
% 0.79 1.2 2.0233713
% 0.81 1.2 2.0270036
% 0.83 1.2 2.0314905
% 0.85 1.2 2.0371739
% 0.87 1.2 2.0446061
% 0.89 1.2 2.0547409
% 0.91 1.2 2.06938
% 0.93 1.2 2.0923844
% 0.95 1.2 2.1337923
% 0.97 1.2 2.2304106
% 0.99 1.2 2.7135024
% 0.01 1.6 1.1964732
% 0.03 1.6 1.1966241
% 0.05 1.6 1.1967814
% 0.07 1.6 1.1969454
% 0.09 1.6 1.1971167
% 0.11 1.6 1.1972956
% 0.13 1.6 1.1974828
% 0.15 1.6 1.1976788
% 0.17 1.6 1.1978842
% 0.19 1.6 1.1980998
% 0.21 1.6 1.1983263
% 0.23 1.6 1.1985645
% 0.25 1.6 1.1988155
% 0.27 1.6 1.1990802
% 0.29 1.6 1.1993598
% 0.31 1.6 1.1996556
% 0.33 1.6 1.1999691
% 0.35 1.6 1.2003019
% 0.37 1.6 1.2006558
% 0.39 1.6 1.2010329
% 0.41 1.6 1.2014356
% 0.43 1.6 1.2018666
% 0.45 1.6 1.2023289
% 0.47 1.6 1.202826
% 0.49 1.6 1.2033622
% 0.51 1.6 1.2039421
% 0.53 1.6 1.2045714
% 0.55 1.6 1.2052567
% 0.57 1.6 1.2060057
% 0.59 1.6 1.2068277
% 0.61 1.6 1.2077341
% 0.63 1.6 1.2087384
% 0.65 1.6 1.2098576
% 0.67 1.6 1.2111123
% 0.69 1.6 1.212529
% 0.71 1.6 1.2141411
% 0.73 1.6 1.2159921
% 0.75 1.6 1.2181391
% 0.77 1.6 1.2206596
% 0.79 1.6 1.2236602
% 0.81 1.6 1.2272924
% 0.83 1.6 1.2317794
% 0.85 1.6 1.2374628
% 0.87 1.6 1.244895
% 0.89 1.6 1.2550298
% 0.91 1.6 1.2696689
% 0.93 1.6 1.2926733
% 0.95 1.6 1.3340812
% 0.97 1.6 1.4306995
% 0.99 1.6 1.9137913
% 0.01 1.8 0.98067813
% 0.03 1.8 0.98082905
% 0.05 1.8 0.98098633
% 0.07 1.8 0.98115036
% 0.09 1.8 0.98132161
% 0.11 1.8 0.98150056
% 0.13 1.8 0.98168773
% 0.15 1.8 0.98188371
% 0.17 1.8 0.98208914
% 0.19 1.8 0.98230471
% 0.21 1.8 0.98253119
% 0.23 1.8 0.98276944
% 0.25 1.8 0.9830204
% 0.27 1.8 0.98328511
% 0.29 1.8 0.98356473
% 0.31 1.8 0.98386056
% 0.33 1.8 0.98417405
% 0.35 1.8 0.98450683
% 0.37 1.8 0.98486075
% 0.39 1.8 0.98523787
% 0.41 1.8 0.98564056
% 0.43 1.8 0.9860715
% 0.45 1.8 0.98653379
% 0.47 1.8 0.98703097
% 0.49 1.8 0.98756714
% 0.51 1.8 0.98814709
% 0.53 1.8 0.98877638
% 0.55 1.8 0.98946162
% 0.57 1.8 0.9902106
% 0.59 1.8 0.99103265
% 0.61 1.8 0.99193901
% 0.63 1.8 0.99294336
% 0.65 1.8 0.9940625
% 0.67 1.8 0.99531728
% 0.69 1.8 0.99673397
% 0.71 1.8 0.99834607
% 0.73 1.8 1.000197
% 0.75 1.8 1.0023441
% 0.77 1.8 1.0048645
% 0.79 1.8 1.0078651
% 0.81 1.8 1.0114974
% 0.83 1.8 1.0159843
% 0.85 1.8 1.0216677
% 0.87 1.8 1.0290999
% 0.89 1.8 1.0392347
% 0.91 1.8 1.0538739
% 0.93 1.8 1.0768782
% 0.95 1.8 1.1182861
% 0.97 1.8 1.2149045
% 0.99 1.8 1.6979962
% 0.01 2 0.8263212
% 0.03 2 0.82647211
% 0.05 2 0.82662939
% 0.07 2 0.82679343
% 0.09 2 0.82696467
% 0.11 2 0.82714362
% 0.13 2 0.82733079
% 0.15 2 0.82752677
% 0.17 2 0.8277322
% 0.19 2 0.82794777
% 0.21 2 0.82817425
% 0.23 2 0.8284125
% 0.25 2 0.82866346
% 0.27 2 0.82892817
% 0.29 2 0.82920779
% 0.31 2 0.82950362
% 0.33 2 0.82981711
% 0.35 2 0.8301499
% 0.37 2 0.83050381
% 0.39 2 0.83088093
% 0.41 2 0.83128362
% 0.43 2 0.83171456
% 0.45 2 0.83217685
% 0.47 2 0.83267403
% 0.49 2 0.83321021
% 0.51 2 0.83379015
% 0.53 2 0.83441945
% 0.55 2 0.83510468
% 0.57 2 0.83585366
% 0.59 2 0.83667571
% 0.61 2 0.83758208
% 0.63 2 0.83858643
% 0.65 2 0.83970556
% 0.67 2 0.84096034
% 0.69 2 0.84237703
% 0.71 2 0.84398913
% 0.73 2 0.84584006
% 0.75 2 0.84798713
% 0.77 2 0.85050761
% 0.79 2 0.85350818
% 0.81 2 0.85714045
% 0.83 2 0.86162737
% 0.85 2 0.8673108
% 0.87 2 0.87474298
% 0.89 2 0.88487778
% 0.91 2 0.89951692
% 0.93 2 0.92252129
% 0.95 2 0.96392916
% 0.97 2 1.0605475
% 0.99 2 1.5436393
% 0.01 2.2 0.71211452
% 0.03 2.2 0.71226544
% 0.05 2.2 0.71242271
% 0.07 2.2 0.71258675
% 0.09 2.2 0.712758
% 0.11 2.2 0.71293694
% 0.13 2.2 0.71312411
% 0.15 2.2 0.71332009
% 0.17 2.2 0.71352552
% 0.19 2.2 0.71374109
% 0.21 2.2 0.71396757
% 0.23 2.2 0.71420582
% 0.25 2.2 0.71445678
% 0.27 2.2 0.71472149
% 0.29 2.2 0.71500111
% 0.31 2.2 0.71529694
% 0.33 2.2 0.71561043
% 0.35 2.2 0.71594322
% 0.37 2.2 0.71629713
% 0.39 2.2 0.71667425
% 0.41 2.2 0.71707694
% 0.43 2.2 0.71750789
% 0.45 2.2 0.71797018
% 0.47 2.2 0.71846735
% 0.49 2.2 0.71900353
% 0.51 2.2 0.71958347
% 0.53 2.2 0.72021277
% 0.55 2.2 0.72089801
% 0.57 2.2 0.72164698
% 0.59 2.2 0.72246904
% 0.61 2.2 0.7233754
% 0.63 2.2 0.72437975
% 0.65 2.2 0.72549888
% 0.67 2.2 0.72675366
% 0.69 2.2 0.72817035
% 0.71 2.2 0.72978245
% 0.73 2.2 0.73163338
% 0.75 2.2 0.73378045
% 0.77 2.2 0.73630093
% 0.79 2.2 0.7393015
% 0.81 2.2 0.74293377
% 0.83 2.2 0.74742069
% 0.85 2.2 0.75310412
% 0.87 2.2 0.76053631
% 0.89 2.2 0.7706711
% 0.91 2.2 0.78531024
% 0.93 2.2 0.80831461
% 0.95 2.2 0.84972248
% 0.97 2.2 0.94634084
% 0.99 2.2 1.4294326
% 0.01 2.6 0.55765071
% 0.03 2.6 0.55780163
% 0.05 2.6 0.5579589
% 0.07 2.6 0.55812294
% 0.09 2.6 0.55829419
% 0.11 2.6 0.55847313
% 0.13 2.6 0.55866031
% 0.15 2.6 0.55885629
% 0.17 2.6 0.55906171
% 0.19 2.6 0.55927728
% 0.21 2.6 0.55950377
% 0.23 2.6 0.55974202
% 0.25 2.6 0.55999297
% 0.27 2.6 0.56025768
% 0.29 2.6 0.5605373
% 0.31 2.6 0.56083313
% 0.33 2.6 0.56114663
% 0.35 2.6 0.56147941
% 0.37 2.6 0.56183332
% 0.39 2.6 0.56221044
% 0.41 2.6 0.56261313
% 0.43 2.6 0.56304408
% 0.45 2.6 0.56350637
% 0.47 2.6 0.56400355
% 0.49 2.6 0.56453972
% 0.51 2.6 0.56511966
% 0.53 2.6 0.56574896
% 0.55 2.6 0.5664342
% 0.57 2.6 0.56718318
% 0.59 2.6 0.56800523
% 0.61 2.6 0.56891159
% 0.63 2.6 0.56991594
% 0.65 2.6 0.57103507
% 0.67 2.6 0.57228986
% 0.69 2.6 0.57370655
% 0.71 2.6 0.57531864
% 0.73 2.6 0.57716957
% 0.75 2.6 0.57931665
% 0.77 2.6 0.58183712
% 0.79 2.6 0.58483769
% 0.81 2.6 0.58846996
% 0.83 2.6 0.59295688
% 0.85 2.6 0.59864032
% 0.87 2.6 0.6060725
% 0.89 2.6 0.61620729
% 0.91 2.6 0.63084644
% 0.93 2.6 0.65385081
% 0.95 2.6 0.69525867
% 0.97 2.6 0.79187703
% 0.99 2.6 1.2749688
% 0.01 2.8 0.50401197
% 0.03 2.8 0.50416289
% 0.05 2.8 0.50432016
% 0.07 2.8 0.5044842
% 0.09 2.8 0.50465545
% 0.11 2.8 0.5048344
% 0.13 2.8 0.50502157
% 0.15 2.8 0.50521755
% 0.17 2.8 0.50542297
% 0.19 2.8 0.50563854
% 0.21 2.8 0.50586503
% 0.23 2.8 0.50610328
% 0.25 2.8 0.50635423
% 0.27 2.8 0.50661894
% 0.29 2.8 0.50689856
% 0.31 2.8 0.50719439
% 0.33 2.8 0.50750789
% 0.35 2.8 0.50784067
% 0.37 2.8 0.50819458
% 0.39 2.8 0.5085717
% 0.41 2.8 0.50897439
% 0.43 2.8 0.50940534
% 0.45 2.8 0.50986763
% 0.47 2.8 0.51036481
% 0.49 2.8 0.51090098
% 0.51 2.8 0.51148092
% 0.53 2.8 0.51211022
% 0.55 2.8 0.51279546
% 0.57 2.8 0.51354444
% 0.59 2.8 0.51436649
% 0.61 2.8 0.51527285
% 0.63 2.8 0.5162772
% 0.65 2.8 0.51739633
% 0.67 2.8 0.51865112
% 0.69 2.8 0.52006781
% 0.71 2.8 0.5216799
% 0.73 2.8 0.52353083
% 0.75 2.8 0.52567791
% 0.77 2.8 0.52819838
% 0.79 2.8 0.53119895
% 0.81 2.8 0.53483122
% 0.83 2.8 0.53931814
% 0.85 2.8 0.54500158
% 0.87 2.8 0.55243376
% 0.89 2.8 0.56256855
% 0.91 2.8 0.5772077
% 0.93 2.8 0.60021207
% 0.95 2.8 0.64161993
% 0.97 2.8 0.73823829
% 0.99 2.8 1.2213301
% 0.01 3 0.46073897
% 0.03 3 0.46088989
% 0.05 3 0.46104717
% 0.07 3 0.4612112
% 0.09 3 0.46138245
% 0.11 3 0.4615614
% 0.13 3 0.46174857
% 0.15 3 0.46194455
% 0.17 3 0.46214998
% 0.19 3 0.46236555
% 0.21 3 0.46259203
% 0.23 3 0.46283028
% 0.25 3 0.46308124
% 0.27 3 0.46334594
% 0.29 3 0.46362557
% 0.31 3 0.4639214
% 0.33 3 0.46423489
% 0.35 3 0.46456767
% 0.37 3 0.46492159
% 0.39 3 0.46529871
% 0.41 3 0.4657014
% 0.43 3 0.46613234
% 0.45 3 0.46659463
% 0.47 3 0.46709181
% 0.49 3 0.46762798
% 0.51 3 0.46820793
% 0.53 3 0.46883722
% 0.55 3 0.46952246
% 0.57 3 0.47027144
% 0.59 3 0.47109349
% 0.61 3 0.47199985
% 0.63 3 0.4730042
% 0.65 3 0.47412333
% 0.67 3 0.47537812
% 0.69 3 0.47679481
% 0.71 3 0.47840691
% 0.73 3 0.48025783
% 0.75 3 0.48240491
% 0.77 3 0.48492539
% 0.79 3 0.48792596
% 0.81 3 0.49155823
% 0.83 3 0.49604515
% 0.85 3 0.50172858
% 0.87 3 0.50916076
% 0.89 3 0.51929555
% 0.91 3 0.5339347
% 0.93 3 0.55693907
% 0.95 3 0.59834694
% 0.97 3 0.69496529
% 0.99 3 1.1780571
% 0.01 3.2 0.4253232
% 0.03 3.2 0.42547411
% 0.05 3.2 0.42563139
% 0.07 3.2 0.42579543
% 0.09 3.2 0.42596667
% 0.11 3.2 0.42614562
% 0.13 3.2 0.42633279
% 0.15 3.2 0.42652877
% 0.17 3.2 0.4267342
% 0.19 3.2 0.42694977
% 0.21 3.2 0.42717625
% 0.23 3.2 0.4274145
% 0.25 3.2 0.42766546
% 0.27 3.2 0.42793017
% 0.29 3.2 0.42820979
% 0.31 3.2 0.42850562
% 0.33 3.2 0.42881911
% 0.35 3.2 0.4291519
% 0.37 3.2 0.42950581
% 0.39 3.2 0.42988293
% 0.41 3.2 0.43028562
% 0.43 3.2 0.43071656
% 0.45 3.2 0.43117885
% 0.47 3.2 0.43167603
% 0.49 3.2 0.43221221
% 0.51 3.2 0.43279215
% 0.53 3.2 0.43342145
% 0.55 3.2 0.43410668
% 0.57 3.2 0.43485566
% 0.59 3.2 0.43567771
% 0.61 3.2 0.43658408
% 0.63 3.2 0.43758843
% 0.65 3.2 0.43870756
% 0.67 3.2 0.43996234
% 0.69 3.2 0.44137903
% 0.71 3.2 0.44299113
% 0.73 3.2 0.44484206
% 0.75 3.2 0.44698913
% 0.77 3.2 0.44950961
% 0.79 3.2 0.45251018
% 0.81 3.2 0.45614245
% 0.83 3.2 0.46062937
% 0.85 3.2 0.4663128
% 0.87 3.2 0.47374498
% 0.89 3.2 0.48387978
% 0.91 3.2 0.49851892
% 0.93 3.2 0.52152329
% 0.95 3.2 0.56293116
% 0.97 3.2 0.65954952
% 0.99 3.2 1.1426413
% 0.01 3.4 0.39597147
% 0.03 3.4 0.39612238
% 0.05 3.4 0.39627966
% 0.07 3.4 0.3964437
% 0.09 3.4 0.39661494
% 0.11 3.4 0.39679389
% 0.13 3.4 0.39698106
% 0.15 3.4 0.39717704
% 0.17 3.4 0.39738247
% 0.19 3.4 0.39759804
% 0.21 3.4 0.39782452
% 0.23 3.4 0.39806277
% 0.25 3.4 0.39831373
% 0.27 3.4 0.39857844
% 0.29 3.4 0.39885806
% 0.31 3.4 0.39915389
% 0.33 3.4 0.39946738
% 0.35 3.4 0.39980017
% 0.37 3.4 0.40015408
% 0.39 3.4 0.4005312
% 0.41 3.4 0.40093389
% 0.43 3.4 0.40136483
% 0.45 3.4 0.40182712
% 0.47 3.4 0.4023243
% 0.49 3.4 0.40286048
% 0.51 3.4 0.40344042
% 0.53 3.4 0.40406972
% 0.55 3.4 0.40475495
% 0.57 3.4 0.40550393
% 0.59 3.4 0.40632598
% 0.61 3.4 0.40723235
% 0.63 3.4 0.4082367
% 0.65 3.4 0.40935583
% 0.67 3.4 0.41061061
% 0.69 3.4 0.4120273
% 0.71 3.4 0.4136394
% 0.73 3.4 0.41549033
% 0.75 3.4 0.4176374
% 0.77 3.4 0.42015788
% 0.79 3.4 0.42315845
% 0.81 3.4 0.42679072
% 0.83 3.4 0.43127764
% 0.85 3.4 0.43696107
% 0.87 3.4 0.44439325
% 0.89 3.4 0.45452805
% 0.91 3.4 0.46916719
% 0.93 3.4 0.49217156
% 0.95 3.4 0.53357943
% 0.97 3.4 0.63019779
% 0.99 3.4 1.1132896
% 0.01 3.6 0.37137443
% 0.03 3.6 0.37152535
% 0.05 3.6 0.37168262
% 0.07 3.6 0.37184666
% 0.09 3.6 0.37201791
% 0.11 3.6 0.37219685
% 0.13 3.6 0.37238403
% 0.15 3.6 0.37258001
% 0.17 3.6 0.37278543
% 0.19 3.6 0.373001
% 0.21 3.6 0.37322749
% 0.23 3.6 0.37346574
% 0.25 3.6 0.37371669
% 0.27 3.6 0.3739814
% 0.29 3.6 0.37426102
% 0.31 3.6 0.37455685
% 0.33 3.6 0.37487035
% 0.35 3.6 0.37520313
% 0.37 3.6 0.37555704
% 0.39 3.6 0.37593416
% 0.41 3.6 0.37633685
% 0.43 3.6 0.3767678
% 0.45 3.6 0.37723009
% 0.47 3.6 0.37772727
% 0.49 3.6 0.37826344
% 0.51 3.6 0.37884338
% 0.53 3.6 0.37947268
% 0.55 3.6 0.38015792
% 0.57 3.6 0.3809069
% 0.59 3.6 0.38172895
% 0.61 3.6 0.38263531
% 0.63 3.6 0.38363966
% 0.65 3.6 0.38475879
% 0.67 3.6 0.38601358
% 0.69 3.6 0.38743027
% 0.71 3.6 0.38904236
% 0.73 3.6 0.39089329
% 0.75 3.6 0.39304037
% 0.77 3.6 0.39556084
% 0.79 3.6 0.39856141
% 0.81 3.6 0.40219368
% 0.83 3.6 0.4066806
% 0.85 3.6 0.41236404
% 0.87 3.6 0.41979622
% 0.89 3.6 0.42993101
% 0.91 3.6 0.44457016
% 0.93 3.6 0.46757453
% 0.95 3.6 0.50898239
% 0.97 3.6 0.60560075
% 0.99 3.6 1.0886925
% };
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.945662,3.6,10.9501) (0.933781,3.4,10.9501) (0.93,3.34666,10.9501) (0.911288,3.2,10.9501) (0.91,3.19164,10.9501) (0.89,3.10897,10.9501) (0.87,3.05173,10.9501) (0.85,3.00976,10.9501) (0.843917,3,10.9501) (0.83,2.98172,10.9501) (0.81,2.96098,10.9501) (0.79,2.9442,10.9501) (0.77,2.93033,10.9501) (0.75,2.91868,10.9501) (0.73,2.90876,10.9501) (0.71,2.9002,10.9501) (0.69,2.89275,10.9501) (0.67,2.8862,10.9501) (0.65,2.8804,10.9501) (0.63,2.87523,10.9501) (0.61,2.87059,10.9501) (0.59,2.8664,10.9501) (0.57,2.8626,10.9501) (0.55,2.85914,10.9501) (0.53,2.85597,10.9501) (0.51,2.85306,10.9501) (0.49,2.85038,10.9501) (0.47,2.8479,10.9501) (0.45,2.84561,10.9501) (0.43,2.84347,10.9501) (0.41,2.84148,10.9501) (0.39,2.83962,10.9501) (0.37,2.83787,10.9501) (0.35,2.83624,10.9501) (0.33,2.8347,10.9501) (0.31,2.83325,10.9501) (0.29,2.83188,10.9501) (0.27,2.83059,10.9501) (0.25,2.82937,10.9501) (0.23,2.82821,10.9501) (0.21,2.82711,10.9501) (0.19,2.82606,10.9501) (0.17,2.82506,10.9501) (0.15,2.82411,10.9501) (0.13,2.82321,10.9501) (0.11,2.82234,10.9501) (0.09,2.82152,10.9501) (0.07,2.82073,10.9501) (0.05,2.81997,10.9501) (0.03,2.81924,10.9501) (0.01,2.81854,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.51,2.85306,10.9501) {0.5 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.973908,3.6,10.9501) (0.97289,3.4,10.9501) (0.971675,3.2,10.9501) (0.970208,3,10.9501) (0.97,2.97673,10.9501) (0.962085,2.8,10.9501) (0.950981,2.6,10.9501) (0.95,2.58772,10.9501) (0.93,2.48049,10.9501) (0.91,2.42092,10.9501) (0.89,2.38301,10.9501) (0.87,2.35677,10.9501) (0.85,2.33752,10.9501) (0.83,2.3228,10.9501) (0.81,2.31118,10.9501) (0.79,2.30178,10.9501) (0.77,2.29401,10.9501) (0.75,2.28748,10.9501) (0.73,2.28192,10.9501) (0.71,2.27712,10.9501) (0.69,2.27295,10.9501) (0.67,2.26928,10.9501) (0.65,2.26603,10.9501) (0.63,2.26313,10.9501) (0.61,2.26053,10.9501) (0.59,2.25819,10.9501) (0.57,2.25606,10.9501) (0.55,2.25412,10.9501) (0.53,2.25234,10.9501) (0.51,2.25071,10.9501) (0.49,2.24921,10.9501) (0.47,2.24782,10.9501) (0.45,2.24654,10.9501) (0.43,2.24534,10.9501) (0.41,2.24422,10.9501) (0.39,2.24318,10.9501) (0.37,2.2422,10.9501) (0.35,2.24129,10.9501) (0.33,2.24042,10.9501) (0.31,2.23961,10.9501) (0.29,2.23885,10.9501) (0.27,2.23812,10.9501) (0.25,2.23744,10.9501) (0.23,2.23679,10.9501) (0.21,2.23617,10.9501) (0.19,2.23558,10.9501) (0.17,2.23503,10.9501) (0.15,2.23449,10.9501) (0.13,2.23399,10.9501) (0.11,2.2335,10.9501) (0.09,2.23304,10.9501) (0.07,2.23259,10.9501) (0.05,2.23217,10.9501) (0.03,2.23176,10.9501) (0.01,2.23137,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.55,2.25412,10.9501) {0.7 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.986328,3.6,10.9501) (0.98531,3.4,10.9501) (0.984095,3.2,10.9501) (0.982628,3,10.9501) (0.980837,2.8,10.9501) (0.978616,2.6,10.9501) (0.972221,2.2,10.9501) (0.97,2.10603,10.9501) (0.957467,2,10.9501) (0.95,1.95326,10.9501) (0.93,1.89961,10.9501) (0.91,1.8698,10.9501) (0.89,1.85084,10.9501) (0.87,1.8377,10.9501) (0.85,1.82807,10.9501) (0.83,1.82071,10.9501) (0.81,1.8149,10.9501) (0.79,1.81019,10.9501) (0.77,1.8063,10.9501) (0.75,1.80304,10.9501) (0.73,1.80026,10.9501) (0.727871,1.8,10.9501) (0.71,1.79847,10.9501) (0.69,1.79697,10.9501) (0.67,1.79566,10.9501) (0.65,1.7945,10.9501) (0.63,1.79346,10.9501) (0.61,1.79253,10.9501) (0.59,1.79169,10.9501) (0.57,1.79093,10.9501) (0.55,1.79023,10.9501) (0.53,1.7896,10.9501) (0.51,1.78901,10.9501) (0.49,1.78848,10.9501) (0.47,1.78798,10.9501) (0.45,1.78752,10.9501) (0.43,1.78709,10.9501) (0.41,1.78669,10.9501) (0.39,1.78632,10.9501) (0.37,1.78597,10.9501) (0.35,1.78564,10.9501) (0.33,1.78533,10.9501) (0.31,1.78504,10.9501) (0.29,1.78477,10.9501) (0.27,1.78451,10.9501) (0.25,1.78426,10.9501) (0.23,1.78403,10.9501) (0.21,1.78381,10.9501) (0.19,1.7836,10.9501) (0.17,1.7834,10.9501) (0.15,1.78321,10.9501) (0.13,1.78303,10.9501) (0.11,1.78285,10.9501) (0.09,1.78269,10.9501) (0.07,1.78253,10.9501) (0.05,1.78238,10.9501) (0.03,1.78223,10.9501) (0.01,1.78209,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.57,1.79093,10.9501) {1 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,2.07642,10.9501) (0.988193,2,10.9501) (0.981803,1.8,10.9501) (0.972869,1.6,10.9501) (0.97,1.56534,10.9501) (0.95,1.51701,10.9501) (0.93,1.4963,10.9501) (0.91,1.48479,10.9501) (0.89,1.47747,10.9501) (0.87,1.4724,10.9501) (0.85,1.46868,10.9501) (0.83,1.46584,10.9501) (0.81,1.4636,10.9501) (0.79,1.46178,10.9501) (0.77,1.46028,10.9501) (0.75,1.45902,10.9501) (0.73,1.45794,10.9501) (0.71,1.45702,10.9501) (0.69,1.45621,10.9501) (0.67,1.4555,10.9501) (0.65,1.45488,10.9501) (0.63,1.45432,10.9501) (0.61,1.45381,10.9501) (0.59,1.45336,10.9501) (0.57,1.45295,10.9501) (0.55,1.45258,10.9501) (0.53,1.45223,10.9501) (0.51,1.45192,10.9501) (0.49,1.45163,10.9501) (0.47,1.45136,10.9501) (0.45,1.45111,10.9501) (0.43,1.45088,10.9501) (0.41,1.45066,10.9501) (0.39,1.45046,10.9501) (0.37,1.45027,10.9501) (0.35,1.4501,10.9501) (0.33,1.44993,10.9501) (0.31,1.44977,10.9501) (0.29,1.44963,10.9501) (0.27,1.44949,10.9501) (0.25,1.44935,10.9501) (0.23,1.44923,10.9501) (0.21,1.44911,10.9501) (0.19,1.449,10.9501) (0.17,1.44889,10.9501) (0.15,1.44878,10.9501) (0.13,1.44869,10.9501) (0.11,1.44859,10.9501) (0.09,1.4485,10.9501) (0.07,1.44842,10.9501) (0.05,1.44834,10.9501) (0.03,1.44826,10.9501) (0.01,1.44818,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.53,1.45223,10.9501) {1.5 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,1.55688,10.9501) (0.97,1.31525,10.9501) (0.95,1.26692,10.9501) (0.93,1.24621,10.9501) (0.91,1.2347,10.9501) (0.89,1.22738,10.9501) (0.87,1.22231,10.9501) (0.85,1.21859,10.9501) (0.83,1.21575,10.9501) (0.81,1.21351,10.9501) (0.79,1.21169,10.9501) (0.77,1.21019,10.9501) (0.75,1.20893,10.9501) (0.73,1.20785,10.9501) (0.71,1.20693,10.9501) (0.69,1.20612,10.9501) (0.67,1.20541,10.9501) (0.65,1.20479,10.9501) (0.63,1.20423,10.9501) (0.61,1.20372,10.9501) (0.59,1.20327,10.9501) (0.57,1.20286,10.9501) (0.55,1.20248,10.9501) (0.53,1.20214,10.9501) (0.51,1.20183,10.9501) (0.49,1.20154,10.9501) (0.47,1.20127,10.9501) (0.45,1.20102,10.9501) (0.43,1.20079,10.9501) (0.41,1.20057,10.9501) (0.39,1.20037,10.9501) (0.37,1.20018,10.9501) (0.35,1.20001,10.9501) (0.349218,1.2,10.9501) (0.33,1.19992,10.9501) (0.31,1.19984,10.9501) (0.29,1.19977,10.9501) (0.27,1.1997,10.9501) (0.25,1.19963,10.9501) (0.23,1.19957,10.9501) (0.21,1.19951,10.9501) (0.19,1.19946,10.9501) (0.17,1.1994,10.9501) (0.15,1.19935,10.9501) (0.13,1.1993,10.9501) (0.11,1.19926,10.9501) (0.09,1.19921,10.9501) (0.07,1.19917,10.9501) (0.05,1.19913,10.9501) (0.03,1.19909,10.9501) (0.01,1.19905,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.49,1.20154,10.9501) {2 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,1.12876,10.9501) (0.97,1.00863,10.9501) (0.962819,1,10.9501) (0.95,0.991635,10.9501) (0.93,0.986042,10.9501) (0.91,0.982934,10.9501) (0.89,0.980957,10.9501) (0.87,0.979588,10.9501) (0.85,0.978584,10.9501) (0.83,0.977816,10.9501) (0.81,0.97721,10.9501) (0.79,0.976719,10.9501) (0.77,0.976314,10.9501) (0.75,0.975974,10.9501) (0.73,0.975684,10.9501) (0.71,0.975433,10.9501) (0.69,0.975216,10.9501) (0.67,0.975024,10.9501) (0.65,0.974855,10.9501) (0.63,0.974704,10.9501) (0.61,0.974568,10.9501) (0.59,0.974446,10.9501) (0.57,0.974335,10.9501) (0.55,0.974233,10.9501) (0.53,0.974141,10.9501) (0.51,0.974056,10.9501) (0.49,0.973977,10.9501) (0.47,0.973905,10.9501) (0.45,0.973838,10.9501) (0.43,0.973775,10.9501) (0.41,0.973717,10.9501) (0.39,0.973663,10.9501) (0.37,0.973612,10.9501) (0.35,0.973564,10.9501) (0.33,0.973519,10.9501) (0.31,0.973477,10.9501) (0.29,0.973437,10.9501) (0.27,0.973399,10.9501) (0.25,0.973363,10.9501) (0.23,0.973329,10.9501) (0.21,0.973297,10.9501) (0.19,0.973267,10.9501) (0.17,0.973238,10.9501) (0.15,0.97321,10.9501) (0.13,0.973183,10.9501) (0.11,0.973158,10.9501) (0.09,0.973134,10.9501) (0.07,0.973111,10.9501) (0.05,0.973089,10.9501) (0.03,0.973067,10.9501) (0.01,0.973047,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.51,0.974056,10.9501) {3 ms};
% %\addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,0.934862,10.9501) (0.97,0.869606,10.9501) (0.95,0.856555,10.9501) (0.93,0.850962,10.9501) (0.91,0.847855,10.9501) (0.89,0.845877,10.9501) (0.87,0.844508,10.9501) (0.85,0.843504,10.9501) (0.83,0.842736,10.9501) (0.81,0.84213,10.9501) (0.79,0.84164,10.9501) (0.77,0.841234,10.9501) (0.75,0.840894,10.9501) (0.73,0.840604,10.9501) (0.71,0.840354,10.9501) (0.69,0.840136,10.9501) (0.67,0.839945,10.9501) (0.65,0.839775,10.9501) (0.63,0.839624,10.9501) (0.61,0.839488,10.9501) (0.59,0.839366,10.9501) (0.57,0.839255,10.9501) (0.55,0.839154,10.9501) (0.53,0.839061,10.9501) (0.51,0.838976,10.9501) (0.49,0.838898,10.9501) (0.47,0.838825,10.9501) (0.45,0.838758,10.9501) (0.43,0.838696,10.9501) (0.41,0.838638,10.9501) (0.39,0.838583,10.9501) (0.37,0.838532,10.9501) (0.35,0.838484,10.9501) (0.33,0.838439,10.9501) (0.31,0.838397,10.9501) (0.29,0.838357,10.9501) (0.27,0.838319,10.9501) (0.25,0.838284,10.9501) (0.23,0.83825,10.9501) (0.21,0.838218,10.9501) (0.19,0.838187,10.9501) (0.17,0.838158,10.9501) (0.15,0.83813,10.9501) (0.13,0.838104,10.9501) (0.11,0.838078,10.9501) (0.09,0.838054,10.9501) (0.07,0.838031,10.9501) (0.05,0.838009,10.9501) (0.03,0.837988,10.9501) (0.01,0.837967,10.9501)};
% %\node[font=\scriptsize, text=white, fill=black, fill opacity=0.75, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.49,0.838898,10.9501) {4 ms};
% \node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(b)};
% %\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(b) Conf. %F};
% \nextgroupplot
% \addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
% rho frequency latency
% 0.01 0.8 4.5412928
% 0.03 0.8 4.5418965
% 0.05 0.8 4.5425256
% 0.07 0.8 4.5431817
% 0.09 0.8 4.5438667
% 0.11 0.8 4.5445825
% 0.13 0.8 4.5453312
% 0.15 0.8 4.5461151
% 0.17 0.8 4.5469368
% 0.19 0.8 4.5477991
% 0.21 0.8 4.548705
% 0.23 0.8 4.549658
% 0.25 0.8 4.5506618
% 0.27 0.8 4.5517207
% 0.29 0.8 4.5528392
% 0.31 0.8 4.5540225
% 0.33 0.8 4.5552764
% 0.35 0.8 4.5566076
% 0.37 0.8 4.5580232
% 0.39 0.8 4.5595317
% 0.41 0.8 4.5611425
% 0.43 0.8 4.5628663
% 0.45 0.8 4.5647154
% 0.47 0.8 4.5667041
% 0.49 0.8 4.5688488
% 0.51 0.8 4.5711686
% 0.53 0.8 4.5736858
% 0.55 0.8 4.5764267
% 0.57 0.8 4.5794226
% 0.59 0.8 4.5827109
% 0.61 0.8 4.5863363
% 0.63 0.8 4.5903537
% 0.65 0.8 4.5948302
% 0.67 0.8 4.5998494
% 0.69 0.8 4.6055161
% 0.71 0.8 4.6119645
% 0.73 0.8 4.6193682
% 0.75 0.8 4.6279565
% 0.77 0.8 4.6380384
% 0.79 0.8 4.6500407
% 0.81 0.8 4.6645698
% 0.83 0.8 4.6825175
% 0.85 0.8 4.7052512
% 0.87 0.8 4.7349799
% 0.89 0.8 4.7755191
% 0.91 0.8 4.8340757
% 0.93 0.8 4.9260932
% 0.95 0.8 5.0917246
% 0.97 0.8 5.4781981
% 0.99 0.8 7.4105652
% 0.01 1 3.0606848
% 0.03 1 3.0612885
% 0.05 1 3.0619176
% 0.07 1 3.0625737
% 0.09 1 3.0632587
% 0.11 1 3.0639745
% 0.13 1 3.0647232
% 0.15 1 3.0655071
% 0.17 1 3.0663288
% 0.19 1 3.0671911
% 0.21 1 3.068097
% 0.23 1 3.06905
% 0.25 1 3.0700538
% 0.27 1 3.0711127
% 0.29 1 3.0722312
% 0.31 1 3.0734145
% 0.33 1 3.0746684
% 0.35 1 3.0759996
% 0.37 1 3.0774152
% 0.39 1 3.0789237
% 0.41 1 3.0805345
% 0.43 1 3.0822583
% 0.45 1 3.0841074
% 0.47 1 3.0860961
% 0.49 1 3.0882408
% 0.51 1 3.0905606
% 0.53 1 3.0930778
% 0.55 1 3.0958187
% 0.57 1 3.0988146
% 0.59 1 3.1021029
% 0.61 1 3.1057283
% 0.63 1 3.1097457
% 0.65 1 3.1142222
% 0.67 1 3.1192414
% 0.69 1 3.1249081
% 0.71 1 3.1313565
% 0.73 1 3.1387602
% 0.75 1 3.1473485
% 0.77 1 3.1574304
% 0.79 1 3.1694327
% 0.81 1 3.1839618
% 0.83 1 3.2019095
% 0.85 1 3.2246432
% 0.87 1 3.2543719
% 0.89 1 3.2949111
% 0.91 1 3.3534677
% 0.93 1 3.4454852
% 0.95 1 3.6111166
% 0.97 1 3.9975901
% 0.99 1 5.9299572
% 0.01 1.2 2.2564039
% 0.03 1.2 2.2570076
% 0.05 1.2 2.2576367
% 0.07 1.2 2.2582928
% 0.09 1.2 2.2589778
% 0.11 1.2 2.2596936
% 0.13 1.2 2.2604423
% 0.15 1.2 2.2612262
% 0.17 1.2 2.2620479
% 0.19 1.2 2.2629102
% 0.21 1.2 2.2638161
% 0.23 1.2 2.2647691
% 0.25 1.2 2.2657729
% 0.27 1.2 2.2668318
% 0.29 1.2 2.2679503
% 0.31 1.2 2.2691336
% 0.33 1.2 2.2703876
% 0.35 1.2 2.2717187
% 0.37 1.2 2.2731343
% 0.39 1.2 2.2746428
% 0.41 1.2 2.2762536
% 0.43 1.2 2.2779774
% 0.45 1.2 2.2798265
% 0.47 1.2 2.2818152
% 0.49 1.2 2.2839599
% 0.51 1.2 2.2862797
% 0.53 1.2 2.2887969
% 0.55 1.2 2.2915378
% 0.57 1.2 2.2945338
% 0.59 1.2 2.297822
% 0.61 1.2 2.3014474
% 0.63 1.2 2.3054648
% 0.65 1.2 2.3099413
% 0.67 1.2 2.3149605
% 0.69 1.2 2.3206272
% 0.71 1.2 2.3270756
% 0.73 1.2 2.3344793
% 0.75 1.2 2.3430676
% 0.77 1.2 2.3531495
% 0.79 1.2 2.3651518
% 0.81 1.2 2.3796809
% 0.83 1.2 2.3976286
% 0.85 1.2 2.4203623
% 0.87 1.2 2.450091
% 0.89 1.2 2.4906302
% 0.91 1.2 2.5491868
% 0.93 1.2 2.6412043
% 0.95 1.2 2.8068357
% 0.97 1.2 3.1933092
% 0.99 1.2 5.1256763
% 0.01 1.6 1.4566928
% 0.03 1.6 1.4572965
% 0.05 1.6 1.4579256
% 0.07 1.6 1.4585817
% 0.09 1.6 1.4592667
% 0.11 1.6 1.4599825
% 0.13 1.6 1.4607312
% 0.15 1.6 1.4615151
% 0.17 1.6 1.4623368
% 0.19 1.6 1.4631991
% 0.21 1.6 1.464105
% 0.23 1.6 1.465058
% 0.25 1.6 1.4660618
% 0.27 1.6 1.4671207
% 0.29 1.6 1.4682392
% 0.31 1.6 1.4694225
% 0.33 1.6 1.4706764
% 0.35 1.6 1.4720076
% 0.37 1.6 1.4734232
% 0.39 1.6 1.4749317
% 0.41 1.6 1.4765425
% 0.43 1.6 1.4782663
% 0.45 1.6 1.4801154
% 0.47 1.6 1.4821041
% 0.49 1.6 1.4842488
% 0.51 1.6 1.4865686
% 0.53 1.6 1.4890858
% 0.55 1.6 1.4918267
% 0.57 1.6 1.4948226
% 0.59 1.6 1.4981109
% 0.61 1.6 1.5017363
% 0.63 1.6 1.5057537
% 0.65 1.6 1.5102302
% 0.67 1.6 1.5152494
% 0.69 1.6 1.5209161
% 0.71 1.6 1.5273645
% 0.73 1.6 1.5347682
% 0.75 1.6 1.5433565
% 0.77 1.6 1.5534384
% 0.79 1.6 1.5654407
% 0.81 1.6 1.5799698
% 0.83 1.6 1.5979175
% 0.85 1.6 1.6206512
% 0.87 1.6 1.6503799
% 0.89 1.6 1.6909191
% 0.91 1.6 1.7494757
% 0.93 1.6 1.8414932
% 0.95 1.6 2.0071246
% 0.97 1.6 2.3935981
% 0.99 1.6 4.3259652
% 0.01 1.8 1.2408977
% 0.03 1.8 1.2415014
% 0.05 1.8 1.2421305
% 0.07 1.8 1.2427866
% 0.09 1.8 1.2434716
% 0.11 1.8 1.2441874
% 0.13 1.8 1.2449361
% 0.15 1.8 1.24572
% 0.17 1.8 1.2465417
% 0.19 1.8 1.247404
% 0.21 1.8 1.2483099
% 0.23 1.8 1.2492629
% 0.25 1.8 1.2502668
% 0.27 1.8 1.2513256
% 0.29 1.8 1.2524441
% 0.31 1.8 1.2536274
% 0.33 1.8 1.2548814
% 0.35 1.8 1.2562125
% 0.37 1.8 1.2576282
% 0.39 1.8 1.2591367
% 0.41 1.8 1.2607474
% 0.43 1.8 1.2624712
% 0.45 1.8 1.2643204
% 0.47 1.8 1.2663091
% 0.49 1.8 1.2684538
% 0.51 1.8 1.2707735
% 0.53 1.8 1.2732907
% 0.55 1.8 1.2760317
% 0.57 1.8 1.2790276
% 0.59 1.8 1.2823158
% 0.61 1.8 1.2859412
% 0.63 1.8 1.2899586
% 0.65 1.8 1.2944352
% 0.67 1.8 1.2994543
% 0.69 1.8 1.3051211
% 0.71 1.8 1.3115695
% 0.73 1.8 1.3189732
% 0.75 1.8 1.3275615
% 0.77 1.8 1.3376434
% 0.79 1.8 1.3496457
% 0.81 1.8 1.3641747
% 0.83 1.8 1.3821224
% 0.85 1.8 1.4048561
% 0.87 1.8 1.4345849
% 0.89 1.8 1.475124
% 0.91 1.8 1.5336806
% 0.93 1.8 1.6256981
% 0.95 1.8 1.7913296
% 0.97 1.8 2.177803
% 0.99 1.8 4.1101702
% 0.01 2 1.0865408
% 0.03 2 1.0871445
% 0.05 2 1.0877736
% 0.07 2 1.0884297
% 0.09 2 1.0891147
% 0.11 2 1.0898305
% 0.13 2 1.0905792
% 0.15 2 1.0913631
% 0.17 2 1.0921848
% 0.19 2 1.0930471
% 0.21 2 1.093953
% 0.23 2 1.094906
% 0.25 2 1.0959098
% 0.27 2 1.0969687
% 0.29 2 1.0980872
% 0.31 2 1.0992705
% 0.33 2 1.1005244
% 0.35 2 1.1018556
% 0.37 2 1.1032712
% 0.39 2 1.1047797
% 0.41 2 1.1063905
% 0.43 2 1.1081143
% 0.45 2 1.1099634
% 0.47 2 1.1119521
% 0.49 2 1.1140968
% 0.51 2 1.1164166
% 0.53 2 1.1189338
% 0.55 2 1.1216747
% 0.57 2 1.1246706
% 0.59 2 1.1279589
% 0.61 2 1.1315843
% 0.63 2 1.1356017
% 0.65 2 1.1400782
% 0.67 2 1.1450974
% 0.69 2 1.1507641
% 0.71 2 1.1572125
% 0.73 2 1.1646162
% 0.75 2 1.1732045
% 0.77 2 1.1832864
% 0.79 2 1.1952887
% 0.81 2 1.2098178
% 0.83 2 1.2277655
% 0.85 2 1.2504992
% 0.87 2 1.2802279
% 0.89 2 1.3207671
% 0.91 2 1.3793237
% 0.93 2 1.4713412
% 0.95 2 1.6369726
% 0.97 2 2.0234461
% 0.99 2 3.9558132
% 0.01 2.2 0.97233411
% 0.03 2.2 0.97293778
% 0.05 2.2 0.97356688
% 0.07 2.2 0.97422303
% 0.09 2.2 0.97490802
% 0.11 2.2 0.9756238
% 0.13 2.2 0.97637249
% 0.15 2.2 0.97715641
% 0.17 2.2 0.97797811
% 0.19 2.2 0.97884039
% 0.21 2.2 0.97974633
% 0.23 2.2 0.98069933
% 0.25 2.2 0.98170316
% 0.27 2.2 0.98276199
% 0.29 2.2 0.98388047
% 0.31 2.2 0.9850638
% 0.33 2.2 0.98631777
% 0.35 2.2 0.9876489
% 0.37 2.2 0.98906456
% 0.39 2.2 0.99057304
% 0.41 2.2 0.99218379
% 0.43 2.2 0.99390758
% 0.45 2.2 0.99575674
% 0.47 2.2 0.99774545
% 0.49 2.2 0.99989014
% 0.51 2.2 1.0022099
% 0.53 2.2 1.0047271
% 0.55 2.2 1.0074681
% 0.57 2.2 1.010464
% 0.59 2.2 1.0137522
% 0.61 2.2 1.0173776
% 0.63 2.2 1.021395
% 0.65 2.2 1.0258716
% 0.67 2.2 1.0308907
% 0.69 2.2 1.0365575
% 0.71 2.2 1.0430058
% 0.73 2.2 1.0504095
% 0.75 2.2 1.0589978
% 0.77 2.2 1.0690798
% 0.79 2.2 1.081082
% 0.81 2.2 1.0956111
% 0.83 2.2 1.1135588
% 0.85 2.2 1.1362925
% 0.87 2.2 1.1660213
% 0.89 2.2 1.2065604
% 0.91 2.2 1.265117
% 0.93 2.2 1.3571345
% 0.95 2.2 1.522766
% 0.97 2.2 1.9092394
% 0.99 2.2 3.8416065
% 0.01 2.6 0.8178703
% 0.03 2.6 0.81847397
% 0.05 2.6 0.81910307
% 0.07 2.6 0.81975922
% 0.09 2.6 0.82044421
% 0.11 2.6 0.82115999
% 0.13 2.6 0.82190868
% 0.15 2.6 0.8226926
% 0.17 2.6 0.82351431
% 0.19 2.6 0.82437658
% 0.21 2.6 0.82528252
% 0.23 2.6 0.82623552
% 0.25 2.6 0.82723935
% 0.27 2.6 0.82829818
% 0.29 2.6 0.82941667
% 0.31 2.6 0.83059999
% 0.33 2.6 0.83185396
% 0.35 2.6 0.8331851
% 0.37 2.6 0.83460075
% 0.39 2.6 0.83610923
% 0.41 2.6 0.83771999
% 0.43 2.6 0.83944377
% 0.45 2.6 0.84129293
% 0.47 2.6 0.84328164
% 0.49 2.6 0.84542634
% 0.51 2.6 0.8477461
% 0.53 2.6 0.8502633
% 0.55 2.6 0.85300425
% 0.57 2.6 0.85600016
% 0.59 2.6 0.85928837
% 0.61 2.6 0.86291382
% 0.63 2.6 0.86693122
% 0.65 2.6 0.87140774
% 0.67 2.6 0.87642688
% 0.69 2.6 0.88209364
% 0.71 2.6 0.88854203
% 0.73 2.6 0.89594574
% 0.75 2.6 0.90453404
% 0.77 2.6 0.91461595
% 0.79 2.6 0.92661823
% 0.81 2.6 0.94114731
% 0.83 2.6 0.95909499
% 0.85 2.6 0.98182872
% 0.87 2.6 1.0115574
% 0.89 2.6 1.0520966
% 0.91 2.6 1.1106532
% 0.93 2.6 1.2026707
% 0.95 2.6 1.3683022
% 0.97 2.6 1.7547756
% 0.99 2.6 3.6871427
% 0.01 2.8 0.76423156
% 0.03 2.8 0.76483523
% 0.05 2.8 0.76546433
% 0.07 2.8 0.76612048
% 0.09 2.8 0.76680547
% 0.11 2.8 0.76752125
% 0.13 2.8 0.76826994
% 0.15 2.8 0.76905387
% 0.17 2.8 0.76987557
% 0.19 2.8 0.77073785
% 0.21 2.8 0.77164378
% 0.23 2.8 0.77259678
% 0.25 2.8 0.77360061
% 0.27 2.8 0.77465944
% 0.29 2.8 0.77577793
% 0.31 2.8 0.77696125
% 0.33 2.8 0.77821522
% 0.35 2.8 0.77954636
% 0.37 2.8 0.78096201
% 0.39 2.8 0.78247049
% 0.41 2.8 0.78408125
% 0.43 2.8 0.78580504
% 0.45 2.8 0.78765419
% 0.47 2.8 0.7896429
% 0.49 2.8 0.7917876
% 0.51 2.8 0.79410736
% 0.53 2.8 0.79662456
% 0.55 2.8 0.79936551
% 0.57 2.8 0.80236142
% 0.59 2.8 0.80564963
% 0.61 2.8 0.80927508
% 0.63 2.8 0.81329248
% 0.65 2.8 0.817769
% 0.67 2.8 0.82278814
% 0.69 2.8 0.8284549
% 0.71 2.8 0.83490329
% 0.73 2.8 0.842307
% 0.75 2.8 0.8508953
% 0.77 2.8 0.86097721
% 0.79 2.8 0.87297949
% 0.81 2.8 0.88750857
% 0.83 2.8 0.90545625
% 0.85 2.8 0.92818998
% 0.87 2.8 0.95791871
% 0.89 2.8 0.99845788
% 0.91 2.8 1.0570145
% 0.93 2.8 1.1490319
% 0.95 2.8 1.3146634
% 0.97 2.8 1.7011368
% 0.99 2.8 3.633504
% 0.01 3 0.72095856
% 0.03 3 0.72156224
% 0.05 3 0.72219133
% 0.07 3 0.72284748
% 0.09 3 0.72353248
% 0.11 3 0.72424826
% 0.13 3 0.72499695
% 0.15 3 0.72578087
% 0.17 3 0.72660257
% 0.19 3 0.72746485
% 0.21 3 0.72837079
% 0.23 3 0.72932379
% 0.25 3 0.73032761
% 0.27 3 0.73138644
% 0.29 3 0.73250493
% 0.31 3 0.73368825
% 0.33 3 0.73494222
% 0.35 3 0.73627336
% 0.37 3 0.73768901
% 0.39 3 0.7391975
% 0.41 3 0.74080825
% 0.43 3 0.74253204
% 0.45 3 0.74438119
% 0.47 3 0.74636991
% 0.49 3 0.7485146
% 0.51 3 0.75083437
% 0.53 3 0.75335156
% 0.55 3 0.75609251
% 0.57 3 0.75908843
% 0.59 3 0.76237663
% 0.61 3 0.76600208
% 0.63 3 0.77001948
% 0.65 3 0.77449601
% 0.67 3 0.77951514
% 0.69 3 0.78518191
% 0.71 3 0.7916303
% 0.73 3 0.799034
% 0.75 3 0.8076223
% 0.77 3 0.81770422
% 0.79 3 0.8297065
% 0.81 3 0.84423557
% 0.83 3 0.86218325
% 0.85 3 0.88491699
% 0.87 3 0.91464571
% 0.89 3 0.95518488
% 0.91 3 1.0137415
% 0.93 3 1.1057589
% 0.95 3 1.2713904
% 0.97 3 1.6578638
% 0.99 3 3.590231
% 0.01 3.2 0.68554278
% 0.03 3.2 0.68614646
% 0.05 3.2 0.68677555
% 0.07 3.2 0.6874317
% 0.09 3.2 0.6881167
% 0.11 3.2 0.68883248
% 0.13 3.2 0.68958117
% 0.15 3.2 0.69036509
% 0.17 3.2 0.69118679
% 0.19 3.2 0.69204907
% 0.21 3.2 0.69295501
% 0.23 3.2 0.69390801
% 0.25 3.2 0.69491184
% 0.27 3.2 0.69597067
% 0.29 3.2 0.69708915
% 0.31 3.2 0.69827247
% 0.33 3.2 0.69952644
% 0.35 3.2 0.70085758
% 0.37 3.2 0.70227323
% 0.39 3.2 0.70378172
% 0.41 3.2 0.70539247
% 0.43 3.2 0.70711626
% 0.45 3.2 0.70896542
% 0.47 3.2 0.71095413
% 0.49 3.2 0.71309882
% 0.51 3.2 0.71541859
% 0.53 3.2 0.71793578
% 0.55 3.2 0.72067673
% 0.57 3.2 0.72367265
% 0.59 3.2 0.72696085
% 0.61 3.2 0.73058631
% 0.63 3.2 0.7346037
% 0.65 3.2 0.73908023
% 0.67 3.2 0.74409936
% 0.69 3.2 0.74976613
% 0.71 3.2 0.75621452
% 0.73 3.2 0.76361822
% 0.75 3.2 0.77220652
% 0.77 3.2 0.78228844
% 0.79 3.2 0.79429072
% 0.81 3.2 0.80881979
% 0.83 3.2 0.82676748
% 0.85 3.2 0.84950121
% 0.87 3.2 0.87922993
% 0.89 3.2 0.9197691
% 0.91 3.2 0.97832568
% 0.93 3.2 1.0703432
% 0.95 3.2 1.2359746
% 0.97 3.2 1.6224481
% 0.99 3.2 3.5548152
% 0.01 3.4 0.65619105
% 0.03 3.4 0.65679473
% 0.05 3.4 0.65742382
% 0.07 3.4 0.65807997
% 0.09 3.4 0.65876497
% 0.11 3.4 0.65948075
% 0.13 3.4 0.66022944
% 0.15 3.4 0.66101336
% 0.17 3.4 0.66183506
% 0.19 3.4 0.66269734
% 0.21 3.4 0.66360328
% 0.23 3.4 0.66455628
% 0.25 3.4 0.66556011
% 0.27 3.4 0.66661894
% 0.29 3.4 0.66773742
% 0.31 3.4 0.66892074
% 0.33 3.4 0.67017471
% 0.35 3.4 0.67150585
% 0.37 3.4 0.6729215
% 0.39 3.4 0.67442999
% 0.41 3.4 0.67604074
% 0.43 3.4 0.67776453
% 0.45 3.4 0.67961368
% 0.47 3.4 0.6816024
% 0.49 3.4 0.68374709
% 0.51 3.4 0.68606686
% 0.53 3.4 0.68858405
% 0.55 3.4 0.691325
% 0.57 3.4 0.69432092
% 0.59 3.4 0.69760912
% 0.61 3.4 0.70123458
% 0.63 3.4 0.70525197
% 0.65 3.4 0.7097285
% 0.67 3.4 0.71474763
% 0.69 3.4 0.7204144
% 0.71 3.4 0.72686279
% 0.73 3.4 0.73426649
% 0.75 3.4 0.74285479
% 0.77 3.4 0.75293671
% 0.79 3.4 0.76493899
% 0.81 3.4 0.77946806
% 0.83 3.4 0.79741575
% 0.85 3.4 0.82014948
% 0.87 3.4 0.8498782
% 0.89 3.4 0.89041737
% 0.91 3.4 0.94897395
% 0.93 3.4 1.0409914
% 0.95 3.4 1.2066229
% 0.97 3.4 1.5930963
% 0.99 3.4 3.5254635
% 0.01 3.6 0.63159402
% 0.03 3.6 0.63219769
% 0.05 3.6 0.63282679
% 0.07 3.6 0.63348294
% 0.09 3.6 0.63416793
% 0.11 3.6 0.63488371
% 0.13 3.6 0.6356324
% 0.15 3.6 0.63641632
% 0.17 3.6 0.63723803
% 0.19 3.6 0.6381003
% 0.21 3.6 0.63900624
% 0.23 3.6 0.63995924
% 0.25 3.6 0.64096307
% 0.27 3.6 0.6420219
% 0.29 3.6 0.64314039
% 0.31 3.6 0.64432371
% 0.33 3.6 0.64557768
% 0.35 3.6 0.64690882
% 0.37 3.6 0.64832447
% 0.39 3.6 0.64983295
% 0.41 3.6 0.65144371
% 0.43 3.6 0.65316749
% 0.45 3.6 0.65501665
% 0.47 3.6 0.65700536
% 0.49 3.6 0.65915006
% 0.51 3.6 0.66146982
% 0.53 3.6 0.66398702
% 0.55 3.6 0.66672797
% 0.57 3.6 0.66972388
% 0.59 3.6 0.67301209
% 0.61 3.6 0.67663754
% 0.63 3.6 0.68065494
% 0.65 3.6 0.68513146
% 0.67 3.6 0.6901506
% 0.69 3.6 0.69581736
% 0.71 3.6 0.70226575
% 0.73 3.6 0.70966946
% 0.75 3.6 0.71825776
% 0.77 3.6 0.72833967
% 0.79 3.6 0.74034195
% 0.81 3.6 0.75487103
% 0.83 3.6 0.77281871
% 0.85 3.6 0.79555244
% 0.87 3.6 0.82528117
% 0.89 3.6 0.86582034
% 0.91 3.6 0.92437692
% 0.93 3.6 1.0163944
% 0.95 3.6 1.1820259
% 0.97 3.6 1.5684993
% 0.99 3.6 3.5008665
% };
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.702973,3.6,10.9501) (0.69,3.56599,10.9501) (0.67,3.51991,10.9501) (0.65,3.4791,10.9501) (0.63,3.4427,10.9501) (0.61,3.41004,10.9501) (0.603189,3.4,10.9501) (0.59,3.38371,10.9501) (0.57,3.3613,10.9501) (0.55,3.34089,10.9501) (0.53,3.32221,10.9501) (0.51,3.30506,10.9501) (0.49,3.28925,10.9501) (0.47,3.27464,10.9501) (0.45,3.26109,10.9501) (0.43,3.24849,10.9501) (0.41,3.23674,10.9501) (0.39,3.22577,10.9501) (0.37,3.21549,10.9501) (0.35,3.20584,10.9501) (0.337115,3.2,10.9501) (0.33,3.19733,10.9501) (0.31,3.19024,10.9501) (0.29,3.18356,10.9501) (0.27,3.17725,10.9501) (0.25,3.17127,10.9501) (0.23,3.1656,10.9501) (0.21,3.16022,10.9501) (0.19,3.1551,10.9501) (0.17,3.15023,10.9501) (0.15,3.14559,10.9501) (0.13,3.14116,10.9501) (0.11,3.13693,10.9501) (0.09,3.13289,10.9501) (0.07,3.12902,10.9501) (0.05,3.12532,10.9501) (0.03,3.12177,10.9501) (0.01,3.11836,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.35,3.20584,10.9501) {0.7 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.926437,3.6,10.9501) (0.921091,3.4,10.9501) (0.914711,3.2,10.9501) (0.91,3.0776,10.9501) (0.905307,3,10.9501) (0.890527,2.8,10.9501) (0.89,2.79425,10.9501) (0.87,2.64309,10.9501) (0.862225,2.6,10.9501) (0.85,2.55294,10.9501) (0.83,2.49407,10.9501) (0.81,2.44759,10.9501) (0.79,2.40997,10.9501) (0.77,2.37889,10.9501) (0.75,2.35278,10.9501) (0.73,2.33054,10.9501) (0.71,2.31137,10.9501) (0.69,2.29467,10.9501) (0.67,2.27999,10.9501) (0.65,2.267,10.9501) (0.63,2.2554,10.9501) (0.61,2.245,10.9501) (0.59,2.23561,10.9501) (0.57,2.2271,10.9501) (0.55,2.21934,10.9501) (0.53,2.21224,10.9501) (0.51,2.20572,10.9501) (0.490947,2.2,10.9501) (0.49,2.19981,10.9501) (0.47,2.19605,10.9501) (0.45,2.19257,10.9501) (0.43,2.18933,10.9501) (0.41,2.18631,10.9501) (0.39,2.18349,10.9501) (0.37,2.18085,10.9501) (0.35,2.17837,10.9501) (0.33,2.17604,10.9501) (0.31,2.17384,10.9501) (0.29,2.17177,10.9501) (0.27,2.16981,10.9501) (0.25,2.16796,10.9501) (0.23,2.1662,10.9501) (0.21,2.16453,10.9501) (0.19,2.16295,10.9501) (0.17,2.16144,10.9501) (0.15,2.16,10.9501) (0.13,2.15862,10.9501) (0.11,2.15731,10.9501) (0.09,2.15606,10.9501) (0.07,2.15486,10.9501) (0.05,2.15371,10.9501) (0.03,2.15261,10.9501) (0.01,2.15155,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.51,2.20572,10.9501) {1 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.966455,3.6,10.9501) (0.965182,3.4,10.9501) (0.963663,3.2,10.9501) (0.961831,3,10.9501) (0.959591,2.8,10.9501) (0.956815,2.6,10.9501) (0.95,2.25895,10.9501) (0.947251,2.2,10.9501) (0.933461,2,10.9501) (0.93,1.96287,10.9501) (0.91,1.84364,10.9501) (0.898496,1.8,10.9501) (0.89,1.77694,10.9501) (0.87,1.73937,10.9501) (0.85,1.71182,10.9501) (0.83,1.69075,10.9501) (0.81,1.67412,10.9501) (0.79,1.66065,10.9501) (0.77,1.64953,10.9501) (0.75,1.64018,10.9501) (0.73,1.63222,10.9501) (0.71,1.62536,10.9501) (0.69,1.61939,10.9501) (0.67,1.61413,10.9501) (0.65,1.60948,10.9501) (0.63,1.60533,10.9501) (0.61,1.60161,10.9501) (0.600422,1.6,10.9501) (0.59,1.59906,10.9501) (0.57,1.59741,10.9501) (0.55,1.59591,10.9501) (0.53,1.59454,10.9501) (0.51,1.59328,10.9501) (0.49,1.59212,10.9501) (0.47,1.59105,10.9501) (0.45,1.59005,10.9501) (0.43,1.58913,10.9501) (0.41,1.58827,10.9501) (0.39,1.58746,10.9501) (0.37,1.58671,10.9501) (0.35,1.586,10.9501) (0.33,1.58533,10.9501) (0.31,1.58471,10.9501) (0.29,1.58411,10.9501) (0.27,1.58355,10.9501) (0.25,1.58302,10.9501) (0.23,1.58252,10.9501) (0.21,1.58205,10.9501) (0.19,1.58159,10.9501) (0.17,1.58116,10.9501) (0.15,1.58075,10.9501) (0.13,1.58036,10.9501) (0.11,1.57998,10.9501) (0.09,1.57963,10.9501) (0.07,1.57928,10.9501) (0.05,1.57896,10.9501) (0.03,1.57864,10.9501) (0.01,1.57834,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.57,1.59741,10.9501) {1.5 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.974466,3.6,10.9501) (0.974211,3.4,10.9501) (0.973908,3.2,10.9501) (0.973541,3,10.9501) (0.973093,2.8,10.9501) (0.972538,2.6,10.9501) (0.970939,2.2,10.9501) (0.97,2.04106,10.9501) (0.968787,2,10.9501) (0.960799,1.8,10.9501) (0.95,1.6066,10.9501) (0.94914,1.6,10.9501) (0.93,1.52072,10.9501) (0.91,1.47469,10.9501) (0.89,1.4454,10.9501) (0.87,1.42513,10.9501) (0.85,1.41026,10.9501) (0.83,1.39889,10.9501) (0.81,1.38991,10.9501) (0.79,1.38264,10.9501) (0.77,1.37664,10.9501) (0.75,1.3716,10.9501) (0.73,1.3673,10.9501) (0.71,1.3636,10.9501) (0.69,1.36037,10.9501) (0.67,1.35754,10.9501) (0.65,1.35503,10.9501) (0.63,1.35279,10.9501) (0.61,1.35078,10.9501) (0.59,1.34896,10.9501) (0.57,1.34732,10.9501) (0.55,1.34582,10.9501) (0.53,1.34445,10.9501) (0.51,1.34319,10.9501) (0.49,1.34203,10.9501) (0.47,1.34096,10.9501) (0.45,1.33996,10.9501) (0.43,1.33904,10.9501) (0.41,1.33818,10.9501) (0.39,1.33737,10.9501) (0.37,1.33662,10.9501) (0.35,1.33591,10.9501) (0.33,1.33524,10.9501) (0.31,1.33462,10.9501) (0.29,1.33402,10.9501) (0.27,1.33346,10.9501) (0.25,1.33293,10.9501) (0.23,1.33243,10.9501) (0.21,1.33196,10.9501) (0.19,1.3315,10.9501) (0.17,1.33107,10.9501) (0.15,1.33066,10.9501) (0.13,1.33027,10.9501) (0.11,1.32989,10.9501) (0.09,1.32954,10.9501) (0.07,1.32919,10.9501) (0.05,1.32886,10.9501) (0.03,1.32855,10.9501) (0.01,1.32825,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.59,1.34896,10.9501) {2 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.984816,3.6,10.9501) (0.984561,3.4,10.9501) (0.984258,3.2,10.9501) (0.983891,3,10.9501) (0.983443,2.8,10.9501) (0.982888,2.6,10.9501) (0.981289,2.2,10.9501) (0.980107,2,10.9501) (0.97851,1.8,10.9501) (0.976276,1.6,10.9501) (0.97,1.29669,10.9501) (0.959996,1.2,10.9501) (0.95,1.15197,10.9501) (0.93,1.11078,10.9501) (0.91,1.0879,10.9501) (0.89,1.07334,10.9501) (0.87,1.06325,10.9501) (0.85,1.05586,10.9501) (0.83,1.05021,10.9501) (0.81,1.04575,10.9501) (0.79,1.04213,10.9501) (0.77,1.03915,10.9501) (0.75,1.03664,10.9501) (0.73,1.03451,10.9501) (0.71,1.03266,10.9501) (0.69,1.03106,10.9501) (0.67,1.02965,10.9501) (0.65,1.0284,10.9501) (0.63,1.02729,10.9501) (0.61,1.02629,10.9501) (0.59,1.02539,10.9501) (0.57,1.02457,10.9501) (0.55,1.02383,10.9501) (0.53,1.02315,10.9501) (0.51,1.02252,10.9501) (0.49,1.02194,10.9501) (0.47,1.02141,10.9501) (0.45,1.02091,10.9501) (0.43,1.02046,10.9501) (0.41,1.02003,10.9501) (0.39,1.01963,10.9501) (0.37,1.01925,10.9501) (0.35,1.0189,10.9501) (0.33,1.01857,10.9501) (0.31,1.01826,10.9501) (0.29,1.01796,10.9501) (0.27,1.01768,10.9501) (0.25,1.01742,10.9501) (0.23,1.01717,10.9501) (0.21,1.01693,10.9501) (0.19,1.01671,10.9501) (0.17,1.01649,10.9501) (0.15,1.01629,10.9501) (0.13,1.01609,10.9501) (0.11,1.01591,10.9501) (0.09,1.01573,10.9501) (0.07,1.01556,10.9501) (0.05,1.0154,10.9501) (0.03,1.01524,10.9501) (0.01,1.01509,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.59,1.02539,10.9501) {3 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.99,1.94275,10.9501) (0.98886,1.8,10.9501) (0.986626,1.6,10.9501) (0.978349,1.2,10.9501) (0.970025,1,10.9501) (0.97,0.999674,10.9501) (0.95,0.94747,10.9501) (0.93,0.925096,10.9501) (0.91,0.912667,10.9501) (0.89,0.904757,10.9501) (0.87,0.899281,10.9501) (0.85,0.895265,10.9501) (0.83,0.892194,10.9501) (0.81,0.88977,10.9501) (0.79,0.887807,10.9501) (0.77,0.886186,10.9501) (0.75,0.884824,10.9501) (0.73,0.883664,10.9501) (0.71,0.882664,10.9501) (0.69,0.881793,10.9501) (0.67,0.881027,10.9501) (0.65,0.880349,10.9501) (0.63,0.879745,10.9501) (0.61,0.879202,10.9501) (0.59,0.878712,10.9501) (0.57,0.878268,10.9501) (0.55,0.877864,10.9501) (0.53,0.877493,10.9501) (0.51,0.877153,10.9501) (0.49,0.87684,10.9501) (0.47,0.87655,10.9501) (0.45,0.876282,10.9501) (0.43,0.876032,10.9501) (0.41,0.875799,10.9501) (0.39,0.875581,10.9501) (0.37,0.875378,10.9501) (0.35,0.875186,10.9501) (0.33,0.875007,10.9501) (0.31,0.874837,10.9501) (0.29,0.874677,10.9501) (0.27,0.874526,10.9501) (0.25,0.874383,10.9501) (0.23,0.874248,10.9501) (0.21,0.874119,10.9501) (0.19,0.873997,10.9501) (0.17,0.87388,10.9501) (0.15,0.873769,10.9501) (0.13,0.873663,10.9501) (0.11,0.873562,10.9501) (0.09,0.873465,10.9501) (0.07,0.873373,10.9501) (0.05,0.873284,10.9501) (0.03,0.873199,10.9501) (0.01,0.873118,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.53,0.877493,10.9501) {4 ms};
% \node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(c)};
% %\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(c) Conf. %M};
% \nextgroupplot
% \addplot3[surf, shader=interp, draw=none, mesh/cols=50, mesh/ordering=x varies, point meta=explicit] table[x=rho, y=frequency, z=latency, meta=latency] {
% rho frequency latency
% 0.01 0.8 5.2015856
% 0.03 0.8 5.2027929
% 0.05 0.8 5.2040511
% 0.07 0.8 5.2053634
% 0.09 0.8 5.2067334
% 0.11 0.8 5.208165
% 0.13 0.8 5.2096623
% 0.15 0.8 5.2112302
% 0.17 0.8 5.2128736
% 0.19 0.8 5.2145981
% 0.21 0.8 5.21641
% 0.23 0.8 5.218316
% 0.25 0.8 5.2203237
% 0.27 0.8 5.2224413
% 0.29 0.8 5.2246783
% 0.31 0.8 5.2270449
% 0.33 0.8 5.2295529
% 0.35 0.8 5.2322152
% 0.37 0.8 5.2350465
% 0.39 0.8 5.2380634
% 0.41 0.8 5.2412849
% 0.43 0.8 5.2447325
% 0.45 0.8 5.2484308
% 0.47 0.8 5.2524083
% 0.49 0.8 5.2566976
% 0.51 0.8 5.2613372
% 0.53 0.8 5.2663716
% 0.55 0.8 5.2718535
% 0.57 0.8 5.2778453
% 0.59 0.8 5.2844217
% 0.61 0.8 5.2916726
% 0.63 0.8 5.2997074
% 0.65 0.8 5.3086605
% 0.67 0.8 5.3186987
% 0.69 0.8 5.3300323
% 0.71 0.8 5.342929
% 0.73 0.8 5.3577364
% 0.75 0.8 5.374913
% 0.77 0.8 5.3950769
% 0.79 0.8 5.4190814
% 0.81 0.8 5.4481396
% 0.83 0.8 5.484035
% 0.85 0.8 5.5295024
% 0.87 0.8 5.5889599
% 0.89 0.8 5.6700382
% 0.91 0.8 5.7871514
% 0.93 0.8 5.9711863
% 0.95 0.8 6.3024493
% 0.97 0.8 7.0753961
% 0.99 0.8 10.94013
% 0.01 1 3.7209776
% 0.03 1 3.7221849
% 0.05 1 3.7234431
% 0.07 1 3.7247554
% 0.09 1 3.7261254
% 0.11 1 3.727557
% 0.13 1 3.7290543
% 0.15 1 3.7306222
% 0.17 1 3.7322656
% 0.19 1 3.7339901
% 0.21 1 3.735802
% 0.23 1 3.737708
% 0.25 1 3.7397157
% 0.27 1 3.7418333
% 0.29 1 3.7440703
% 0.31 1 3.7464369
% 0.33 1 3.7489449
% 0.35 1 3.7516072
% 0.37 1 3.7544385
% 0.39 1 3.7574554
% 0.41 1 3.7606769
% 0.43 1 3.7641245
% 0.45 1 3.7678228
% 0.47 1 3.7718003
% 0.49 1 3.7760896
% 0.51 1 3.7807292
% 0.53 1 3.7857636
% 0.55 1 3.7912455
% 0.57 1 3.7972373
% 0.59 1 3.8038137
% 0.61 1 3.8110646
% 0.63 1 3.8190994
% 0.65 1 3.8280525
% 0.67 1 3.8380907
% 0.69 1 3.8494243
% 0.71 1 3.862321
% 0.73 1 3.8771284
% 0.75 1 3.894305
% 0.77 1 3.9144689
% 0.79 1 3.9384734
% 0.81 1 3.9675316
% 0.83 1 4.003427
% 0.85 1 4.0488944
% 0.87 1 4.1083519
% 0.89 1 4.1894302
% 0.91 1 4.3065434
% 0.93 1 4.4905783
% 0.95 1 4.8218413
% 0.97 1 5.5947881
% 0.99 1 9.4595224
% 0.01 1.2 2.9166967
% 0.03 1.2 2.917904
% 0.05 1.2 2.9191622
% 0.07 1.2 2.9204745
% 0.09 1.2 2.9218445
% 0.11 1.2 2.9232761
% 0.13 1.2 2.9247734
% 0.15 1.2 2.9263413
% 0.17 1.2 2.9279847
% 0.19 1.2 2.9297093
% 0.21 1.2 2.9315211
% 0.23 1.2 2.9334271
% 0.25 1.2 2.9354348
% 0.27 1.2 2.9375524
% 0.29 1.2 2.9397894
% 0.31 1.2 2.9421561
% 0.33 1.2 2.944664
% 0.35 1.2 2.9473263
% 0.37 1.2 2.9501576
% 0.39 1.2 2.9531745
% 0.41 1.2 2.9563961
% 0.43 1.2 2.9598436
% 0.45 1.2 2.9635419
% 0.47 1.2 2.9675194
% 0.49 1.2 2.9718088
% 0.51 1.2 2.9764483
% 0.53 1.2 2.9814827
% 0.55 1.2 2.9869646
% 0.57 1.2 2.9929564
% 0.59 1.2 2.9995328
% 0.61 1.2 3.0067837
% 0.63 1.2 3.0148185
% 0.65 1.2 3.0237716
% 0.67 1.2 3.0338098
% 0.69 1.2 3.0451434
% 0.71 1.2 3.0580401
% 0.73 1.2 3.0728476
% 0.75 1.2 3.0900242
% 0.77 1.2 3.110188
% 0.79 1.2 3.1341925
% 0.81 1.2 3.1632507
% 0.83 1.2 3.1991461
% 0.85 1.2 3.2446135
% 0.87 1.2 3.304071
% 0.89 1.2 3.3851493
% 0.91 1.2 3.5022625
% 0.93 1.2 3.6862974
% 0.95 1.2 4.0175604
% 0.97 1.2 4.7905072
% 0.99 1.2 8.6552415
% 0.01 1.6 2.1169856
% 0.03 1.6 2.1181929
% 0.05 1.6 2.1194511
% 0.07 1.6 2.1207634
% 0.09 1.6 2.1221334
% 0.11 1.6 2.123565
% 0.13 1.6 2.1250623
% 0.15 1.6 2.1266302
% 0.17 1.6 2.1282736
% 0.19 1.6 2.1299981
% 0.21 1.6 2.13181
% 0.23 1.6 2.133716
% 0.25 1.6 2.1357237
% 0.27 1.6 2.1378413
% 0.29 1.6 2.1400783
% 0.31 1.6 2.1424449
% 0.33 1.6 2.1449529
% 0.35 1.6 2.1476152
% 0.37 1.6 2.1504465
% 0.39 1.6 2.1534634
% 0.41 1.6 2.1566849
% 0.43 1.6 2.1601325
% 0.45 1.6 2.1638308
% 0.47 1.6 2.1678083
% 0.49 1.6 2.1720976
% 0.51 1.6 2.1767372
% 0.53 1.6 2.1817716
% 0.55 1.6 2.1872535
% 0.57 1.6 2.1932453
% 0.59 1.6 2.1998217
% 0.61 1.6 2.2070726
% 0.63 1.6 2.2151074
% 0.65 1.6 2.2240605
% 0.67 1.6 2.2340987
% 0.69 1.6 2.2454323
% 0.71 1.6 2.258329
% 0.73 1.6 2.2731364
% 0.75 1.6 2.290313
% 0.77 1.6 2.3104769
% 0.79 1.6 2.3344814
% 0.81 1.6 2.3635396
% 0.83 1.6 2.399435
% 0.85 1.6 2.4449024
% 0.87 1.6 2.5043599
% 0.89 1.6 2.5854382
% 0.91 1.6 2.7025514
% 0.93 1.6 2.8865863
% 0.95 1.6 3.2178493
% 0.97 1.6 3.9907961
% 0.99 1.6 7.8555304
% 0.01 1.8 1.9011905
% 0.03 1.8 1.9023979
% 0.05 1.8 1.903656
% 0.07 1.8 1.9049683
% 0.09 1.8 1.9063383
% 0.11 1.8 1.9077699
% 0.13 1.8 1.9092673
% 0.15 1.8 1.9108351
% 0.17 1.8 1.9124785
% 0.19 1.8 1.9142031
% 0.21 1.8 1.916015
% 0.23 1.8 1.917921
% 0.25 1.8 1.9199286
% 0.27 1.8 1.9220463
% 0.29 1.8 1.9242832
% 0.31 1.8 1.9266499
% 0.33 1.8 1.9291578
% 0.35 1.8 1.9318201
% 0.37 1.8 1.9346514
% 0.39 1.8 1.9376684
% 0.41 1.8 1.9408899
% 0.43 1.8 1.9443375
% 0.45 1.8 1.9480358
% 0.47 1.8 1.9520132
% 0.49 1.8 1.9563026
% 0.51 1.8 1.9609421
% 0.53 1.8 1.9659765
% 0.55 1.8 1.9714584
% 0.57 1.8 1.9774502
% 0.59 1.8 1.9840266
% 0.61 1.8 1.9912776
% 0.63 1.8 1.9993123
% 0.65 1.8 2.0082654
% 0.67 1.8 2.0183037
% 0.69 1.8 2.0296372
% 0.71 1.8 2.042534
% 0.73 1.8 2.0573414
% 0.75 1.8 2.074518
% 0.77 1.8 2.0946818
% 0.79 1.8 2.1186864
% 0.81 1.8 2.1477445
% 0.83 1.8 2.1836399
% 0.85 1.8 2.2291074
% 0.87 1.8 2.2885648
% 0.89 1.8 2.3696431
% 0.91 1.8 2.4867563
% 0.93 1.8 2.6707913
% 0.95 1.8 3.0020542
% 0.97 1.8 3.7750011
% 0.99 1.8 7.6397354
% 0.01 2 1.7468336
% 0.03 2 1.7480409
% 0.05 2 1.7492991
% 0.07 2 1.7506114
% 0.09 2 1.7519814
% 0.11 2 1.753413
% 0.13 2 1.7549103
% 0.15 2 1.7564782
% 0.17 2 1.7581216
% 0.19 2 1.7598461
% 0.21 2 1.761658
% 0.23 2 1.763564
% 0.25 2 1.7655717
% 0.27 2 1.7676893
% 0.29 2 1.7699263
% 0.31 2 1.7722929
% 0.33 2 1.7748009
% 0.35 2 1.7774632
% 0.37 2 1.7802945
% 0.39 2 1.7833114
% 0.41 2 1.7865329
% 0.43 2 1.7899805
% 0.45 2 1.7936788
% 0.47 2 1.7976563
% 0.49 2 1.8019456
% 0.51 2 1.8065852
% 0.53 2 1.8116196
% 0.55 2 1.8171015
% 0.57 2 1.8230933
% 0.59 2 1.8296697
% 0.61 2 1.8369206
% 0.63 2 1.8449554
% 0.65 2 1.8539085
% 0.67 2 1.8639467
% 0.69 2 1.8752803
% 0.71 2 1.888177
% 0.73 2 1.9029844
% 0.75 2 1.920161
% 0.77 2 1.9403249
% 0.79 2 1.9643294
% 0.81 2 1.9933876
% 0.83 2 2.029283
% 0.85 2 2.0747504
% 0.87 2 2.1342079
% 0.89 2 2.2152862
% 0.91 2 2.3323994
% 0.93 2 2.5164343
% 0.95 2 2.8476973
% 0.97 2 3.6206441
% 0.99 2 7.4853784
% 0.01 2.2 1.6326269
% 0.03 2.2 1.6338342
% 0.05 2.2 1.6350924
% 0.07 2.2 1.6364047
% 0.09 2.2 1.6377747
% 0.11 2.2 1.6392063
% 0.13 2.2 1.6407037
% 0.15 2.2 1.6422715
% 0.17 2.2 1.6439149
% 0.19 2.2 1.6456395
% 0.21 2.2 1.6474513
% 0.23 2.2 1.6493573
% 0.25 2.2 1.651365
% 0.27 2.2 1.6534827
% 0.29 2.2 1.6557196
% 0.31 2.2 1.6580863
% 0.33 2.2 1.6605942
% 0.35 2.2 1.6632565
% 0.37 2.2 1.6660878
% 0.39 2.2 1.6691048
% 0.41 2.2 1.6723263
% 0.43 2.2 1.6757738
% 0.45 2.2 1.6794722
% 0.47 2.2 1.6834496
% 0.49 2.2 1.687739
% 0.51 2.2 1.6923785
% 0.53 2.2 1.6974129
% 0.55 2.2 1.7028948
% 0.57 2.2 1.7088866
% 0.59 2.2 1.715463
% 0.61 2.2 1.7227139
% 0.63 2.2 1.7307487
% 0.65 2.2 1.7397018
% 0.67 2.2 1.74974
% 0.69 2.2 1.7610736
% 0.71 2.2 1.7739704
% 0.73 2.2 1.7887778
% 0.75 2.2 1.8059544
% 0.77 2.2 1.8261182
% 0.79 2.2 1.8501228
% 0.81 2.2 1.8791809
% 0.83 2.2 1.9150763
% 0.85 2.2 1.9605437
% 0.87 2.2 2.0200012
% 0.89 2.2 2.1010795
% 0.91 2.2 2.2181927
% 0.93 2.2 2.4022277
% 0.95 2.2 2.7334906
% 0.97 2.2 3.5064375
% 0.99 2.2 7.3711718
% 0.01 2.6 1.4781631
% 0.03 2.6 1.4793704
% 0.05 2.6 1.4806286
% 0.07 2.6 1.4819409
% 0.09 2.6 1.4833109
% 0.11 2.6 1.4847425
% 0.13 2.6 1.4862399
% 0.15 2.6 1.4878077
% 0.17 2.6 1.4894511
% 0.19 2.6 1.4911757
% 0.21 2.6 1.4929875
% 0.23 2.6 1.4948935
% 0.25 2.6 1.4969012
% 0.27 2.6 1.4990188
% 0.29 2.6 1.5012558
% 0.31 2.6 1.5036225
% 0.33 2.6 1.5061304
% 0.35 2.6 1.5087927
% 0.37 2.6 1.511624
% 0.39 2.6 1.514641
% 0.41 2.6 1.5178625
% 0.43 2.6 1.52131
% 0.45 2.6 1.5250083
% 0.47 2.6 1.5289858
% 0.49 2.6 1.5332752
% 0.51 2.6 1.5379147
% 0.53 2.6 1.5429491
% 0.55 2.6 1.548431
% 0.57 2.6 1.5544228
% 0.59 2.6 1.5609992
% 0.61 2.6 1.5682501
% 0.63 2.6 1.5762849
% 0.65 2.6 1.585238
% 0.67 2.6 1.5952762
% 0.69 2.6 1.6066098
% 0.71 2.6 1.6195066
% 0.73 2.6 1.634314
% 0.75 2.6 1.6514906
% 0.77 2.6 1.6716544
% 0.79 2.6 1.695659
% 0.81 2.6 1.7247171
% 0.83 2.6 1.7606125
% 0.85 2.6 1.8060799
% 0.87 2.6 1.8655374
% 0.89 2.6 1.9466157
% 0.91 2.6 2.0637289
% 0.93 2.6 2.2477639
% 0.95 2.6 2.5790268
% 0.97 2.6 3.3519737
% 0.99 2.6 7.2167079
% 0.01 2.8 1.4245243
% 0.03 2.8 1.4257317
% 0.05 2.8 1.4269899
% 0.07 2.8 1.4283022
% 0.09 2.8 1.4296722
% 0.11 2.8 1.4311037
% 0.13 2.8 1.4326011
% 0.15 2.8 1.434169
% 0.17 2.8 1.4358124
% 0.19 2.8 1.4375369
% 0.21 2.8 1.4393488
% 0.23 2.8 1.4412548
% 0.25 2.8 1.4432624
% 0.27 2.8 1.4453801
% 0.29 2.8 1.4476171
% 0.31 2.8 1.4499837
% 0.33 2.8 1.4524917
% 0.35 2.8 1.4551539
% 0.37 2.8 1.4579852
% 0.39 2.8 1.4610022
% 0.41 2.8 1.4642237
% 0.43 2.8 1.4676713
% 0.45 2.8 1.4713696
% 0.47 2.8 1.475347
% 0.49 2.8 1.4796364
% 0.51 2.8 1.484276
% 0.53 2.8 1.4893103
% 0.55 2.8 1.4947922
% 0.57 2.8 1.5007841
% 0.59 2.8 1.5073605
% 0.61 2.8 1.5146114
% 0.63 2.8 1.5226462
% 0.65 2.8 1.5315992
% 0.67 2.8 1.5416375
% 0.69 2.8 1.552971
% 0.71 2.8 1.5658678
% 0.73 2.8 1.5806752
% 0.75 2.8 1.5978518
% 0.77 2.8 1.6180157
% 0.79 2.8 1.6420202
% 0.81 2.8 1.6710784
% 0.83 2.8 1.7069737
% 0.85 2.8 1.7524412
% 0.87 2.8 1.8118986
% 0.89 2.8 1.892977
% 0.91 2.8 2.0100901
% 0.93 2.8 2.1941251
% 0.95 2.8 2.5253881
% 0.97 2.8 3.2983349
% 0.99 2.8 7.1630692
% 0.01 3 1.3812513
% 0.03 3 1.3824587
% 0.05 3 1.3837169
% 0.07 3 1.3850292
% 0.09 3 1.3863992
% 0.11 3 1.3878307
% 0.13 3 1.3893281
% 0.15 3 1.390896
% 0.17 3 1.3925394
% 0.19 3 1.3942639
% 0.21 3 1.3960758
% 0.23 3 1.3979818
% 0.25 3 1.3999894
% 0.27 3 1.4021071
% 0.29 3 1.4043441
% 0.31 3 1.4067107
% 0.33 3 1.4092187
% 0.35 3 1.4118809
% 0.37 3 1.4147122
% 0.39 3 1.4177292
% 0.41 3 1.4209507
% 0.43 3 1.4243983
% 0.45 3 1.4280966
% 0.47 3 1.432074
% 0.49 3 1.4363634
% 0.51 3 1.441003
% 0.53 3 1.4460373
% 0.55 3 1.4515192
% 0.57 3 1.4575111
% 0.59 3 1.4640875
% 0.61 3 1.4713384
% 0.63 3 1.4793732
% 0.65 3 1.4883262
% 0.67 3 1.4983645
% 0.69 3 1.509698
% 0.71 3 1.5225948
% 0.73 3 1.5374022
% 0.75 3 1.5545788
% 0.77 3 1.5747427
% 0.79 3 1.5987472
% 0.81 3 1.6278054
% 0.83 3 1.6637007
% 0.85 3 1.7091682
% 0.87 3 1.7686256
% 0.89 3 1.849704
% 0.91 3 1.9668171
% 0.93 3 2.1508521
% 0.95 3 2.4821151
% 0.97 3 3.2550619
% 0.99 3 7.1197962
% 0.01 3.2 1.3458356
% 0.03 3.2 1.3470429
% 0.05 3.2 1.3483011
% 0.07 3.2 1.3496134
% 0.09 3.2 1.3509834
% 0.11 3.2 1.352415
% 0.13 3.2 1.3539123
% 0.15 3.2 1.3554802
% 0.17 3.2 1.3571236
% 0.19 3.2 1.3588481
% 0.21 3.2 1.36066
% 0.23 3.2 1.362566
% 0.25 3.2 1.3645737
% 0.27 3.2 1.3666913
% 0.29 3.2 1.3689283
% 0.31 3.2 1.3712949
% 0.33 3.2 1.3738029
% 0.35 3.2 1.3764652
% 0.37 3.2 1.3792965
% 0.39 3.2 1.3823134
% 0.41 3.2 1.3855349
% 0.43 3.2 1.3889825
% 0.45 3.2 1.3926808
% 0.47 3.2 1.3966583
% 0.49 3.2 1.4009476
% 0.51 3.2 1.4055872
% 0.53 3.2 1.4106216
% 0.55 3.2 1.4161035
% 0.57 3.2 1.4220953
% 0.59 3.2 1.4286717
% 0.61 3.2 1.4359226
% 0.63 3.2 1.4439574
% 0.65 3.2 1.4529105
% 0.67 3.2 1.4629487
% 0.69 3.2 1.4742823
% 0.71 3.2 1.487179
% 0.73 3.2 1.5019864
% 0.75 3.2 1.519163
% 0.77 3.2 1.5393269
% 0.79 3.2 1.5633314
% 0.81 3.2 1.5923896
% 0.83 3.2 1.628285
% 0.85 3.2 1.6737524
% 0.87 3.2 1.7332099
% 0.89 3.2 1.8142882
% 0.91 3.2 1.9314014
% 0.93 3.2 2.1154363
% 0.95 3.2 2.4466993
% 0.97 3.2 3.2196461
% 0.99 3.2 7.0843804
% 0.01 3.4 1.3164838
% 0.03 3.4 1.3176912
% 0.05 3.4 1.3189494
% 0.07 3.4 1.3202617
% 0.09 3.4 1.3216317
% 0.11 3.4 1.3230632
% 0.13 3.4 1.3245606
% 0.15 3.4 1.3261284
% 0.17 3.4 1.3277719
% 0.19 3.4 1.3294964
% 0.21 3.4 1.3313083
% 0.23 3.4 1.3332143
% 0.25 3.4 1.3352219
% 0.27 3.4 1.3373396
% 0.29 3.4 1.3395766
% 0.31 3.4 1.3419432
% 0.33 3.4 1.3444512
% 0.35 3.4 1.3471134
% 0.37 3.4 1.3499447
% 0.39 3.4 1.3529617
% 0.41 3.4 1.3561832
% 0.43 3.4 1.3596308
% 0.45 3.4 1.3633291
% 0.47 3.4 1.3673065
% 0.49 3.4 1.3715959
% 0.51 3.4 1.3762354
% 0.53 3.4 1.3812698
% 0.55 3.4 1.3867517
% 0.57 3.4 1.3927436
% 0.59 3.4 1.39932
% 0.61 3.4 1.4065709
% 0.63 3.4 1.4146057
% 0.65 3.4 1.4235587
% 0.67 3.4 1.433597
% 0.69 3.4 1.4449305
% 0.71 3.4 1.4578273
% 0.73 3.4 1.4726347
% 0.75 3.4 1.4898113
% 0.77 3.4 1.5099751
% 0.79 3.4 1.5339797
% 0.81 3.4 1.5630379
% 0.83 3.4 1.5989332
% 0.85 3.4 1.6444007
% 0.87 3.4 1.7038581
% 0.89 3.4 1.7849365
% 0.91 3.4 1.9020496
% 0.93 3.4 2.0860846
% 0.95 3.4 2.4173475
% 0.97 3.4 3.1902944
% 0.99 3.4 7.0550287
% 0.01 3.6 1.2918868
% 0.03 3.6 1.2930942
% 0.05 3.6 1.2943523
% 0.07 3.6 1.2956646
% 0.09 3.6 1.2970346
% 0.11 3.6 1.2984662
% 0.13 3.6 1.2999636
% 0.15 3.6 1.3015314
% 0.17 3.6 1.3031748
% 0.19 3.6 1.3048994
% 0.21 3.6 1.3067113
% 0.23 3.6 1.3086173
% 0.25 3.6 1.3106249
% 0.27 3.6 1.3127426
% 0.29 3.6 1.3149795
% 0.31 3.6 1.3173462
% 0.33 3.6 1.3198541
% 0.35 3.6 1.3225164
% 0.37 3.6 1.3253477
% 0.39 3.6 1.3283647
% 0.41 3.6 1.3315862
% 0.43 3.6 1.3350338
% 0.45 3.6 1.3387321
% 0.47 3.6 1.3427095
% 0.49 3.6 1.3469989
% 0.51 3.6 1.3516384
% 0.53 3.6 1.3566728
% 0.55 3.6 1.3621547
% 0.57 3.6 1.3681465
% 0.59 3.6 1.3747229
% 0.61 3.6 1.3819738
% 0.63 3.6 1.3900086
% 0.65 3.6 1.3989617
% 0.67 3.6 1.409
% 0.69 3.6 1.4203335
% 0.71 3.6 1.4332303
% 0.73 3.6 1.4480377
% 0.75 3.6 1.4652143
% 0.77 3.6 1.4853781
% 0.79 3.6 1.5093827
% 0.81 3.6 1.5384408
% 0.83 3.6 1.5743362
% 0.85 3.6 1.6198037
% 0.87 3.6 1.6792611
% 0.89 3.6 1.7603394
% 0.91 3.6 1.8774526
% 0.93 3.6 2.0614876
% 0.95 3.6 2.3927505
% 0.97 3.6 3.1656974
% 0.99 3.6 7.0304317
% };
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.782183,3.6,10.9501) (0.77,3.48111,10.9501) (0.760106,3.4,10.9501) (0.75,3.33058,10.9501) (0.73,3.21354,10.9501) (0.727317,3.2,10.9501) (0.71,3.1276,10.9501) (0.69,3.05477,10.9501) (0.672886,3,10.9501) (0.67,2.99244,10.9501) (0.65,2.94605,10.9501) (0.63,2.90467,10.9501) (0.61,2.86753,10.9501) (0.59,2.83402,10.9501) (0.57,2.80362,10.9501) (0.567383,2.8,10.9501) (0.55,2.78058,10.9501) (0.53,2.76014,10.9501) (0.51,2.74137,10.9501) (0.49,2.72407,10.9501) (0.47,2.70808,10.9501) (0.45,2.69325,10.9501) (0.43,2.67946,10.9501) (0.41,2.6666,10.9501) (0.39,2.65459,10.9501) (0.37,2.64334,10.9501) (0.35,2.63278,10.9501) (0.33,2.62286,10.9501) (0.31,2.61351,10.9501) (0.29,2.60468,10.9501) (0.278772,2.6,10.9501) (0.27,2.59746,10.9501) (0.25,2.59198,10.9501) (0.23,2.58678,10.9501) (0.21,2.58184,10.9501) (0.19,2.57715,10.9501) (0.17,2.57268,10.9501) (0.15,2.56843,10.9501) (0.13,2.56437,10.9501) (0.11,2.56049,10.9501) (0.09,2.55678,10.9501) (0.07,2.55323,10.9501) (0.05,2.54984,10.9501) (0.03,2.54658,10.9501) (0.01,2.54345,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.43,2.67946,10.9501) {1.5 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.923318,3.6,10.9501) (0.920645,3.4,10.9501) (0.917455,3.2,10.9501) (0.913606,3,10.9501) (0.91,2.84663,10.9501) (0.908277,2.8,10.9501) (0.899117,2.6,10.9501) (0.89,2.46176,10.9501) (0.87,2.2518,10.9501) (0.863272,2.2,10.9501) (0.85,2.1309,10.9501) (0.83,2.05128,10.9501) (0.813684,2,10.9501) (0.81,1.99143,10.9501) (0.79,1.95378,10.9501) (0.77,1.92268,10.9501) (0.75,1.89655,10.9501) (0.73,1.8743,10.9501) (0.71,1.85511,10.9501) (0.69,1.8384,10.9501) (0.67,1.82372,10.9501) (0.65,1.81071,10.9501) (0.631536,1.8,10.9501) (0.63,1.79936,10.9501) (0.61,1.79192,10.9501) (0.59,1.7852,10.9501) (0.57,1.7791,10.9501) (0.55,1.77355,10.9501) (0.53,1.76847,10.9501) (0.51,1.7638,10.9501) (0.49,1.7595,10.9501) (0.47,1.75553,10.9501) (0.45,1.75184,10.9501) (0.43,1.74841,10.9501) (0.41,1.74522,10.9501) (0.39,1.74223,10.9501) (0.37,1.73943,10.9501) (0.35,1.73681,10.9501) (0.33,1.73434,10.9501) (0.31,1.73202,10.9501) (0.29,1.72983,10.9501) (0.27,1.72775,10.9501) (0.25,1.72579,10.9501) (0.23,1.72393,10.9501) (0.21,1.72216,10.9501) (0.19,1.72048,10.9501) (0.17,1.71888,10.9501) (0.15,1.71736,10.9501) (0.13,1.71591,10.9501) (0.11,1.71452,10.9501) (0.09,1.71319,10.9501) (0.07,1.71192,10.9501) (0.05,1.71071,10.9501) (0.03,1.70954,10.9501) (0.01,1.70842,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.55,1.77355,10.9501) {2 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.965713,3.6,10.9501) (0.965076,3.4,10.9501) (0.964317,3.2,10.9501) (0.9634,3,10.9501) (0.962281,2.8,10.9501) (0.960893,2.6,10.9501) (0.956896,2.2,10.9501) (0.953941,2,10.9501) (0.95,1.80266,10.9501) (0.949876,1.8,10.9501) (0.936847,1.6,10.9501) (0.93,1.54327,10.9501) (0.91,1.45122,10.9501) (0.89,1.39264,10.9501) (0.87,1.35209,10.9501) (0.85,1.32235,10.9501) (0.83,1.29961,10.9501) (0.81,1.28165,10.9501) (0.79,1.26712,10.9501) (0.77,1.25511,10.9501) (0.75,1.24503,10.9501) (0.73,1.23644,10.9501) (0.71,1.22903,10.9501) (0.69,1.22258,10.9501) (0.67,1.21691,10.9501) (0.65,1.21189,10.9501) (0.63,1.20741,10.9501) (0.61,1.20339,10.9501) (0.591289,1.2,10.9501) (0.59,1.19988,10.9501) (0.57,1.19825,10.9501) (0.55,1.19676,10.9501) (0.53,1.1954,10.9501) (0.51,1.19414,10.9501) (0.49,1.19299,10.9501) (0.47,1.19192,10.9501) (0.45,1.19093,10.9501) (0.43,1.19001,10.9501) (0.41,1.18916,10.9501) (0.39,1.18836,10.9501) (0.37,1.18761,10.9501) (0.35,1.1869,10.9501) (0.33,1.18624,10.9501) (0.31,1.18562,10.9501) (0.29,1.18503,10.9501) (0.27,1.18447,10.9501) (0.25,1.18394,10.9501) (0.23,1.18345,10.9501) (0.21,1.18297,10.9501) (0.19,1.18252,10.9501) (0.17,1.18209,10.9501) (0.15,1.18168,10.9501) (0.13,1.18129,10.9501) (0.11,1.18092,10.9501) (0.09,1.18057,10.9501) (0.07,1.18022,10.9501) (0.05,1.1799,10.9501) (0.03,1.17959,10.9501) (0.01,1.17929,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.59,1.19988,10.9501) {3 ms};
% \addplot3[no marks, draw=white, line width=0.35pt, forget plot] coordinates {(0.974318,3.6,10.9501) (0.97419,3.4,10.9501) (0.974038,3.2,10.9501) (0.973855,3,10.9501) (0.973631,2.8,10.9501) (0.973354,2.6,10.9501) (0.972554,2.2,10.9501) (0.971963,2,10.9501) (0.971164,1.8,10.9501) (0.970048,1.6,10.9501) (0.97,1.5954,10.9501) (0.95,1.20878,10.9501) (0.94894,1.2,10.9501) (0.93,1.12199,10.9501) (0.91,1.07623,10.9501) (0.89,1.04711,10.9501) (0.87,1.02694,10.9501) (0.85,1.01216,10.9501) (0.83,1.00085,10.9501) (0.828091,1,10.9501) (0.81,0.995614,10.9501) (0.79,0.991689,10.9501) (0.77,0.988446,10.9501) (0.75,0.985723,10.9501) (0.73,0.983403,10.9501) (0.71,0.981402,10.9501) (0.69,0.97966,10.9501) (0.67,0.978129,10.9501) (0.65,0.976773,10.9501) (0.63,0.975564,10.9501) (0.61,0.974479,10.9501) (0.59,0.973499,10.9501) (0.57,0.972611,10.9501) (0.55,0.971802,10.9501) (0.53,0.971061,10.9501) (0.51,0.970381,10.9501) (0.49,0.969754,10.9501) (0.47,0.969175,10.9501) (0.45,0.968638,10.9501) (0.43,0.968138,10.9501) (0.41,0.967672,10.9501) (0.39,0.967237,10.9501) (0.37,0.96683,10.9501) (0.35,0.966447,10.9501) (0.33,0.966088,10.9501) (0.31,0.965749,10.9501) (0.29,0.965429,10.9501) (0.27,0.965127,10.9501) (0.25,0.964841,10.9501) (0.23,0.96457,10.9501) (0.21,0.964312,10.9501) (0.19,0.964067,10.9501) (0.17,0.963835,10.9501) (0.15,0.963613,10.9501) (0.13,0.963401,10.9501) (0.11,0.963198,10.9501) (0.09,0.963005,10.9501) (0.07,0.96282,10.9501) (0.05,0.962643,10.9501) (0.03,0.962473,10.9501) (0.01,0.96231,10.9501)};
% \node[font=\scriptsize, text=black, fill=white, fill opacity=1, text opacity=1, inner sep=0.8pt, rounded corners=0.4pt] at (axis cs:0.61,0.974479,10.9501) {4 ms};

% \node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(d)};
% %\node[font=\scriptsize\bfseries] at (rel axis cs:0.48,-0.18) {(d) Conf. %B};
% \end{groupplot}
% \end{tikzpicture}

==> Figures/Results/latency_vs_frequency_3loads.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=7cm,
label style={font=\scriptsize\bfseries},
legend cell align={left},
legend cell align={left},
legend columns=2,
legend columns=2,
legend style={draw=none, fill=white, font=\fontsize{7}{7}\selectfont, at={(1,1)}, anchor=north east},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(1,1)}},
major grid style={dashed, gray!60, line width=0.25pt},
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=1\columnwidth,
x grid style={gray},
xlabel={Server frequency, \(\displaystyle f\) (GHz)},
xmajorgrids,
xmin=0.72, xmax=3.74,
xtick style={color=black},
y grid style={gray},
ylabel={Latency (ms)},
ymajorgrids,
ymin=0, ymax=14,
ytick={0,2,4,6,8,10,12,14},
ytick style={color=black}
]
\addplot [line width=0.32pt, red, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.8 4.18659
1 2.705982
1.2 1.90170111111111
1.6 1.10199
1.8 0.886194938271605
2 0.731838
2.2 0.61763132231405
2.6 0.463167514792899
2.8 0.409528775510204
3 0.366255777777778
3.2 0.33084
3.4 0.301488269896194
3.6 0.276891234567901
};
\addlegendentry{Conf. G, $\rho=0.01$}
\addplot [line width=0.32pt, blue, dashed, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.8 4.28107319572537
1 2.80046519572537
1.2 1.99618430683648
1.6 1.19647319572537
1.8 0.980678133996975
2 0.82632119572537
2.2 0.712114518039419
2.6 0.557650710518269
2.8 0.504011971235574
3 0.460738973503147
3.2 0.425323195725369
3.4 0.395971465621563
3.6 0.371374430293271
};
\addlegendentry{Conf. F, $\rho=0.01$}
\addplot [line width=0.32pt, red, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.8 4.18659
1 2.705982
1.2 1.90170111111111
1.6 1.10199
1.8 0.886194938271605
2 0.731838
2.2 0.61763132231405
2.6 0.463167514792899
2.8 0.409528775510204
3 0.366255777777778
3.2 0.33084
3.4 0.301488269896194
3.6 0.276891234567901
};
\addlegendentry{Conf. G, $\rho=0.97$}
\addplot [line width=0.32pt, blue, dashed, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.8 4.51529951690821
1 3.03469151690821
1.2 2.23041062801932
1.6 1.43069951690821
1.8 1.21490445517982
2 1.06054751690821
2.2 0.946340839222262
2.6 0.791877031701112
2.8 0.738238292418417
3 0.69496529468599
3.2 0.659549516908212
3.4 0.630197786804406
3.6 0.605600751476114
};
\addlegendentry{Conf. F, $\rho=0.97$}
\addplot [line width=0.32pt, red, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.8 4.18659
1 2.705982
1.2 1.90170111111111
1.6 1.10199
1.8 0.886194938271605
2 0.731838
2.2 0.61763132231405
2.6 0.463167514792899
2.8 0.409528775510204
3 0.366255777777778
3.2 0.33084
3.4 0.301488269896194
3.6 0.276891234567901
};
\addlegendentry{Conf. G, $\rho=0.99$}
\addplot [line width=0.32pt, blue, dashed, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.8 4.99839130434782
1 3.51778330434783
1.2 2.71350241545894
1.6 1.91379130434783
1.8 1.69799624261943
2 1.54363930434783
2.2 1.42943262666188
2.6 1.27496881914072
2.8 1.22133007985803
3 1.1780570821256
3.2 1.14264130434783
3.4 1.11328957424402
3.6 1.08869253891573
};
\addlegendentry{Conf. F, $\rho=0.99$}
\addplot [line width=0.32pt, green, dotted, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.8 4.54129278290148
1 3.06068478290148
1.2 2.25640389401259
1.6 1.45669278290148
1.8 1.24089772117308
2 1.08654078290148
2.2 0.972334105215528
2.6 0.817870297694378
2.8 0.764231558411683
3 0.720958560679256
3.2 0.685542782901479
3.4 0.656191052797672
3.6 0.63159401746938
};
\addlegendentry{Conf. M, $\rho=0.01$}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.8 5.20158556580296
1 3.72097756580296
1.2 2.91669667691407
1.6 2.11698556580296
1.8 1.90119050407456
2 1.74683356580296
2.2 1.63262688811701
2.6 1.47816308059586
2.8 1.42452434131316
3 1.38125134358073
3.2 1.34583556580296
3.4 1.31648383569915
3.6 1.29188680037086
};
\addlegendentry{Conf. B, $\rho=0.01$}
\addplot [line width=0.32pt, green, dotted, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.8 5.47819806763285
1 3.99759006763285
1.2 3.19330917874396
1.6 2.39359806763285
1.8 2.17780300590445
2 2.02344606763285
2.2 1.9092393899469
2.6 1.75477558242575
2.8 1.70113684314305
3 1.65786384541063
3.2 1.62244806763285
3.4 1.59309633752904
3.6 1.56849930220075
};
\addlegendentry{Conf. M, $\rho=0.97$}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.8 7.0753961352657
1 5.5947881352657
1.2 4.79050724637681
1.6 3.9907961352657
1.8 3.7750010735373
2 3.6206441352657
2.2 3.50643745757975
2.6 3.3519736500586
2.8 3.2983349107759
3 3.25506191304348
3.2 3.2196461352657
3.4 3.19029440516189
3.6 3.1656973698336
};
\addlegendentry{Conf. B, $\rho=0.97$}
\addplot [line width=0.32pt, green, dotted, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.8 7.4105652173913
1 5.9299572173913
1.2 5.12567632850241
1.6 4.3259652173913
1.8 4.11017015566291
2 3.9558132173913
2.2 3.84160653970535
2.6 3.6871427321842
2.8 3.63350399290151
3 3.59023099516908
3.2 3.5548152173913
3.4 3.5254634872875
3.6 3.5008664519592
};
\addlegendentry{Conf. M, $\rho=0.99$}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.8 10.9401304347826
1 9.45952243478261
1.2 8.65524154589372
1.6 7.85553043478261
1.8 7.63973537305421
2 7.4853784347826
2.2 7.37117175709665
2.6 7.2167079495755
2.8 7.16306921029281
3 7.11979621256038
3.2 7.0843804347826
3.4 7.0550287046788
3.6 7.03043166935051
};
\addlegendentry{Conf. B, $\rho=0.99$}
\end{axis}

\end{tikzpicture}


==> Figures/Results/latency_vs_load_ab_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[
    group style={group size=2 by 1},
    clip=true,
    clip mode=individual,
]
\node[font=\scriptsize\bfseries] at (rel axis cs:0.65,-0.20) {(a)};
\nextgroupplot[
height=7cm,
label style={font=\scriptsize\bfseries},
legend cell align={left},
legend cell align={left},
legend columns=2,
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.98)},
  anchor=north west,
  draw=none
},
legend style={draw=none, fill=none, font=\fontsize{7}{8}\selectfont, at={(0.02,0.98)}, anchor=north west},
major grid style={dashed, gray!60, line width=0.25pt},
tick align=outside,
tick label style={font=\scriptsize\bfseries},
tick pos=left,
width=0.49\textwidth,
x grid style={gray},
xlabel={Load $\rho$},
xmajorgrids,
xmin=-0.03, xmax=1.03,
xtick style={color=black},
y grid style={gray},
ylabel={Latency (ms)},
ylabel style={yshift=-8pt},
ymajorgrids,
ymin=0, ymax=11.5,
ytick style={color=black}
]
\addplot [line width=0.32pt, red, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 4.18659
0.03 4.18659
0.05 4.18659
0.0699999999999999 4.18659
0.09 4.18659
0.11 4.18659
0.13 4.18659
0.15 4.18659
0.17 4.18659
0.19 4.18659
0.21 4.18659
0.23 4.18659
0.25 4.18659
0.27 4.18659
0.29 4.18659
0.31 4.18659
0.33 4.18659
0.35 4.18659
0.37 4.18659
0.39 4.18659
0.41 4.18659
0.43 4.18659
0.45 4.18659
0.47 4.18659
0.49 4.18659
0.51 4.18659
0.53 4.18659
0.55 4.18659
0.57 4.18659
0.59 4.18659
0.61 4.18659
0.63 4.18659
0.65 4.18659
0.67 4.18659
0.69 4.18659
0.71 4.18659
0.73 4.18659
0.75 4.18659
0.77 4.18659
0.79 4.18659
0.81 4.18659
0.83 4.18659
0.85 4.18659
0.87 4.18659
0.89 4.18659
0.91 4.18659
0.93 4.18659
0.95 4.18659
0.97 4.18659
0.99 4.18659
};
\addlegendentry{Conf. G, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, green, dotted, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 4.54129278290148
0.03 4.541896458987
0.05 4.54252555301297
0.0699999999999999 4.5431817048465
0.09 4.54386669851887
0.11 4.54458247842371
0.13 4.54533116774946
0.15 4.54611508951406
0.17 4.54693679064082
0.19 4.547799069601
0.21 4.54870500825536
0.23 4.54965800865801
0.25 4.55066183574879
0.27 4.55172066706373
0.29 4.55283915084711
0.31 4.55402247427011
0.33 4.55527644386762
0.35 4.55660758082497
0.37 4.55802323441454
0.39 4.55953171774768
0.41 4.56114247113731
0.43 4.56286625985253
0.45 4.56471541501976
0.47 4.56670412906754
0.49 4.56884882068769
0.51 4.5711685891748
0.53 4.57368578476719
0.55 4.5764267310789
0.57 4.57942264914054
0.59 4.58271085189113
0.61 4.58633630620587
0.63 4.59035370152761
0.65 4.59483022774327
0.67 4.59984936319719
0.69 4.60551612903226
0.71 4.61196451774113
0.73 4.61936822329576
0.75 4.62795652173913
0.77 4.63803843730309
0.79 4.65004071773637
0.81 4.66456979405034
0.83 4.68251747655584
0.85 4.70525120772947
0.87 4.73497993311037
0.89 4.77551910408432
0.91 4.83407568438003
0.93 4.92609316770186
0.95 5.09172463768116
0.97 5.47819806763285
0.99 7.4105652173913
};
\addlegendentry{Conf. M, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, red, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 0.731838
0.03 0.731838
0.05 0.731838
0.0699999999999999 0.731838
0.09 0.731838
0.11 0.731838
0.13 0.731838
0.15 0.731838
0.17 0.731838
0.19 0.731838
0.21 0.731838
0.23 0.731838
0.25 0.731838
0.27 0.731838
0.29 0.731838
0.31 0.731838
0.33 0.731838
0.35 0.731838
0.37 0.731838
0.39 0.731838
0.41 0.731838
0.43 0.731838
0.45 0.731838
0.47 0.731838
0.49 0.731838
0.51 0.731838
0.53 0.731838
0.55 0.731838
0.57 0.731838
0.59 0.731838
0.61 0.731838
0.63 0.731838
0.65 0.731838
0.67 0.731838
0.69 0.731838
0.71 0.731838
0.73 0.731838
0.75 0.731838
0.77 0.731838
0.79 0.731838
0.81 0.731838
0.83 0.731838
0.85 0.731838
0.87 0.731838
0.89 0.731838
0.91 0.731838
0.93 0.731838
0.95 0.731838
0.97 0.731838
0.99 0.731838
};
\addlegendentry{Conf. G, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, green, dotted, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 1.08654078290148
0.03 1.087144458987
0.05 1.08777355301297
0.0699999999999999 1.0884297048465
0.09 1.08911469851887
0.11 1.08983047842371
0.13 1.09057916774946
0.15 1.09136308951407
0.17 1.09218479064082
0.19 1.093047069601
0.21 1.09395300825537
0.23 1.09490600865801
0.25 1.09590983574879
0.27 1.09696866706373
0.29 1.09808715084711
0.31 1.09927047427011
0.33 1.10052444386762
0.35 1.10185558082497
0.37 1.10327123441454
0.39 1.10477971774768
0.41 1.10639047113731
0.43 1.10811425985253
0.45 1.10996341501976
0.47 1.11195212906754
0.49 1.1140968206877
0.51 1.1164165891748
0.53 1.11893378476719
0.55 1.12167473107891
0.57 1.12467064914055
0.59 1.12795885189113
0.61 1.13158430620587
0.63 1.13560170152761
0.65 1.14007822774327
0.67 1.14509736319719
0.69 1.15076412903226
0.71 1.15721251774113
0.73 1.16461622329576
0.75 1.17320452173913
0.77 1.18328643730309
0.79 1.19528871773637
0.81 1.20981779405034
0.83 1.22776547655584
0.85 1.25049920772947
0.87 1.28022793311037
0.89 1.32076710408432
0.91 1.37932368438003
0.93 1.47134116770186
0.95 1.63697263768116
0.97 2.02344606763285
0.99 3.9558132173913
};
\addlegendentry{Conf. M, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, red, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 0.276891234567901
0.03 0.276891234567901
0.05 0.276891234567901
0.0699999999999999 0.276891234567901
0.09 0.276891234567901
0.11 0.276891234567901
0.13 0.276891234567901
0.15 0.276891234567901
0.17 0.276891234567901
0.19 0.276891234567901
0.21 0.276891234567901
0.23 0.276891234567901
0.25 0.276891234567901
0.27 0.276891234567901
0.29 0.276891234567901
0.31 0.276891234567901
0.33 0.276891234567901
0.35 0.276891234567901
0.37 0.276891234567901
0.39 0.276891234567901
0.41 0.276891234567901
0.43 0.276891234567901
0.45 0.276891234567901
0.47 0.276891234567901
0.49 0.276891234567901
0.51 0.276891234567901
0.53 0.276891234567901
0.55 0.276891234567901
0.57 0.276891234567901
0.59 0.276891234567901
0.61 0.276891234567901
0.63 0.276891234567901
0.65 0.276891234567901
0.67 0.276891234567901
0.69 0.276891234567901
0.71 0.276891234567901
0.73 0.276891234567901
0.75 0.276891234567901
0.77 0.276891234567901
0.79 0.276891234567901
0.81 0.276891234567901
0.83 0.276891234567901
0.85 0.276891234567901
0.87 0.276891234567901
0.89 0.276891234567901
0.91 0.276891234567901
0.93 0.276891234567901
0.95 0.276891234567901
0.97 0.276891234567901
0.99 0.276891234567901
};
\addlegendentry{Conf. G, $f=$ 3.6 GHz}
\addplot [line width=0.32pt, green, dotted, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 0.63159401746938
0.03 0.632197693554903
0.05 0.632826787580868
0.0699999999999999 0.633482939414403
0.09 0.634167933086774
0.11 0.634883712991611
0.13 0.63563240231736
0.15 0.636416324081968
0.17 0.637238025208725
0.19 0.638100304168903
0.21 0.639006242823267
0.23 0.63995924322591
0.25 0.640963070316694
0.27 0.64202190163163
0.29 0.643140385415013
0.31 0.644323708838013
0.33 0.64557767843552
0.35 0.646908815392873
0.37 0.64832446898244
0.39 0.649832952315585
0.41 0.651443705705214
0.43 0.653167494420431
0.45 0.655016649587664
0.47 0.657005363635443
0.49 0.659150055255597
0.51 0.661469823742702
0.53 0.663987019335092
0.55 0.666727965646806
0.57 0.669723883708447
0.59 0.673012086459029
0.61 0.676637540773773
0.63 0.680654936095516
0.65 0.685131462311172
0.67 0.69015059776509
0.69 0.695817363600159
0.71 0.702265752309031
0.73 0.709669457863661
0.75 0.718257756307032
0.77 0.728339671870989
0.79 0.740341952304271
0.81 0.754871028618244
0.83 0.772818711123741
0.85 0.79555244229737
0.87 0.825281167678269
0.89 0.865820338652223
0.91 0.924376918947934
0.93 1.01639440226976
0.95 1.18202587224906
0.97 1.56849930220075
0.99 3.5008664519592
};
\addlegendentry{Conf. M, $f=$ 3.6 GHz}
\addplot [line width=0.32pt, blue, dashed, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 4.28107319572537
0.03 4.28122411474675
0.05 4.28138138825324
0.0699999999999999 4.28154542621162
0.09 4.28171667462972
0.11 4.28189561960593
0.13 4.28208279193736
0.15 4.28227877237852
0.17 4.28248419766021
0.19 4.28269976740025
0.21 4.28292625206384
0.23 4.2831645021645
0.25 4.2834154589372
0.27 4.28368016676593
0.29 4.28395978771178
0.31 4.28425561856753
0.33 4.2845691109669
0.35 4.28490189520624
0.37 4.28525580860363
0.39 4.28563292943692
0.41 4.28603561778433
0.43 4.28646656496313
0.45 4.28692885375494
0.47 4.28742603226689
0.49 4.28796220517192
0.51 4.2885421472937
0.53 4.2891714461918
0.55 4.28985668276973
0.57 4.29060566228514
0.59 4.29142771297278
0.61 4.29233407655147
0.63 4.2933384253819
0.65 4.29445755693582
0.67 4.2957123407993
0.69 4.29712903225806
0.71 4.29874112943528
0.73 4.30059205582394
0.75 4.30273913043478
0.77 4.30525960932577
0.79 4.30826017943409
0.81 4.31189244851258
0.83 4.31637936913896
0.85 4.32206280193237
0.87 4.32949498327759
0.89 4.33962977602108
0.91 4.35426892109501
0.93 4.37727329192546
0.95 4.41868115942029
0.97 4.51529951690821
0.99 4.99839130434782
};
\addlegendentry{Conf. F, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 5.20158556580296
0.03 5.202792917974
0.05 5.20405110602593
0.0699999999999999 5.205363409693
0.09 5.20673339703774
0.11 5.20816495684742
0.13 5.20966233549892
0.15 5.21123017902813
0.17 5.21287358128165
0.19 5.214598139202
0.21 5.21641001651073
0.23 5.21831601731602
0.25 5.22032367149758
0.27 5.22244133412746
0.29 5.22467830169422
0.31 5.22704494854022
0.33 5.22955288773524
0.35 5.23221516164994
0.37 5.23504646882908
0.39 5.23806343549536
0.41 5.24128494227462
0.43 5.24473251970506
0.45 5.24843083003952
0.47 5.25240825813508
0.49 5.25669764137539
0.51 5.2613371783496
0.53 5.26637156953438
0.55 5.27185346215781
0.57 5.27784529828109
0.59 5.28442170378225
0.61 5.29167261241174
0.63 5.29970740305523
0.65 5.30866045548654
0.67 5.31869872639438
0.69 5.33003225806451
0.71 5.34292903548226
0.73 5.35773644659152
0.75 5.37491304347826
0.77 5.39507687460618
0.79 5.41908143547274
0.81 5.44813958810069
0.83 5.48403495311168
0.85 5.52950241545894
0.87 5.58895986622073
0.89 5.67003820816864
0.91 5.78715136876006
0.93 5.97118633540373
0.95 6.30244927536232
0.97 7.0753961352657
0.99 10.9401304347826
};
\addlegendentry{Conf. B, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, blue, dashed, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 0.82632119572537
0.03 0.826472114746751
0.05 0.826629388253242
0.0699999999999999 0.826793426211626
0.09 0.826964674629718
0.11 0.827143619605928
0.13 0.827330791937365
0.15 0.827526772378517
0.17 0.827732197660206
0.19 0.827947767400251
0.21 0.828174252063842
0.23 0.828412502164502
0.25 0.828663458937198
0.27 0.828928166765932
0.29 0.829207787711778
0.31 0.829503618567528
0.33 0.829817110966905
0.35 0.830149895206243
0.37 0.830503808603635
0.39 0.830880929436921
0.41 0.831283617784328
0.43 0.831714564963133
0.45 0.832176853754941
0.47 0.832674032266886
0.49 0.833210205171924
0.51 0.8337901472937
0.53 0.834419446191798
0.55 0.835104682769726
0.57 0.835853662285137
0.59 0.836675712972782
0.61 0.837582076551468
0.63 0.838586425381904
0.65 0.839705556935818
0.67 0.840960340799297
0.69 0.842377032258065
0.71 0.843989129435283
0.73 0.84584005582394
0.75 0.847987130434783
0.77 0.850507609325772
0.79 0.853508179434093
0.81 0.857140448512586
0.83 0.86162736913896
0.85 0.867310801932367
0.87 0.874742983277592
0.89 0.884877776021081
0.91 0.899516921095008
0.93 0.922521291925466
0.95 0.96392915942029
0.97 1.06054751690821
0.99 1.54363930434783
};
\addlegendentry{Conf. F, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 1.74683356580296
0.03 1.748040917974
0.05 1.74929910602593
0.0699999999999999 1.750611409693
0.09 1.75198139703774
0.11 1.75341295684742
0.13 1.75491033549892
0.15 1.75647817902813
0.17 1.75812158128165
0.19 1.759846139202
0.21 1.76165801651073
0.23 1.76356401731602
0.25 1.76557167149758
0.27 1.76768933412746
0.29 1.76992630169422
0.31 1.77229294854022
0.33 1.77480088773524
0.35 1.77746316164994
0.37 1.78029446882908
0.39 1.78331143549537
0.41 1.78653294227463
0.43 1.78998051970506
0.45 1.79367883003953
0.47 1.79765625813508
0.49 1.80194564137539
0.51 1.8065851783496
0.53 1.81161956953438
0.55 1.81710146215781
0.57 1.82309329828109
0.59 1.82966970378226
0.61 1.83692061241174
0.63 1.84495540305523
0.65 1.85390845548654
0.67 1.86394672639438
0.69 1.87528025806452
0.71 1.88817703548226
0.73 1.90298444659152
0.75 1.92016104347826
0.77 1.94032487460618
0.79 1.96432943547274
0.81 1.99338758810069
0.83 2.02928295311168
0.85 2.07475041545894
0.87 2.13420786622074
0.89 2.21528620816864
0.91 2.33239936876007
0.93 2.51643433540373
0.95 2.84769727536232
0.97 3.6206441352657
0.99 7.4853784347826
};
\addlegendentry{Conf. B, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, blue, dashed, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 0.371374430293271
0.03 0.371525349314651
0.05 0.371682622821143
0.0699999999999999 0.371846660779526
0.09 0.372017909197619
0.11 0.372196854173828
0.13 0.372384026505266
0.15 0.372580006946418
0.17 0.372785432228107
0.19 0.373001001968152
0.21 0.373227486631743
0.23 0.373465736732403
0.25 0.373716693505099
0.27 0.373981401333833
0.29 0.374261022279679
0.31 0.374556853135429
0.33 0.374870345534806
0.35 0.375203129774144
0.37 0.375557043171536
0.39 0.375934164004822
0.41 0.376336852352229
0.43 0.376767799531034
0.45 0.377230088322842
0.47 0.377727266834787
0.49 0.378263439739825
0.51 0.378843381861601
0.53 0.379472680759699
0.55 0.380157917337627
0.57 0.380906896853038
0.59 0.381728947540683
0.61 0.382635311119369
0.63 0.383639659949805
0.65 0.384758791503719
0.67 0.386013575367198
0.69 0.387430266825966
0.71 0.389042364003183
0.73 0.390893290391841
0.75 0.393040365002684
0.77 0.395560843893673
0.79 0.398561414001994
0.81 0.402193683080487
0.83 0.406680603706861
0.85 0.412364036500268
0.87 0.419796217845493
0.89 0.429931010588981
0.91 0.444570155662909
0.93 0.467574526493367
0.95 0.508982393988191
0.97 0.605600751476114
0.99 1.08869253891573
};
\addlegendentry{Conf. F, $f=$ 3.6 GHz}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 1.29188680037086
0.03 1.2930941525419
0.05 1.29435234059384
0.0699999999999999 1.2956646442609
0.09 1.29703463160565
0.11 1.29846619141532
0.13 1.29996357006682
0.15 1.30153141359603
0.17 1.30317481584955
0.19 1.30489937376991
0.21 1.30671125107863
0.23 1.30861725188392
0.25 1.31062490606549
0.27 1.31274256869536
0.29 1.31497953626212
0.31 1.31734618310812
0.33 1.31985412230314
0.35 1.32251639621785
0.37 1.32534770339698
0.39 1.32836467006327
0.41 1.33158617684253
0.43 1.33503375427296
0.45 1.33873206460743
0.47 1.34270949270298
0.49 1.34699887594329
0.51 1.3516384129175
0.53 1.35667280410228
0.55 1.36215469672571
0.57 1.36814653284899
0.59 1.37472293835016
0.61 1.38197384697964
0.63 1.39000863762313
0.65 1.39896169005444
0.67 1.40899996096228
0.69 1.42033349263242
0.71 1.43323027005016
0.73 1.44803768115942
0.75 1.46521427804616
0.77 1.48537810917408
0.79 1.50938267004064
0.81 1.53844082266859
0.83 1.57433618767958
0.85 1.61980365002684
0.87 1.67926110078864
0.89 1.76033944273654
0.91 1.87745260332797
0.93 2.06148756997163
0.95 2.39275050993022
0.97 3.1656973698336
0.99 7.03043166935051
};
\addlegendentry{Conf. B, $f=$ 3.6 GHz}

\nextgroupplot[
height=7cm,
label style={font=\scriptsize\bfseries},
legend cell align={left},
legend cell align={left},
legend columns=2,
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.98)},
  anchor=north west,
  draw=none
},
legend style={draw=none, fill=none, font=\fontsize{7}{8}\selectfont, at={(0.02,0.98)}, anchor=north west},
major grid style={dashed, gray!60, line width=0.25pt},
tick align=outside,
tick label style={font=\scriptsize\bfseries},
tick pos=left,
width=0.49\textwidth,
x grid style={gray},
xlabel={Load $\rho$},
%(b)},
xmajorgrids,
xmin=0.8, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={Latency (ms)},
ylabel style={yshift=-8pt},
ymajorgrids,
ymin=0, ymax=11.5,
ytick style={color=black}
]
\addplot [line width=0.32pt, red, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 4.18659
0.03 4.18659
0.05 4.18659
0.0699999999999999 4.18659
0.09 4.18659
0.11 4.18659
0.13 4.18659
0.15 4.18659
0.17 4.18659
0.19 4.18659
0.21 4.18659
0.23 4.18659
0.25 4.18659
0.27 4.18659
0.29 4.18659
0.31 4.18659
0.33 4.18659
0.35 4.18659
0.37 4.18659
0.39 4.18659
0.41 4.18659
0.43 4.18659
0.45 4.18659
0.47 4.18659
0.49 4.18659
0.51 4.18659
0.53 4.18659
0.55 4.18659
0.57 4.18659
0.59 4.18659
0.61 4.18659
0.63 4.18659
0.65 4.18659
0.67 4.18659
0.69 4.18659
0.71 4.18659
0.73 4.18659
0.75 4.18659
0.77 4.18659
0.79 4.18659
0.81 4.18659
0.83 4.18659
0.85 4.18659
0.87 4.18659
0.89 4.18659
0.91 4.18659
0.93 4.18659
0.95 4.18659
0.97 4.18659
0.99 4.18659
};
\addlegendentry{Conf. G, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, green, dotted, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 4.54129278290148
0.03 4.541896458987
0.05 4.54252555301297
0.0699999999999999 4.5431817048465
0.09 4.54386669851887
0.11 4.54458247842371
0.13 4.54533116774946
0.15 4.54611508951406
0.17 4.54693679064082
0.19 4.547799069601
0.21 4.54870500825536
0.23 4.54965800865801
0.25 4.55066183574879
0.27 4.55172066706373
0.29 4.55283915084711
0.31 4.55402247427011
0.33 4.55527644386762
0.35 4.55660758082497
0.37 4.55802323441454
0.39 4.55953171774768
0.41 4.56114247113731
0.43 4.56286625985253
0.45 4.56471541501976
0.47 4.56670412906754
0.49 4.56884882068769
0.51 4.5711685891748
0.53 4.57368578476719
0.55 4.5764267310789
0.57 4.57942264914054
0.59 4.58271085189113
0.61 4.58633630620587
0.63 4.59035370152761
0.65 4.59483022774327
0.67 4.59984936319719
0.69 4.60551612903226
0.71 4.61196451774113
0.73 4.61936822329576
0.75 4.62795652173913
0.77 4.63803843730309
0.79 4.65004071773637
0.81 4.66456979405034
0.83 4.68251747655584
0.85 4.70525120772947
0.87 4.73497993311037
0.89 4.77551910408432
0.91 4.83407568438003
0.93 4.92609316770186
0.95 5.09172463768116
0.97 5.47819806763285
0.99 7.4105652173913
};
\addlegendentry{Conf. M, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, red, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 0.731838
0.03 0.731838
0.05 0.731838
0.0699999999999999 0.731838
0.09 0.731838
0.11 0.731838
0.13 0.731838
0.15 0.731838
0.17 0.731838
0.19 0.731838
0.21 0.731838
0.23 0.731838
0.25 0.731838
0.27 0.731838
0.29 0.731838
0.31 0.731838
0.33 0.731838
0.35 0.731838
0.37 0.731838
0.39 0.731838
0.41 0.731838
0.43 0.731838
0.45 0.731838
0.47 0.731838
0.49 0.731838
0.51 0.731838
0.53 0.731838
0.55 0.731838
0.57 0.731838
0.59 0.731838
0.61 0.731838
0.63 0.731838
0.65 0.731838
0.67 0.731838
0.69 0.731838
0.71 0.731838
0.73 0.731838
0.75 0.731838
0.77 0.731838
0.79 0.731838
0.81 0.731838
0.83 0.731838
0.85 0.731838
0.87 0.731838
0.89 0.731838
0.91 0.731838
0.93 0.731838
0.95 0.731838
0.97 0.731838
0.99 0.731838
};
\addlegendentry{Conf. G, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, green, dotted, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 1.08654078290148
0.03 1.087144458987
0.05 1.08777355301297
0.0699999999999999 1.0884297048465
0.09 1.08911469851887
0.11 1.08983047842371
0.13 1.09057916774946
0.15 1.09136308951407
0.17 1.09218479064082
0.19 1.093047069601
0.21 1.09395300825537
0.23 1.09490600865801
0.25 1.09590983574879
0.27 1.09696866706373
0.29 1.09808715084711
0.31 1.09927047427011
0.33 1.10052444386762
0.35 1.10185558082497
0.37 1.10327123441454
0.39 1.10477971774768
0.41 1.10639047113731
0.43 1.10811425985253
0.45 1.10996341501976
0.47 1.11195212906754
0.49 1.1140968206877
0.51 1.1164165891748
0.53 1.11893378476719
0.55 1.12167473107891
0.57 1.12467064914055
0.59 1.12795885189113
0.61 1.13158430620587
0.63 1.13560170152761
0.65 1.14007822774327
0.67 1.14509736319719
0.69 1.15076412903226
0.71 1.15721251774113
0.73 1.16461622329576
0.75 1.17320452173913
0.77 1.18328643730309
0.79 1.19528871773637
0.81 1.20981779405034
0.83 1.22776547655584
0.85 1.25049920772947
0.87 1.28022793311037
0.89 1.32076710408432
0.91 1.37932368438003
0.93 1.47134116770186
0.95 1.63697263768116
0.97 2.02344606763285
0.99 3.9558132173913
};
\addlegendentry{Conf. M, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, red, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 0.276891234567901
0.03 0.276891234567901
0.05 0.276891234567901
0.0699999999999999 0.276891234567901
0.09 0.276891234567901
0.11 0.276891234567901
0.13 0.276891234567901
0.15 0.276891234567901
0.17 0.276891234567901
0.19 0.276891234567901
0.21 0.276891234567901
0.23 0.276891234567901
0.25 0.276891234567901
0.27 0.276891234567901
0.29 0.276891234567901
0.31 0.276891234567901
0.33 0.276891234567901
0.35 0.276891234567901
0.37 0.276891234567901
0.39 0.276891234567901
0.41 0.276891234567901
0.43 0.276891234567901
0.45 0.276891234567901
0.47 0.276891234567901
0.49 0.276891234567901
0.51 0.276891234567901
0.53 0.276891234567901
0.55 0.276891234567901
0.57 0.276891234567901
0.59 0.276891234567901
0.61 0.276891234567901
0.63 0.276891234567901
0.65 0.276891234567901
0.67 0.276891234567901
0.69 0.276891234567901
0.71 0.276891234567901
0.73 0.276891234567901
0.75 0.276891234567901
0.77 0.276891234567901
0.79 0.276891234567901
0.81 0.276891234567901
0.83 0.276891234567901
0.85 0.276891234567901
0.87 0.276891234567901
0.89 0.276891234567901
0.91 0.276891234567901
0.93 0.276891234567901
0.95 0.276891234567901
0.97 0.276891234567901
0.99 0.276891234567901
};
\addlegendentry{Conf. G, $f=$ 3.6 GHz}
\addplot [line width=0.32pt, green, dotted, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 0.63159401746938
0.03 0.632197693554903
0.05 0.632826787580868
0.0699999999999999 0.633482939414403
0.09 0.634167933086774
0.11 0.634883712991611
0.13 0.63563240231736
0.15 0.636416324081968
0.17 0.637238025208725
0.19 0.638100304168903
0.21 0.639006242823267
0.23 0.63995924322591
0.25 0.640963070316694
0.27 0.64202190163163
0.29 0.643140385415013
0.31 0.644323708838013
0.33 0.64557767843552
0.35 0.646908815392873
0.37 0.64832446898244
0.39 0.649832952315585
0.41 0.651443705705214
0.43 0.653167494420431
0.45 0.655016649587664
0.47 0.657005363635443
0.49 0.659150055255597
0.51 0.661469823742702
0.53 0.663987019335092
0.55 0.666727965646806
0.57 0.669723883708447
0.59 0.673012086459029
0.61 0.676637540773773
0.63 0.680654936095516
0.65 0.685131462311172
0.67 0.69015059776509
0.69 0.695817363600159
0.71 0.702265752309031
0.73 0.709669457863661
0.75 0.718257756307032
0.77 0.728339671870989
0.79 0.740341952304271
0.81 0.754871028618244
0.83 0.772818711123741
0.85 0.79555244229737
0.87 0.825281167678269
0.89 0.865820338652223
0.91 0.924376918947934
0.93 1.01639440226976
0.95 1.18202587224906
0.97 1.56849930220075
0.99 3.5008664519592
};
\addlegendentry{Conf. M, $f=$ 3.6 GHz}
\addplot [line width=0.32pt, blue, dashed, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 4.28107319572537
0.03 4.28122411474675
0.05 4.28138138825324
0.0699999999999999 4.28154542621162
0.09 4.28171667462972
0.11 4.28189561960593
0.13 4.28208279193736
0.15 4.28227877237852
0.17 4.28248419766021
0.19 4.28269976740025
0.21 4.28292625206384
0.23 4.2831645021645
0.25 4.2834154589372
0.27 4.28368016676593
0.29 4.28395978771178
0.31 4.28425561856753
0.33 4.2845691109669
0.35 4.28490189520624
0.37 4.28525580860363
0.39 4.28563292943692
0.41 4.28603561778433
0.43 4.28646656496313
0.45 4.28692885375494
0.47 4.28742603226689
0.49 4.28796220517192
0.51 4.2885421472937
0.53 4.2891714461918
0.55 4.28985668276973
0.57 4.29060566228514
0.59 4.29142771297278
0.61 4.29233407655147
0.63 4.2933384253819
0.65 4.29445755693582
0.67 4.2957123407993
0.69 4.29712903225806
0.71 4.29874112943528
0.73 4.30059205582394
0.75 4.30273913043478
0.77 4.30525960932577
0.79 4.30826017943409
0.81 4.31189244851258
0.83 4.31637936913896
0.85 4.32206280193237
0.87 4.32949498327759
0.89 4.33962977602108
0.91 4.35426892109501
0.93 4.37727329192546
0.95 4.41868115942029
0.97 4.51529951690821
0.99 4.99839130434782
};
\addlegendentry{Conf. F, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
0.01 5.20158556580296
0.03 5.202792917974
0.05 5.20405110602593
0.0699999999999999 5.205363409693
0.09 5.20673339703774
0.11 5.20816495684742
0.13 5.20966233549892
0.15 5.21123017902813
0.17 5.21287358128165
0.19 5.214598139202
0.21 5.21641001651073
0.23 5.21831601731602
0.25 5.22032367149758
0.27 5.22244133412746
0.29 5.22467830169422
0.31 5.22704494854022
0.33 5.22955288773524
0.35 5.23221516164994
0.37 5.23504646882908
0.39 5.23806343549536
0.41 5.24128494227462
0.43 5.24473251970506
0.45 5.24843083003952
0.47 5.25240825813508
0.49 5.25669764137539
0.51 5.2613371783496
0.53 5.26637156953438
0.55 5.27185346215781
0.57 5.27784529828109
0.59 5.28442170378225
0.61 5.29167261241174
0.63 5.29970740305523
0.65 5.30866045548654
0.67 5.31869872639438
0.69 5.33003225806451
0.71 5.34292903548226
0.73 5.35773644659152
0.75 5.37491304347826
0.77 5.39507687460618
0.79 5.41908143547274
0.81 5.44813958810069
0.83 5.48403495311168
0.85 5.52950241545894
0.87 5.58895986622073
0.89 5.67003820816864
0.91 5.78715136876006
0.93 5.97118633540373
0.95 6.30244927536232
0.97 7.0753961352657
0.99 10.9401304347826
};
\addlegendentry{Conf. B, $f=$ 0.8 GHz}
\addplot [line width=0.32pt, blue, dashed, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 0.82632119572537
0.03 0.826472114746751
0.05 0.826629388253242
0.0699999999999999 0.826793426211626
0.09 0.826964674629718
0.11 0.827143619605928
0.13 0.827330791937365
0.15 0.827526772378517
0.17 0.827732197660206
0.19 0.827947767400251
0.21 0.828174252063842
0.23 0.828412502164502
0.25 0.828663458937198
0.27 0.828928166765932
0.29 0.829207787711778
0.31 0.829503618567528
0.33 0.829817110966905
0.35 0.830149895206243
0.37 0.830503808603635
0.39 0.830880929436921
0.41 0.831283617784328
0.43 0.831714564963133
0.45 0.832176853754941
0.47 0.832674032266886
0.49 0.833210205171924
0.51 0.8337901472937
0.53 0.834419446191798
0.55 0.835104682769726
0.57 0.835853662285137
0.59 0.836675712972782
0.61 0.837582076551468
0.63 0.838586425381904
0.65 0.839705556935818
0.67 0.840960340799297
0.69 0.842377032258065
0.71 0.843989129435283
0.73 0.84584005582394
0.75 0.847987130434783
0.77 0.850507609325772
0.79 0.853508179434093
0.81 0.857140448512586
0.83 0.86162736913896
0.85 0.867310801932367
0.87 0.874742983277592
0.89 0.884877776021081
0.91 0.899516921095008
0.93 0.922521291925466
0.95 0.96392915942029
0.97 1.06054751690821
0.99 1.54363930434783
};
\addlegendentry{Conf. F, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
0.01 1.74683356580296
0.03 1.748040917974
0.05 1.74929910602593
0.0699999999999999 1.750611409693
0.09 1.75198139703774
0.11 1.75341295684742
0.13 1.75491033549892
0.15 1.75647817902813
0.17 1.75812158128165
0.19 1.759846139202
0.21 1.76165801651073
0.23 1.76356401731602
0.25 1.76557167149758
0.27 1.76768933412746
0.29 1.76992630169422
0.31 1.77229294854022
0.33 1.77480088773524
0.35 1.77746316164994
0.37 1.78029446882908
0.39 1.78331143549537
0.41 1.78653294227463
0.43 1.78998051970506
0.45 1.79367883003953
0.47 1.79765625813508
0.49 1.80194564137539
0.51 1.8065851783496
0.53 1.81161956953438
0.55 1.81710146215781
0.57 1.82309329828109
0.59 1.82966970378226
0.61 1.83692061241174
0.63 1.84495540305523
0.65 1.85390845548654
0.67 1.86394672639438
0.69 1.87528025806452
0.71 1.88817703548226
0.73 1.90298444659152
0.75 1.92016104347826
0.77 1.94032487460618
0.79 1.96432943547274
0.81 1.99338758810069
0.83 2.02928295311168
0.85 2.07475041545894
0.87 2.13420786622074
0.89 2.21528620816864
0.91 2.33239936876007
0.93 2.51643433540373
0.95 2.84769727536232
0.97 3.6206441352657
0.99 7.4853784347826
};
\addlegendentry{Conf. B, $f=$ 2.0 GHz}
\addplot [line width=0.32pt, blue, dashed, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 0.371374430293271
0.03 0.371525349314651
0.05 0.371682622821143
0.0699999999999999 0.371846660779526
0.09 0.372017909197619
0.11 0.372196854173828
0.13 0.372384026505266
0.15 0.372580006946418
0.17 0.372785432228107
0.19 0.373001001968152
0.21 0.373227486631743
0.23 0.373465736732403
0.25 0.373716693505099
0.27 0.373981401333833
0.29 0.374261022279679
0.31 0.374556853135429
0.33 0.374870345534806
0.35 0.375203129774144
0.37 0.375557043171536
0.39 0.375934164004822
0.41 0.376336852352229
0.43 0.376767799531034
0.45 0.377230088322842
0.47 0.377727266834787
0.49 0.378263439739825
0.51 0.378843381861601
0.53 0.379472680759699
0.55 0.380157917337627
0.57 0.380906896853038
0.59 0.381728947540683
0.61 0.382635311119369
0.63 0.383639659949805
0.65 0.384758791503719
0.67 0.386013575367198
0.69 0.387430266825966
0.71 0.389042364003183
0.73 0.390893290391841
0.75 0.393040365002684
0.77 0.395560843893673
0.79 0.398561414001994
0.81 0.402193683080487
0.83 0.406680603706861
0.85 0.412364036500268
0.87 0.419796217845493
0.89 0.429931010588981
0.91 0.444570155662909
0.93 0.467574526493367
0.95 0.508982393988191
0.97 0.605600751476114
0.99 1.08869253891573
};
\addlegendentry{Conf. F, $f=$ 3.6 GHz}
\addplot [line width=0.32pt, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.75, mark options={solid}]
table {%
0.01 1.29188680037086
0.03 1.2930941525419
0.05 1.29435234059384
0.0699999999999999 1.2956646442609
0.09 1.29703463160565
0.11 1.29846619141532
0.13 1.29996357006682
0.15 1.30153141359603
0.17 1.30317481584955
0.19 1.30489937376991
0.21 1.30671125107863
0.23 1.30861725188392
0.25 1.31062490606549
0.27 1.31274256869536
0.29 1.31497953626212
0.31 1.31734618310812
0.33 1.31985412230314
0.35 1.32251639621785
0.37 1.32534770339698
0.39 1.32836467006327
0.41 1.33158617684253
0.43 1.33503375427296
0.45 1.33873206460743
0.47 1.34270949270298
0.49 1.34699887594329
0.51 1.3516384129175
0.53 1.35667280410228
0.55 1.36215469672571
0.57 1.36814653284899
0.59 1.37472293835016
0.61 1.38197384697964
0.63 1.39000863762313
0.65 1.39896169005444
0.67 1.40899996096228
0.69 1.42033349263242
0.71 1.43323027005016
0.73 1.44803768115942
0.75 1.46521427804616
0.77 1.48537810917408
0.79 1.50938267004064
0.81 1.53844082266859
0.83 1.57433618767958
0.85 1.61980365002684
0.87 1.67926110078864
0.89 1.76033944273654
0.91 1.87745260332797
0.93 2.06148756997163
0.95 2.39275050993022
0.97 3.1656973698336
0.99 7.03043166935051
};
\addlegendentry{Conf. B, $f=$ 3.6 GHz}
\node[font=\scriptsize\bfseries] at (rel axis cs:0.5,-0.20) {(b)};
\end{groupplot}

\end{tikzpicture}


==> Figures/Results/optimization.tex <==
\begin{figure}%[t]
\centering
\begin{tikzpicture}

% Left y-axis: energy
\begin{axis}[
    name=mainaxis,
    width=0.72\columnwidth,
    height=5.2cm,
    scale only axis,
    xmin=6.5, xmax=22.2,
    ymin=6.4, ymax=14.0,
    xtick={8,10,12,14,16,18,20,22},
    ytick={7,8,9,10,11,12,13},
    axis lines=box,
    grid=both,
    major grid style={gray!55,dashed,line width=0.3pt},
    minor tick num=0,
    xlabel={\textbf{Energy budget, $E_{\max}$ (mJ/bit)}},
    ylabel={\textbf{Energy consumption of}\\\textbf{optimal conf.} (mJ/bit)},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize, align=center, xshift=0.2em},
    tick label style={font=\footnotesize},
    legend style={
        draw=none,
        fill=none,
        font=\scriptsize,
        at={(0.43,0.58)},
        anchor=west
    },
    legend cell align=left
]

\addplot[
    red,
    dashed,
    thick,
    %const plot,
    mark=*,
    mark size=1.5pt,
    mark options={solid}
] coordinates {
    (6.9,6.7) (7.3,6.7) (7.6,6.7) (8.5,6.7) (9.6,6.7)
    (9.85,9.7) (10.25,9.7) (10.65,9.7) (11.10,9.7)
    (12.05,11.85) (12.30,11.85) (12.50,11.85) (12.70,11.85) (13.30,11.85) (13.50,11.85)
    (14.80,13.65) (15.30,13.65) (15.90,13.65) (16.70,13.65) (17.00,13.65) (17.55,13.65)
    (19.00,13.65) (19.35,13.65) (19.50,13.65) (21.40,13.65)
};
\addlegendentry{Energy of selected conf.}

\addlegendimage{blue,dashed,thick,mark=triangle,mark size=2.2pt}
\addlegendentry{Optimised latency}

\end{axis}

% Right y-axis: latency
\begin{axis}[
    at={(mainaxis.south west)},
    anchor=south west,
    width=0.72\columnwidth,
    height=5.2cm,
    scale only axis,
    xmin=6.5, xmax=22.2,
    ymin=0.22, ymax=1.35,
    xtick=\empty,
    ytick={0.4,0.6,0.8,1.0,1.2},
    axis x line=none,
    axis y line*=right,
    ylabel={\textbf{Optimised latency (ms)}},
    ylabel style={font=\footnotesize, xshift=-1.4em},
    tick label style={font=\footnotesize}
]

\addplot[
    blue,
    dashed,
    thick,
    %const plot,
    mark=triangle,
    mark size=2pt,
    mark options={solid},
    forget plot
] coordinates {
    (6.9,1.29) (7.3,1.29) (7.6,1.29) (8.5,1.29) (9.6,1.29)
    (9.85,0.62) (10.25,0.62) (10.65,0.62) (11.10,0.62)
    (12.05,0.37) (12.30,0.37) (12.50,0.37) (12.70,0.37) (13.30,0.37) (13.50,0.37)
    (14.80,0.27) (15.30,0.27) (15.90,0.27) (16.70,0.27) (17.00,0.27) (17.55,0.27)
    (19.00,0.27) (19.35,0.27) (19.50,0.27) (21.40,0.27)
};

\end{axis}

\end{tikzpicture}
\caption{\protect\fontsize{8pt}{9.5pt}\protect\selectfont Energy-aware latency optimization, illustrating energy consumption in the optimal configuration. and the corresponding latency for different values of energy budget $E_{\max}$.}
\label{engVslat}
\end{figure}
